Simulating Airplane Aerodynamics with Body Forces: Actuator Line Method for Non-planar Wings

Two configurations typical of fixed-wing aircraft are simulated with the actuator line method (ALM): a wing with winglets and a T-tail. The ALM is extensively used in rotor simulations to model the blades by body forces, which are calculated from airfoil data and the relative flow velocity. This method has not been used to simulate airplane aerodynamics, despite its advantage of allowing coarser grids. This may be credited to the failure of the uncorrected ALM to accurately predict forces near the tip of wings, even for simple configurations. The recently-proposed vortex-based smearing correction shows improved results, suggesting those limitations are part of the past. For the non-planar configurations studied in this work, differences between the ALM with the original smearing correction and a non-linear lifting line method (LL) are observed near the intersection of surfaces, because the circulation generated in the numerical simulation differs from the calculated corrected circulation. A vorticity magnitude correction is proposed, which improves the agreement between ALM and LL. This second-order correction resolves the ambiguity in the velocity used to define the lift force. The good results indicate that the improved ALM can be used for airplane aerodynamics, with an accuracy similar to the LL.

==> LLACL4ClWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.4,
ymax=1.6,
ytick={0.4,0.6,...,1.6},
ylabel style={font=\color{white!15!black}},
ylabel={$C_{l U_0}^c$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.69	0.458735336183298\\
-0.67	0.620052988703981\\
-0.65	0.715894978036985\\
-0.63	0.784195260833943\\
-0.61	0.839270148331131\\
-0.59	0.889246121272046\\
-0.57	0.941334056040824\\
-0.55	1.00670249129829\\
-0.53	1.11687302242235\\
-0.51	1.51171486446126\\
-0.49	1.53486641523052\\
-0.47	1.16236707377156\\
-0.45	1.07001680811514\\
-0.43	1.02445082929362\\
-0.41	0.99669655738153\\
-0.39	0.978089168504467\\
-0.37	0.964975317244704\\
-0.35	0.955475451492125\\
-0.33	0.948487771601506\\
-0.31	0.943306728645292\\
-0.29	0.939452701438004\\
-0.27	0.936586272435753\\
-0.25	0.934460622826163\\
-0.23	0.93289288973059\\
-0.21	0.931745812096311\\
-0.19	0.930915397902747\\
-0.17	0.930322345879448\\
-0.15	0.929905930356859\\
-0.13	0.929619567175209\\
-0.11	0.929427562550966\\
-0.09	0.929302715073369\\
-0.07	0.929224546261516\\
-0.05	0.92917800411501\\
-0.03	0.929152531230078\\
-0.01	0.929141422538874\\
0.01	0.929141422538872\\
0.03	0.929152531230076\\
0.05	0.929178004115011\\
0.0700000000000001	0.929224546261518\\
0.09	0.929302715073372\\
0.11	0.929427562550966\\
0.13	0.929619567175207\\
0.15	0.929905930356858\\
0.17	0.930322345879449\\
0.19	0.930915397902753\\
0.21	0.931745812096314\\
0.23	0.932892889730589\\
0.25	0.934460622826162\\
0.27	0.93658627243575\\
0.29	0.939452701438\\
0.31	0.943306728645287\\
0.33	0.948487771601508\\
0.35	0.955475451492129\\
0.37	0.964975317244706\\
0.39	0.978089168504467\\
0.41	0.996696557381528\\
0.43	1.02445082929362\\
0.45	1.07001680811514\\
0.47	1.16236707377156\\
0.49	1.53486641523052\\
0.51	1.51171486446126\\
0.53	1.11687302242236\\
0.55	1.0067024912983\\
0.57	0.941334056040825\\
0.59	0.889246121272047\\
0.61	0.839270148331131\\
0.63	0.784195260833944\\
0.65	0.715894978036985\\
0.67	0.62005298870398\\
0.69	0.458735336183298\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	0.456272232835872\\
-0.67	0.615836650097646\\
-0.65	0.710499286566436\\
-0.63	0.777893657289948\\
-0.61	0.831018242456286\\
-0.59	0.877529061574498\\
-0.57	0.92295396398549\\
-0.55	0.978539851530212\\
-0.53	1.07410999792582\\
-0.51	1.43442432123167\\
-0.49	1.45816037896407\\
-0.47	1.12091419419767\\
-0.45	1.04472371816372\\
-0.43	1.01056525386811\\
-0.41	0.991015687523878\\
-0.39	0.977179164355354\\
-0.37	0.966927611208344\\
-0.35	0.958581349598756\\
-0.33	0.952028393973108\\
-0.31	0.946828495250314\\
-0.29	0.94282020664903\\
-0.27	0.939690643527438\\
-0.25	0.93724978491347\\
-0.23	0.935434362047614\\
-0.21	0.934019077558452\\
-0.19	0.932945587229408\\
-0.17	0.932133868621902\\
-0.15	0.931526178969522\\
-0.13	0.931074156614922\\
-0.11	0.930743465682908\\
-0.09	0.930504682251874\\
-0.07	0.930337472972718\\
-0.05	0.930225283899314\\
-0.03	0.930155948986826\\
-0.01	0.930123230610602\\
0.01	0.930123232846466\\
0.03	0.930155936155432\\
0.05	0.93022525662464\\
0.07	0.93033742931861\\
0.09	0.930504616264202\\
0.11	0.930743388987542\\
0.13	0.931074093584728\\
0.15	0.93152612228377\\
0.17	0.932133837357364\\
0.19	0.93294557266233\\
0.21	0.93401907332674\\
0.23	0.935434376602692\\
0.25	0.9372498080017\\
0.27	0.939690667404914\\
0.29	0.94282024341049\\
0.31	0.946828542272936\\
0.33	0.952028451189448\\
0.35	0.958581417098626\\
0.37	0.966927676252288\\
0.39	0.977179223232832\\
0.41	0.991015719710206\\
0.43	1.01056526350878\\
0.45	1.04472371248254\\
0.47	1.12091417717195\\
0.49	1.45816034774542\\
0.51	1.4344243032814\\
0.53	1.0741099988672\\
0.55	0.97853986853153\\
0.57	0.92295398826097\\
0.59	0.877529082493486\\
0.61	0.831018248417094\\
0.63	0.777893654263132\\
0.65	0.710499276406128\\
0.67	0.615836638526494\\
0.69	0.456272222332758\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	0.454490164309306\\
-0.67	0.613801208650686\\
-0.65	0.707813765937008\\
-0.63	0.774158742480144\\
-0.61	0.827058644186778\\
-0.59	0.874606223854198\\
-0.57	0.923952482481622\\
-0.55	0.98605370485353\\
-0.53	1.09142573399046\\
-0.51	1.47071636606147\\
-0.49	1.49439965598387\\
-0.47	1.13765449245677\\
-0.45	1.05094585954874\\
-0.43	1.00956498443649\\
-0.41	0.985442597047288\\
-0.39	0.970057194646358\\
-0.37	0.95975303502297\\
-0.35	0.952614543060302\\
-0.33	0.947531504084174\\
-0.31	0.9438153621029\\
-0.29	0.941037906759254\\
-0.27	0.93892585330602\\
-0.25	0.937288850355366\\
-0.23	0.936031597590102\\
-0.21	0.93505327247517\\
-0.19	0.934297068602374\\
-0.17	0.93372206753804\\
-0.15	0.933289132566686\\
-0.13	0.932967737114308\\
-0.11	0.932732583727804\\
-0.09	0.932564398259516\\
-0.07	0.932449723846228\\
-0.05	0.932373640211292\\
-0.03	0.932325938952856\\
-0.01	0.932303329782416\\
0.01	0.93230335931726\\
0.03	0.932325966429454\\
0.05	0.93237367401146\\
0.07	0.932449785300202\\
0.09	0.932564469470236\\
0.11	0.932732647691444\\
0.13	0.932967792876152\\
0.15	0.933289194344234\\
0.17	0.933722117297972\\
0.19	0.934297085590088\\
0.21	0.935053260877612\\
0.23	0.93603157337469\\
0.25	0.937288820628234\\
0.27	0.938925804545382\\
0.29	0.941037869136648\\
0.31	0.943815295964872\\
0.33	0.947531397442872\\
0.35	0.952614422889994\\
0.37	0.95975293342397\\
0.39	0.97005706974496\\
0.41	0.98544248054916\\
0.43	1.00956490802623\\
0.45	1.05094581560993\\
0.47	1.13765445187065\\
0.49	1.49439962154197\\
0.51	1.47071634129086\\
0.53	1.09142571750577\\
0.55	0.986053673875094\\
0.57	0.92395242491802\\
0.59	0.87460612383432\\
0.61	0.827058497330286\\
0.63	0.774158571999106\\
0.65	0.707813604490872\\
0.67	0.613801074718306\\
0.69	0.454490072526932\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	0.453129208928648\\
-0.67	0.61133634686711\\
-0.65	0.705333821605694\\
-0.63	0.772998820248446\\
-0.61	0.828025139823554\\
-0.59	0.878817321765116\\
-0.57	0.931580466325348\\
-0.55	0.997537095157892\\
-0.53	1.10687293778374\\
-0.51	1.49737621900273\\
-0.49	1.52068242669586\\
-0.47	1.15269289507677\\
-0.45	1.06242044335808\\
-0.43	1.01770288095106\\
-0.41	0.990642010553254\\
-0.39	0.972291567113792\\
-0.37	0.959805862189462\\
-0.35	0.950757251091412\\
-0.33	0.944301579252598\\
-0.31	0.939569557079164\\
-0.29	0.936139873729624\\
-0.27	0.9335937663924\\
-0.25	0.931688304559572\\
-0.23	0.93034107497741\\
-0.21	0.929332120919572\\
-0.19	0.928604571634468\\
-0.17	0.928085132652922\\
-0.15	0.927721968401852\\
-0.13	0.927472628768094\\
-0.11	0.92730774198066\\
-0.09	0.927201882736376\\
-0.07	0.92713774200081\\
-0.05	0.927100881346334\\
-0.03	0.927080672483494\\
-0.01	0.927071979320444\\
0.01	0.927071979874854\\
0.03	0.927080661653318\\
0.05	0.927100850307332\\
0.07	0.927137693341664\\
0.09	0.927201819238746\\
0.11	0.927307675897154\\
0.13	0.927472561836374\\
0.15	0.927721895201236\\
0.17	0.928085069592264\\
0.19	0.92860452896331\\
0.21	0.929332094452652\\
0.23	0.93034106208307\\
0.25	0.931688334351574\\
0.27	0.933593810705826\\
0.29	0.93613994236356\\
0.31	0.939569649476108\\
0.33	0.94430168811628\\
0.35	0.950757369511646\\
0.37	0.959805982587134\\
0.39	0.972291686411858\\
0.41	0.99064212428912\\
0.43	1.01770297430051\\
0.45	1.06242051026917\\
0.47	1.15269294837282\\
0.49	1.52068248806572\\
0.51	1.49737626336277\\
0.53	1.10687297820348\\
0.55	0.997537128818734\\
0.57	0.931580484681164\\
0.59	0.878817329405948\\
0.61	0.828025143800554\\
0.63	0.772998819236576\\
0.65	0.705333802644192\\
0.67	0.611336318203334\\
0.69	0.45312918485101\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	0.454679786314746\\
-0.67	0.614779685578326\\
-0.65	0.710058333929474\\
-0.63	0.778095046096822\\
-0.61	0.833052277129876\\
-0.59	0.882948865100058\\
-0.57	0.934884789149894\\
-0.55	0.999891159921676\\
-0.53	1.1091460065079\\
-0.51	1.49995613348529\\
-0.49	1.52339763246932\\
-0.47	1.15487711369205\\
-0.45	1.06408846797121\\
-0.43	1.01962257092733\\
-0.41	0.992731378966068\\
-0.39	0.97480731712673\\
-0.37	0.962234440718916\\
-0.35	0.953154800636496\\
-0.33	0.94649259385628\\
-0.31	0.94156165054025\\
-0.29	0.937906140531812\\
-0.27	0.935204875364074\\
-0.25	0.933211470622762\\
-0.23	0.931772076899488\\
-0.21	0.930736113814262\\
-0.19	0.93000406399088\\
-0.17	0.92950193393525\\
-0.15	0.9291667914822\\
-0.13	0.928951296997466\\
-0.11	0.928818913248586\\
-0.09	0.928743231225312\\
-0.07	0.928705927129214\\
-0.05	0.928689598267558\\
-0.03	0.928682443983734\\
-0.01	0.928680296695814\\
0.01	0.92868031151441\\
0.03	0.928682501644926\\
0.05	0.928689696154012\\
0.07	0.928706056347644\\
0.09	0.928743398666798\\
0.11	0.928819092502266\\
0.13	0.92895145419179\\
0.15	0.929166983233142\\
0.17	0.929502099631166\\
0.19	0.93000419692646\\
0.21	0.930736210115864\\
0.23	0.931772120260014\\
0.25	0.933211491808636\\
0.27	0.935204851546946\\
0.29	0.937906083854696\\
0.31	0.941561564905334\\
0.33	0.94649246848288\\
0.35	0.953154653880486\\
0.37	0.96223434903136\\
0.39	0.974807203581904\\
0.41	0.99273128883645\\
0.43	1.01962252868831\\
0.45	1.06408847941182\\
0.47	1.15487718689964\\
0.49	1.5233978007168\\
0.51	1.4999563020153\\
0.53	1.10914612589294\\
0.55	0.999891304840388\\
0.57	0.934884970057864\\
0.59	0.882949081302708\\
0.61	0.833052520455718\\
0.63	0.778095308899506\\
0.65	0.710058580719354\\
0.67	0.614779891679432\\
0.69	0.454679925973166\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(g)};
\end{tikzpicture}%

==> LLACL4DGammanormWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=-0.05,
ymax=0.01,
ytick={-0.05,-0.04,...,0.01},
ylabel style={font=\color{white!15!black}},
ylabel={$(\Gamma^c-\Gamma_{LL})/\Gamma_{ref}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	-0.00295597555701858\\
-0.67	-0.00380390234474237\\
-0.65	-0.00445307011114995\\
-0.63	-0.00542514175446867\\
-0.61	-0.00769501628868384\\
-0.59	-0.0116333241588989\\
-0.57	-0.0179526004360264\\
-0.55	-0.0257601378367192\\
-0.53	-0.0340636672706921\\
-0.51	-0.0406346779277475\\
-0.49	-0.0397397381781791\\
-0.47	-0.0325292838880833\\
-0.45	-0.0233224451197973\\
-0.43	-0.0145470256497753\\
-0.41	-0.00728115915629395\\
-0.39	-0.00247438218684356\\
-0.37	0.000533603963395892\\
-0.35	0.00202278253480284\\
-0.33	0.00271111068342996\\
-0.31	0.00292933528040627\\
-0.29	0.00294111267487454\\
-0.27	0.00281656047441204\\
-0.25	0.00263515451183517\\
-0.23	0.00246490116355572\\
-0.21	0.0022742999990985\\
-0.19	0.00209386043492532\\
-0.17	0.00192587194838362\\
-0.15	0.00177535589388841\\
-0.13	0.00164278318609079\\
-0.11	0.00153070166284324\\
-0.09	0.00143738382902485\\
-0.07	0.00136307648921167\\
-0.05	0.00130790274836616\\
-0.03	0.0012719480467751\\
-0.01	0.00125497548606413\\
0.01	0.00125497493451823\\
0.03	0.00127193690400756\\
0.05	0.00130787811768381\\
0.07	0.00136303569893468\\
0.09	0.00143732805415014\\
0.11	0.00153063558269315\\
0.13	0.00164271964508306\\
0.15	0.00177530743607829\\
0.17	0.00192584385625847\\
0.19	0.0020938494168701\\
0.21	0.00227430032786357\\
0.23	0.00246491002406666\\
0.25	0.00263517248696405\\
0.27	0.00281658182518402\\
0.29	0.00294114183543656\\
0.31	0.00292937251773282\\
0.33	0.00271115537030041\\
0.35	0.00202283358417826\\
0.37	0.000533657839284636\\
0.39	-0.00247433529381355\\
0.41	-0.00728113175802169\\
0.43	-0.0145470156333137\\
0.45	-0.0233224478440765\\
0.47	-0.032529294523705\\
0.49	-0.0397397542019033\\
0.51	-0.0406346869893372\\
0.53	-0.0340636682724199\\
0.55	-0.0257601283245823\\
0.57	-0.0179525862590614\\
0.59	-0.0116333104762698\\
0.61	-0.00769501394483816\\
0.63	-0.00542514967260732\\
0.65	-0.00445307813710207\\
0.67	-0.00380391116245178\\
0.69	-0.00295598455811636\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	-0.00454332763866075\\
-0.67	-0.00628590829642265\\
-0.65	-0.00781713120644792\\
-0.63	-0.00945070435689635\\
-0.61	-0.0112389744301326\\
-0.59	-0.0131481182579955\\
-0.57	-0.0151076342981211\\
-0.55	-0.0170448339263544\\
-0.53	-0.0189405992441876\\
-0.51	-0.0208585841572634\\
-0.49	-0.020310604779598\\
-0.47	-0.018070912508928\\
-0.45	-0.0155950526972577\\
-0.43	-0.0129847654020042\\
-0.41	-0.0103289027114193\\
-0.39	-0.00774885926775151\\
-0.37	-0.00535938470347297\\
-0.35	-0.00325417728655873\\
-0.33	-0.00148544133007543\\
-0.31	-7.12176951308097e-05\\
-0.29	0.00100628552525157\\
-0.27	0.00179253981712114\\
-0.25	0.00234288871906178\\
-0.23	0.0027053950771872\\
-0.21	0.00292971060832289\\
-0.19	0.00305665324743949\\
-0.17	0.00311946674370239\\
-0.15	0.00314076633151295\\
-0.13	0.00313708668560402\\
-0.11	0.00311945825192136\\
-0.09	0.00309661983406454\\
-0.07	0.00307420958121709\\
-0.05	0.00305483876227134\\
-0.03	0.00304055857890584\\
-0.01	0.0030334590276677\\
0.01	0.00303347220626578\\
0.03	0.00304060303328033\\
0.05	0.00305490594552307\\
0.07	0.00307429691672021\\
0.09	0.00309671985450188\\
0.11	0.00311956657182315\\
0.13	0.00313719485522824\\
0.15	0.00314085352197473\\
0.17	0.00311953016566118\\
0.19	0.0030566930899041\\
0.21	0.00292972960109205\\
0.23	0.00270538690503411\\
0.25	0.00234284533842062\\
0.27	0.00179248794905117\\
0.29	0.00100622336862548\\
0.31	-7.12992361960889e-05\\
0.33	-0.00148555318003305\\
0.35	-0.00325431432898529\\
0.37	-0.0053595246329901\\
0.39	-0.00774899813876549\\
0.41	-0.0103290281653371\\
0.43	-0.0129848536789607\\
0.45	-0.0155951092945669\\
0.47	-0.0180709519324017\\
0.49	-0.0203106259981882\\
0.51	-0.0208585801357231\\
0.53	-0.0189405963679753\\
0.55	-0.0170448515586316\\
0.57	-0.015107685275366\\
0.59	-0.0131482151557466\\
0.61	-0.0112391160455069\\
0.63	-0.00945086845974098\\
0.65	-0.00781729061332809\\
0.67	-0.00628604555879813\\
0.69	-0.00454342240799853\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	-0.00547652755006834\\
-0.67	-0.00734446920648143\\
-0.65	-0.00832000521778639\\
-0.63	-0.00862606219526184\\
-0.61	-0.00858540172352251\\
-0.59	-0.00793108325316691\\
-0.57	-0.00714058715403573\\
-0.55	-0.00617366109451073\\
-0.53	-0.00578092520111667\\
-0.51	-0.00549780663981892\\
-0.49	-0.00520889631224888\\
-0.47	-0.00527168570506836\\
-0.45	-0.00499335349112599\\
-0.43	-0.00514057204488025\\
-0.41	-0.00512760718684075\\
-0.39	-0.005108034677644\\
-0.37	-0.00468659779402445\\
-0.35	-0.00422669281369572\\
-0.33	-0.00369341064967013\\
-0.31	-0.00320895699288949\\
-0.29	-0.00277607139987093\\
-0.27	-0.00244590793388741\\
-0.25	-0.00219717334698107\\
-0.23	-0.00198321184559607\\
-0.21	-0.00183670965553107\\
-0.19	-0.00172739706913258\\
-0.17	-0.0016488420640855\\
-0.15	-0.00159185052597915\\
-0.13	-0.00155161587528528\\
-0.11	-0.00152162901655757\\
-0.09	-0.00150064676108752\\
-0.07	-0.00148608696531729\\
-0.05	-0.00147624104513652\\
-0.03	-0.00146985734673044\\
-0.01	-0.00146616173358995\\
0.01	-0.00146616914536184\\
0.03	-0.00146987731926601\\
0.05	-0.00147627826119869\\
0.07	-0.00148614622165212\\
0.09	-0.00150072987974418\\
0.11	-0.00152172111050169\\
0.13	-0.00155170253897094\\
0.15	-0.00159194462051728\\
0.17	-0.00164891898583252\\
0.19	-0.00172744856700785\\
0.21	-0.00183673711328394\\
0.23	-0.00198321693044306\\
0.25	-0.00219715376900613\\
0.27	-0.00244586840501127\\
0.29	-0.00277601248254491\\
0.31	-0.00320887664887486\\
0.33	-0.00369330882587991\\
0.35	-0.00422657784299222\\
0.37	-0.00468649193454384\\
0.39	-0.00510793250726602\\
0.41	-0.00512751842694646\\
0.43	-0.00514050516663273\\
0.45	-0.00499330515460927\\
0.47	-0.00527164825224613\\
0.49	-0.0052088645852491\\
0.51	-0.00549778226475861\\
0.53	-0.00578090961835632\\
0.55	-0.00617365466331779\\
0.57	-0.0071405891307727\\
0.59	-0.0079310923413059\\
0.61	-0.00858541318130681\\
0.63	-0.00862607225951862\\
0.65	-0.00832002821882053\\
0.67	-0.00734449853345887\\
0.69	-0.00547655283016011\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	-0.00383041162318711\\
-0.67	-0.00459691348292049\\
-0.65	-0.00478208143669707\\
-0.63	-0.00474175201448743\\
-0.61	-0.00461234946578661\\
-0.59	-0.00447932423468327\\
-0.57	-0.00440595880380528\\
-0.55	-0.00444069909708979\\
-0.53	-0.00462151234347587\\
-0.51	-0.00491643265113366\\
-0.49	-0.004666709282625\\
-0.47	-0.00426855990313913\\
-0.45	-0.00367007712639463\\
-0.43	-0.0031088813410767\\
-0.41	-0.00263116103915616\\
-0.39	-0.00224558305095663\\
-0.37	-0.00194031639481738\\
-0.35	-0.00170019870291866\\
-0.33	-0.00150609796015096\\
-0.31	-0.00134600699399598\\
-0.29	-0.00120869612164446\\
-0.27	-0.00108265030757461\\
-0.25	-0.00096081204904325\\
-0.23	-0.000846071823944562\\
-0.21	-0.000738036182439083\\
-0.19	-0.000637788670001419\\
-0.17	-0.000545034792674052\\
-0.15	-0.000461863948532817\\
-0.13	-0.000389346226842703\\
-0.11	-0.000328415818448696\\
-0.09	-0.000278199757798138\\
-0.07	-0.000238122853614961\\
-0.05	-0.000208650215262494\\
-0.03	-0.000189633051297977\\
-0.01	-0.000179929511434167\\
0.01	-0.000179922727948034\\
0.03	-0.000189593236535523\\
0.05	-0.000208570206152749\\
0.07	-0.000238017593513921\\
0.09	-0.000278077734780767\\
0.11	-0.000328277428370842\\
0.13	-0.000389196110972569\\
0.15	-0.000461708719937025\\
0.17	-0.00054488959425925\\
0.19	-0.000637665002524758\\
0.21	-0.000737952493437947\\
0.23	-0.000846036916867614\\
0.25	-0.00096080527735851\\
0.27	-0.00108265909122856\\
0.29	-0.0012087245862604\\
0.31	-0.00134606363396327\\
0.33	-0.00150618053585264\\
0.35	-0.00170028190228521\\
0.37	-0.00194038980993067\\
0.39	-0.00224567330120861\\
0.41	-0.0026312236658819\\
0.43	-0.00310891571549723\\
0.45	-0.00367007853028774\\
0.47	-0.00426851380359482\\
0.49	-0.00466662624561926\\
0.51	-0.00491632997971342\\
0.53	-0.00462139849642146\\
0.55	-0.00444055624359091\\
0.57	-0.00440578797605224\\
0.59	-0.00447912614735426\\
0.61	-0.00461212487063291\\
0.63	-0.00474150572979426\\
0.65	-0.00478185554906113\\
0.67	-0.00459672120917796\\
0.69	-0.0038302776557309\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(f)};
\end{tikzpicture}%

==> LLACL4GammaWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=0.02,
ymax=0.06,
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma^c/(RU_0)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled y ticks=false,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.69	0.0224738212575701\\
-0.67	0.0303020780152192\\
-0.65	0.0348767371895628\\
-0.63	0.0380482704037972\\
-0.61	0.0404938247808365\\
-0.59	0.0425604592629069\\
-0.57	0.0444866805190361\\
-0.55	0.0465106506946895\\
-0.53	0.0490057170042217\\
-0.51	0.0529058402692945\\
-0.49	0.0541650062070346\\
-0.47	0.051322215020892\\
-0.45	0.0497451453188395\\
-0.43	0.0487267366388007\\
-0.41	0.0480192243849506\\
-0.39	0.0475099210042229\\
-0.37	0.0471373450634004\\
-0.35	0.0468634192970491\\
-0.33	0.0466624470415398\\
-0.31	0.0465161055499827\\
-0.29	0.0464108840614684\\
-0.27	0.0463366205876059\\
-0.25	0.0462855828713222\\
-0.23	0.0462518472316263\\
-0.21	0.0462308570461882\\
-0.19	0.0462190988461318\\
-0.17	0.0462138602520408\\
-0.15	0.046213047217278\\
-0.13	0.0462150453569107\\
-0.11	0.0462186145807058\\
-0.09	0.0462228091775219\\
-0.07	0.0462269175547356\\
-0.05	0.0462304173436041\\
-0.03	0.0462329427204871\\
-0.01	0.0462342616770495\\
0.01	0.0462342616770494\\
0.03	0.046232942720487\\
0.05	0.0462304173436041\\
0.0700000000000001	0.0462269175547357\\
0.09	0.046222809177522\\
0.11	0.0462186145807058\\
0.13	0.0462150453569106\\
0.15	0.0462130472172779\\
0.17	0.0462138602520409\\
0.19	0.0462190988461321\\
0.21	0.0462308570461884\\
0.23	0.0462518472316263\\
0.25	0.0462855828713222\\
0.27	0.0463366205876058\\
0.29	0.0464108840614682\\
0.31	0.0465161055499824\\
0.33	0.0466624470415398\\
0.35	0.0468634192970493\\
0.37	0.0471373450634004\\
0.39	0.0475099210042229\\
0.41	0.0480192243849505\\
0.43	0.0487267366388007\\
0.45	0.0497451453188397\\
0.47	0.0513222150208922\\
0.49	0.0541650062070347\\
0.51	0.0529058402692946\\
0.53	0.0490057170042218\\
0.55	0.0465106506946895\\
0.57	0.0444866805190362\\
0.59	0.0425604592629069\\
0.61	0.0404938247808365\\
0.63	0.0380482704037973\\
0.65	0.0348767371895628\\
0.67	0.0303020780152192\\
0.69	0.0224738212575701\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	0.0223260224797017\\
-0.67	0.0301118828979596\\
-0.65	0.034654083683979\\
-0.63	0.0377770133160417\\
-0.61	0.0401090739663568\\
-0.59	0.0419787930548931\\
-0.57	0.0435890504971286\\
-0.55	0.0452226438027011\\
-0.53	0.0473025336404856\\
-0.51	0.0508741063726667\\
-0.49	0.0521780192978905\\
-0.47	0.0496957508262954\\
-0.45	0.0485790230627117\\
-0.43	0.0479993853562259\\
-0.41	0.0476551664270928\\
-0.39	0.0473862018948661\\
-0.37	0.0471640252615733\\
-0.35	0.0469645584238012\\
-0.33	0.0467980025757273\\
-0.31	0.0466625723140203\\
-0.29	0.0465579396952295\\
-0.27	0.0464774486113432\\
-0.25	0.0464173405969296\\
-0.23	0.0463750922898187\\
-0.21	0.0463445720461566\\
-0.19	0.0463237918678905\\
-0.17	0.0463101538494714\\
-0.15	0.0463018150119829\\
-0.13	0.046297184516225\\
-0.11	0.046295149663857\\
-0.09	0.0462946783689816\\
-0.07	0.0462950713792042\\
-0.05	0.0462958124810301\\
-0.03	0.0462965401228334\\
-0.01	0.0462970104513601\\
0.01	0.0462970104237827\\
0.03	0.0462965395656949\\
0.05	0.046295811249496\\
0.07	0.0462950693396905\\
0.09	0.046294675580238\\
0.11	0.0462951463598495\\
0.13	0.0462971813391745\\
0.15	0.0463018125890923\\
0.17	0.0463101524448652\\
0.19	0.046323791316988\\
0.21	0.046344572062595\\
0.23	0.0463750927328442\\
0.25	0.046417341495686\\
0.27	0.0464774496788817\\
0.29	0.0465579411532574\\
0.31	0.0466625741758864\\
0.33	0.0467980048100709\\
0.35	0.0469645609762702\\
0.37	0.0471640279553678\\
0.39	0.0473862042395176\\
0.41	0.0476551677970063\\
0.43	0.0479993858570489\\
0.45	0.0485790229264979\\
0.47	0.0496957502945145\\
0.49	0.0521780184967044\\
0.51	0.0508741059195873\\
0.53	0.0473025335903993\\
0.55	0.045222644278308\\
0.57	0.0435890512059769\\
0.59	0.0419787937390246\\
0.61	0.0401090740835491\\
0.63	0.0377770129201348\\
0.65	0.0346540832826814\\
0.67	0.0301118824570741\\
0.69	0.0223260220296468\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	0.0222466548756102\\
-0.67	0.0299877826003609\\
-0.65	0.0344858806291942\\
-0.63	0.0375757351858965\\
-0.61	0.0399318760592634\\
-0.59	0.0419030533499293\\
-0.57	0.0437312988040407\\
-0.55	0.0456584089982709\\
-0.53	0.0480586870419003\\
-0.51	0.0518629110613079\\
-0.49	0.0531494759679345\\
-0.47	0.0504186693953387\\
-0.45	0.0489653926838844\\
-0.43	0.0480774983686237\\
-0.41	0.0475027792493185\\
-0.39	0.0471224780407895\\
-0.37	0.046869375828195\\
-0.35	0.0467007104327019\\
-0.33	0.0465881749750272\\
-0.31	0.0465125446652257\\
-0.29	0.0464611983377369\\
-0.27	0.0464262475784726\\
-0.25	0.0464027273072892\\
-0.23	0.0463871169855017\\
-0.21	0.0463773425766217\\
-0.19	0.0463719315085219\\
-0.17	0.0463698335892444\\
-0.15	0.0463700855338722\\
-0.13	0.0463718996912095\\
-0.11	0.0463745874933203\\
-0.09	0.0463776401692434\\
-0.07	0.0463806280338146\\
-0.05	0.0463831592817357\\
-0.03	0.0463849706494504\\
-0.01	0.0463859346284508\\
0.01	0.0463859352873806\\
0.03	0.046384972872169\\
0.05	0.0463831626408983\\
0.07	0.0463806324005899\\
0.09	0.0463776451702654\\
0.11	0.0463745929093154\\
0.13	0.0463719050996906\\
0.15	0.0463700898933952\\
0.17	0.0463698367603424\\
0.19	0.0463719335006454\\
0.21	0.0463773435262603\\
0.23	0.046387116576894\\
0.25	0.0464027251382571\\
0.27	0.046426244985069\\
0.29	0.0464611952299054\\
0.31	0.0465125405881722\\
0.33	0.0465881693825294\\
0.35	0.0467007035805808\\
0.37	0.0468693688317192\\
0.39	0.0471224710972388\\
0.41	0.0475027729766225\\
0.43	0.0480774939547758\\
0.45	0.0489653898540191\\
0.47	0.0504186674241652\\
0.49	0.0531494749070051\\
0.51	0.051862911262385\\
0.53	0.048058687185711\\
0.55	0.0456584081166571\\
0.57	0.0437312962551785\\
0.59	0.0419030485050418\\
0.61	0.0399318689784947\\
0.63	0.0375757269807543\\
0.65	0.0344858726588502\\
0.67	0.0299877757372421\\
0.69	0.0222466501371433\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	0.0221999948800343\\
-0.67	0.0299348545548517\\
-0.65	0.0344607369286243\\
-0.63	0.0376169672939831\\
-0.61	0.0400645546946096\\
-0.59	0.0421639051002016\\
-0.57	0.0441296511612921\\
-0.55	0.0462019676399274\\
-0.53	0.0487166707441317\\
-0.51	0.052630949937271\\
-0.49	0.0539045613913913\\
-0.47	0.0510586307356074\\
-0.45	0.0494954776442537\\
-0.43	0.0484697080365263\\
-0.41	0.0477628440255782\\
-0.39	0.0472545192703105\\
-0.37	0.0469030151736714\\
-0.35	0.0466520846563393\\
-0.33	0.0464777765090344\\
-0.31	0.0463556577003192\\
-0.29	0.0462720804914584\\
-0.27	0.0462143251908971\\
-0.25	0.0461757242039602\\
-0.23	0.0461526866393348\\
-0.21	0.0461390215634008\\
-0.19	0.046132728992665\\
-0.17	0.0461314181488268\\
-0.15	0.0461334546909696\\
-0.13	0.0461374645631373\\
-0.11	0.0461425331298689\\
-0.09	0.0461477768394586\\
-0.07	0.0461526132064609\\
-0.05	0.0461566052913385\\
-0.03	0.0461594498531419\\
-0.01	0.0461609535903613\\
0.01	0.0461609532197726\\
0.03	0.046159448854515\\
0.05	0.0461566034305354\\
0.07	0.0461526102436443\\
0.09	0.0461477726835259\\
0.11	0.0461425285251717\\
0.13	0.0461374602299529\\
0.15	0.0461334499862426\\
0.17	0.0461314143027395\\
0.19	0.0461327264177715\\
0.21	0.0461390201905133\\
0.23	0.0461526863850924\\
0.25	0.0461757251828589\\
0.27	0.0462143271673408\\
0.29	0.0462720834373245\\
0.31	0.0463556617175197\\
0.33	0.046477781600224\\
0.35	0.0466520904048747\\
0.37	0.0469030204666455\\
0.39	0.0472545243788294\\
0.41	0.0477628484635728\\
0.43	0.0484697113804386\\
0.45	0.0494954800610797\\
0.47	0.0510586326082487\\
0.49	0.0539045629777414\\
0.51	0.0526309511560241\\
0.53	0.0487166715232698\\
0.55	0.0462019679614871\\
0.57	0.0441296510624553\\
0.59	0.0421639046457947\\
0.61	0.0400645541217204\\
0.63	0.0376169667907703\\
0.65	0.0344607357785726\\
0.67	0.0299348530885028\\
0.69	0.0221999936160297\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	0.0222823006763881\\
-0.67	0.030072232341046\\
-0.65	0.0346376331176997\\
-0.63	0.0378111828030448\\
-0.61	0.0402632073075199\\
-0.59	0.0423364930511462\\
-0.57	0.0442663825788198\\
-0.55	0.0462886157398087\\
-0.53	0.0487746413870206\\
-0.51	0.0526600186367087\\
-0.49	0.0539316707428757\\
-0.47	0.0511087870257098\\
-0.45	0.0495616414624981\\
-0.43	0.0485712925717285\\
-0.41	0.0478876663329772\\
-0.39	0.0473976418516618\\
-0.37	0.047040329243648\\
-0.35	0.0467784093618931\\
-0.33	0.0465871421435233\\
-0.31	0.0464488052002749\\
-0.29	0.046350449255379\\
-0.27	0.0462824880722208\\
-0.25	0.0462375422688644\\
-0.23	0.0462095436404241\\
-0.21	0.0461939552370619\\
-0.19	0.046187209412628\\
-0.17	0.0461866085124039\\
-0.15	0.0461899540198486\\
-0.13	0.0461955780455663\\
-0.11	0.0462021937897814\\
-0.09	0.0462088991896303\\
-0.07	0.0462150114120534\\
-0.05	0.0462199848328397\\
-0.03	0.0462234610679211\\
-0.01	0.0462252652014767\\
0.01	0.0462252655406509\\
0.03	0.0462234630586591\\
0.05	0.0462199888332952\\
0.07	0.0462150166750586\\
0.09	0.0462089052907813\\
0.11	0.0462022007092853\\
0.13	0.0461955855513597\\
0.15	0.0461899617812783\\
0.17	0.0461866157723247\\
0.19	0.0461872155960021\\
0.21	0.0461939594215121\\
0.23	0.0462095453857779\\
0.25	0.0462375426074486\\
0.27	0.046282487633038\\
0.29	0.046350447832148\\
0.31	0.0464488023682763\\
0.33	0.0465871380147383\\
0.35	0.046778405201925\\
0.37	0.0470403255728924\\
0.39	0.0473976373391492\\
0.41	0.0478876632016408\\
0.43	0.0485712908530074\\
0.45	0.0495616413923036\\
0.47	0.0511087893306872\\
0.49	0.0539316748947261\\
0.51	0.0526600237702798\\
0.53	0.0487746470793734\\
0.55	0.0462886228824837\\
0.57	0.0442663911202075\\
0.59	0.0423365029555127\\
0.61	0.0402632185372776\\
0.63	0.0378111951172795\\
0.65	0.0346376444120815\\
0.67	0.0300722419547331\\
0.69	0.0222823073747609\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(e)};
\end{tikzpicture}%

==> LLACL4dClWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=-0.08,
ymax=0.02,
ylabel style={font=\color{white!15!black}},
ylabel={$(C_{l U_0}^c-C_{l U_0 LL})/C_{l ref}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	-0.00246310334742644\\
-0.67	-0.00421633860633452\\
-0.65	-0.00539569147054864\\
-0.63	-0.00630160354399556\\
-0.61	-0.00825190587484492\\
-0.59	-0.0117170596975485\\
-0.57	-0.0183800920553344\\
-0.55	-0.0281626397680819\\
-0.53	-0.0427630244965311\\
-0.51	-0.077290543229585\\
-0.49	-0.0767060362664502\\
-0.47	-0.0414528795738915\\
-0.45	-0.0252930899514205\\
-0.43	-0.0138855754255065\\
-0.41	-0.00568086985765215\\
-0.39	-0.000910004149112909\\
-0.37	0.00195229396363961\\
-0.35	0.0031058981066312\\
-0.33	0.00354062237160235\\
-0.31	0.00352176660502201\\
-0.29	0.00336750521102613\\
-0.27	0.00310437109168538\\
-0.25	0.00278916208730684\\
-0.23	0.00254147231702395\\
-0.21	0.00227326546214124\\
-0.19	0.00203018932666066\\
-0.17	0.00181152274245366\\
-0.15	0.00162024861266252\\
-0.13	0.00145458943971266\\
-0.11	0.00131590313194163\\
-0.09	0.00120196717850463\\
-0.07	0.00111292671120244\\
-0.05	0.00104727978430363\\
-0.03	0.00100341775674773\\
-0.01	0.000981808071728096\\
0.01	0.000981810307594255\\
0.03	0.00100340492535633\\
0.05	0.00104725250962945\\
0.07	0.00111288305709145\\
0.09	0.00120190119083008\\
0.11	0.00131582643657546\\
0.13	0.00145452640952104\\
0.15	0.0016201919269121\\
0.17	0.0018114914779146\\
0.19	0.00203017475957712\\
0.21	0.00227326123042637\\
0.23	0.00254148687210309\\
0.25	0.00278918517553783\\
0.27	0.00310439496916348\\
0.29	0.00336754197249001\\
0.31	0.00352181362764847\\
0.33	0.00354067958794035\\
0.35	0.00310596560649645\\
0.37	0.00195235900758228\\
0.39	-0.000909945271634904\\
0.41	-0.00568083767132188\\
0.43	-0.0138855657848407\\
0.45	-0.0252930956325981\\
0.47	-0.0414528965996144\\
0.49	-0.0767060674850961\\
0.51	-0.0772905611798649\\
0.53	-0.0427630235551573\\
0.55	-0.0281626227667654\\
0.57	-0.0183800677798553\\
0.59	-0.0117170387785616\\
0.61	-0.0082518999140373\\
0.63	-0.00630160657081202\\
0.65	-0.00539570163085668\\
0.67	-0.00421635017748589\\
0.69	-0.00246311385054016\\
};
\addlegendentry{LL}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	-0.00424517187399243\\
-0.67	-0.00625178005329452\\
-0.65	-0.00808121209997659\\
-0.63	-0.0100365183537995\\
-0.61	-0.0122115041443529\\
-0.59	-0.0146398974178485\\
-0.57	-0.0173815735592024\\
-0.55	-0.0206487864447638\\
-0.53	-0.025447288431891\\
-0.51	-0.0409984983997911\\
-0.49	-0.0404667592466501\\
-0.47	-0.0247125813147895\\
-0.45	-0.0190709485663965\\
-0.43	-0.0148858448571283\\
-0.41	-0.0112539603342422\\
-0.39	-0.00803197385810894\\
-0.37	-0.00522228222173438\\
-0.35	-0.00286090843182274\\
-0.33	-0.000956267517331688\\
-0.31	0.000508633457607988\\
-0.29	0.00158520532125017\\
-0.27	0.00233958087026742\\
-0.25	0.00282822752920275\\
-0.23	0.00313870785951198\\
-0.21	0.00330746037885932\\
-0.19	0.00338167069962658\\
-0.17	0.0033997216585917\\
-0.15	0.00338320220982657\\
-0.13	0.00334816993909881\\
-0.11	0.00330502117683762\\
-0.09	0.00326168318614661\\
-0.07	0.00322517758471241\\
-0.05	0.00319563609628171\\
-0.03	0.00317340772277785\\
-0.01	0.00316190724354204\\
0.01	0.00316193677838816\\
0.03	0.0031734351993784\\
0.05	0.00319566989644948\\
0.07	0.00322523903868355\\
0.09	0.00326175439686416\\
0.11	0.00330508514047745\\
0.13	0.00334822570094517\\
0.15	0.00338326398737621\\
0.17	0.00339977141852266\\
0.19	0.00338168768733516\\
0.21	0.00330744878129829\\
0.23	0.00313868364410119\\
0.25	0.00282819780207177\\
0.27	0.00233953210963156\\
0.29	0.00158516769864803\\
0.31	0.000508567319584485\\
0.33	-0.000956374158635698\\
0.35	-0.00286102860213555\\
0.37	-0.0052223838207357\\
0.39	-0.00803209875950706\\
0.41	-0.0112540768323679\\
0.43	-0.0148859212673869\\
0.45	-0.0190709925052099\\
0.47	-0.0247126219009124\\
0.49	-0.0404667936885483\\
0.51	-0.0409985231704029\\
0.53	-0.0254473049165873\\
0.55	-0.0206488174232015\\
0.57	-0.0173816311228053\\
0.59	-0.0146399974377275\\
0.61	-0.0122116510008453\\
0.63	-0.0100366888348381\\
0.65	-0.00808137354611271\\
0.67	-0.00625191398567393\\
0.69	-0.00424526365636618\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	-0.00560612725465037\\
-0.67	-0.0087166418368706\\
-0.65	-0.0105611564312906\\
-0.63	-0.0111964405854975\\
-0.61	-0.0112450085075769\\
-0.59	-0.0104287995069305\\
-0.57	-0.00975358971547646\\
-0.55	-0.0091653961404019\\
-0.53	-0.0100000846386132\\
-0.51	-0.014338645458525\\
-0.49	-0.0141839885346562\\
-0.47	-0.00967417869478959\\
-0.45	-0.00759636475706249\\
-0.43	-0.00674794834255632\\
-0.41	-0.00605454682827622\\
-0.39	-0.00579760139067498\\
-0.37	-0.00516945505524236\\
-0.35	-0.00471820040071269\\
-0.33	-0.00418619234890771\\
-0.31	-0.00373717156612796\\
-0.29	-0.00331282770837982\\
-0.27	-0.00299250604335255\\
-0.25	-0.00277231826659119\\
-0.23	-0.00255181475317989\\
-0.21	-0.00241369117673862\\
-0.19	-0.00231082626827939\\
-0.17	-0.00223721322652637\\
-0.15	-0.00218396195500747\\
-0.13	-0.00214693840711522\\
-0.11	-0.00211982057030646\\
-0.09	-0.00210083233699332\\
-0.07	-0.00208680426070551\\
-0.05	-0.00207712276867633\\
-0.03	-0.00207185874658411\\
-0.01	-0.00206944321842983\\
0.01	-0.00206944266401776\\
0.03	-0.00207186957675765\\
0.05	-0.00207715380767848\\
0.07	-0.00208685291985444\\
0.09	-0.0021008958346258\\
0.11	-0.00211988665381257\\
0.13	-0.00214700533883294\\
0.15	-0.00218403515562182\\
0.17	-0.0022372762871854\\
0.19	-0.00231086893944277\\
0.21	-0.00241371764366172\\
0.23	-0.00255182764751882\\
0.25	-0.00277228847458821\\
0.27	-0.00299246172992451\\
0.29	-0.00331275907444006\\
0.31	-0.00373707916917942\\
0.33	-0.00418608348522775\\
0.35	-0.00471808198048351\\
0.37	-0.00516933465757174\\
0.39	-0.00579748209260889\\
0.41	-0.00605443309240783\\
0.43	-0.00674785499310482\\
0.45	-0.00759629784597604\\
0.47	-0.00967412539874646\\
0.49	-0.0141839271647963\\
0.51	-0.0143386010984949\\
0.53	-0.0100000442188755\\
0.55	-0.00916536247956135\\
0.57	-0.00975357135966137\\
0.59	-0.0104287918660996\\
0.61	-0.0112450045305773\\
0.63	-0.0111964415973682\\
0.65	-0.0105611753927927\\
0.67	-0.00871667050064584\\
0.69	-0.00560615133228815\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	-0.00405554986855239\\
-0.67	-0.00527330312565455\\
-0.65	-0.00583664410751061\\
-0.63	-0.00610021473712152\\
-0.61	-0.00621787120125494\\
-0.59	-0.00629725617198851\\
-0.57	-0.00644926689093039\\
-0.55	-0.00681133137661782\\
-0.53	-0.00772701591445313\\
-0.51	-0.011758730975967\\
-0.49	-0.0114687827611939\\
-0.47	-0.00748996007950753\\
-0.45	-0.00592834014392851\\
-0.43	-0.00482825836628842\\
-0.41	-0.00396517841546218\\
-0.39	-0.00328185137773696\\
-0.37	-0.00274087652578836\\
-0.35	-0.00232065085562871\\
-0.33	-0.00199517774522573\\
-0.31	-0.00174507810504199\\
-0.29	-0.00154656090619187\\
-0.27	-0.0013813970716785\\
-0.25	-0.00124915220340116\\
-0.23	-0.00112081283110188\\
-0.21	-0.00100969828204878\\
-0.19	-0.000911333911867374\\
-0.17	-0.00082041194419824\\
-0.15	-0.000739138874659484\\
-0.13	-0.000668270177743291\\
-0.11	-0.00060864930238036\\
-0.09	-0.000559483848057263\\
-0.07	-0.000518619132301557\\
-0.05	-0.000488405847452245\\
-0.03	-0.00047008724634412\\
-0.01	-0.000461125843060017\\
0.01	-0.00046111102446178\\
0.03	-0.000470029585149634\\
0.05	-0.000488307960998524\\
0.07	-0.000518489913874376\\
0.09	-0.000559316406573918\\
0.11	-0.00060847004870046\\
0.13	-0.000668112983416957\\
0.15	-0.000738947123715805\\
0.17	-0.000820246248283363\\
0.19	-0.000911200976292825\\
0.21	-0.00100960198044975\\
0.23	-0.00112076947057482\\
0.25	-0.00124913101752622\\
0.27	-0.00138142088880444\\
0.29	-0.00154661758330399\\
0.31	-0.00174516373995348\\
0.33	-0.00199530311862772\\
0.35	-0.0023207976116435\\
0.37	-0.0027409682133458\\
0.39	-0.00328196492256294\\
0.41	-0.00396526854507784\\
0.43	-0.0048283006053067\\
0.45	-0.00592832870331805\\
0.47	-0.00748988687192242\\
0.49	-0.0114686145137184\\
0.51	-0.0117585624459589\\
0.53	-0.00772689652941128\\
0.55	-0.00681118645790735\\
0.57	-0.00644908598296134\\
0.59	-0.0062970399693395\\
0.61	-0.00621762787541325\\
0.63	-0.00609995193443813\\
0.65	-0.00583639731763075\\
0.67	-0.00527309702454792\\
0.69	-0.00405541021013217\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(h)};
\end{tikzpicture}%

==> LLACL4duyWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.40\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=-0.005,
ymax=0.001,
ytick={-0.005,-0.004,...,0.001},
ylabel style={font=\color{white!15!black}},
ylabel={$(u^c_y - u^c_{yLL})/U_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	-0.000666112683373368\\
-0.67	-0.000525161905462757\\
-0.65	-0.000527593788176579\\
-0.63	-0.000722229601784953\\
-0.61	-0.00117881312220901\\
-0.59	-0.00194507183376689\\
-0.57	-0.00298268726382958\\
-0.55	-0.00406581695564983\\
-0.53	-0.00477647082787806\\
-0.51	-0.00348721272208741\\
-0.49	-0.00323838700792028\\
-0.47	-0.00444985099893266\\
-0.45	-0.00368511121753577\\
-0.43	-0.00255318300449342\\
-0.41	-0.00147453421765369\\
-0.39	-0.000669631366739464\\
-0.37	-0.000152224019963069\\
-0.35	0.000145741700089946\\
-0.33	0.00029892898698031\\
-0.31	0.000373269273028502\\
-0.29	0.000402462763772891\\
-0.27	0.000405286911674184\\
-0.25	0.000398416986388428\\
-0.23	0.000383877024028074\\
-0.21	0.000366242780413676\\
-0.19	0.000347780978756511\\
-0.17	0.000329343682978978\\
-0.15	0.000312063941184415\\
-0.13	0.000296386741138001\\
-0.11	0.000282912997979792\\
-0.09	0.000271441620911425\\
-0.07	0.00026202321740869\\
-0.05	0.000254952831552142\\
-0.03	0.000250532810357963\\
-0.01	0.000248601968327438\\
0.01	0.000248601399898095\\
0.03	0.000250531315401634\\
0.05	0.000254949339133123\\
0.07	0.000262017171834742\\
0.09	0.000271434437111027\\
0.11	0.000282904228296067\\
0.13	0.000296376459001331\\
0.15	0.000312057580491788\\
0.17	0.000329339718023163\\
0.19	0.000347779819193256\\
0.21	0.00036624361790286\\
0.23	0.000383877471075782\\
0.25	0.000398419004439236\\
0.27	0.000405289923292401\\
0.29	0.000402466175246478\\
0.31	0.000373273632280917\\
0.33	0.000298934109706791\\
0.35	0.000145747226654658\\
0.37	-0.00015221708741031\\
0.39	-0.000669625659301502\\
0.41	-0.0014745304665575\\
0.43	-0.00255318125662033\\
0.45	-0.00368511120035725\\
0.47	-0.00444985188877621\\
0.49	-0.00323838821957952\\
0.51	-0.0034872133593189\\
0.53	-0.00477647133896364\\
0.55	-0.00406581662077212\\
0.57	-0.00298268669613335\\
0.59	-0.00194507090570699\\
0.61	-0.00117881345140314\\
0.63	-0.00072223195494945\\
0.65	-0.000527594627933274\\
0.67	-0.000525162640527072\\
0.69	-0.00066611366174045\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	-0.000863648539090767\\
-0.67	-0.00105757713121606\\
-0.65	-0.00124382522291118\\
-0.63	-0.00145402456927676\\
-0.61	-0.00168813446281711\\
-0.59	-0.00193181616060219\\
-0.57	-0.00216017531536788\\
-0.55	-0.00233829914619664\\
-0.53	-0.00238431210865926\\
-0.51	-0.00161810379777551\\
-0.49	-0.00149650718307649\\
-0.47	-0.00221101888320756\\
-0.45	-0.00211245002252807\\
-0.43	-0.00186529993821792\\
-0.41	-0.00155707197572119\\
-0.39	-0.00122598695036366\\
-0.37	-0.00089920256440147\\
-0.35	-0.000596600768333054\\
-0.33	-0.00033130575381859\\
-0.31	-0.000110613769761897\\
-0.29	6.35447026818906e-05\\
-0.27	0.000195527084612982\\
-0.25	0.000294388842810727\\
-0.23	0.000361265030952374\\
-0.21	0.000406513618576475\\
-0.19	0.00043565231568931\\
-0.17	0.000453160634715479\\
-0.15	0.000462853528644514\\
-0.13	0.000467467066685601\\
-0.11	0.000468877149776193\\
-0.09	0.000468621175031525\\
-0.07	0.00046736159882059\\
-0.05	0.000465940047370042\\
-0.03	0.000464975442503563\\
-0.01	0.000464573430056339\\
0.01	0.000464572731514396\\
0.03	0.000464985488067234\\
0.05	0.000465956558190723\\
0.07	0.000467380053866043\\
0.09	0.000468642171391127\\
0.11	0.000468902155358766\\
0.13	0.000467493438966331\\
0.15	0.000462871898407387\\
0.17	0.000453173172754664\\
0.19	0.000435662650189357\\
0.21	0.00040652193327716\\
0.23	0.000361266472760682\\
0.25	0.000294379503814536\\
0.27	0.000195518178687801\\
0.29	6.35304429088789e-05\\
0.31	-0.000110629619644583\\
0.33	-0.000331324809074709\\
0.35	-0.000596625973390342\\
0.37	-0.00089923197261391\\
0.39	-0.0012260121526135\\
0.41	-0.0015570942732189\\
0.43	-0.00186531671764543\\
0.45	-0.00211246178633005\\
0.47	-0.00221102579019451\\
0.49	-0.00149650988516811\\
0.51	-0.00161809845347421\\
0.53	-0.00238430836737964\\
0.55	-0.00233829987501512\\
0.57	-0.00216018278467685\\
0.59	-0.00193183186549089\\
0.61	-0.00168815708167814\\
0.63	-0.00145405054063424\\
0.65	-0.00124385126688198\\
0.67	-0.00105760089947207\\
0.69	-0.000863665587617052\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	-0.000866422092229771\\
-0.67	-0.000857731048556562\\
-0.65	-0.000868233151596683\\
-0.63	-0.000894649269572556\\
-0.61	-0.00090804504848091\\
-0.59	-0.000863865683313796\\
-0.57	-0.000744285722701181\\
-0.55	-0.000557591454684335\\
-0.53	-0.000364894220541163\\
-0.51	9.95384680580816e-05\\
-0.49	0.00017084714095341\\
-0.47	-0.000262234801349064\\
-0.45	-0.000437239293957869\\
-0.43	-0.00059814938784712\\
-0.41	-0.00069486692843039\\
-0.39	-0.000723150846671064\\
-0.37	-0.000683764540196669\\
-0.35	-0.000603792799486955\\
-0.33	-0.000514549369774891\\
-0.31	-0.000428338709273998\\
-0.29	-0.000355753106560209\\
-0.27	-0.000299977804117417\\
-0.25	-0.000254392621409572\\
-0.23	-0.000220665665060526\\
-0.21	-0.000195352192405325\\
-0.19	-0.00017644417453049\\
-0.17	-0.000162803360822621\\
-0.15	-0.000152879730587585\\
-0.13	-0.000145771369456899\\
-0.11	-0.000140392123802907\\
-0.09	-0.000136628028385174\\
-0.07	-0.00013416182513671\\
-0.05	-0.000132527194190058\\
-0.03	-0.000131292943805737\\
-0.01	-0.000130471031306562\\
0.01	-0.000130473594751405\\
0.03	-0.000131297722936467\\
0.05	-0.000132534224377976\\
0.07	-0.000134173151908256\\
0.09	-0.000136644741125173\\
0.11	-0.000140411383428534\\
0.13	-0.000145788678379768\\
0.15	-0.000152898438362912\\
0.17	-0.000162818103921537\\
0.19	-0.000176453971301444\\
0.21	-0.00019535677677514\\
0.23	-0.000220665133714817\\
0.25	-0.000254391232684763\\
0.27	-0.000299972256090499\\
0.29	-0.000355745266248521\\
0.31	-0.000428327781908284\\
0.33	-0.000514534059413209\\
0.35	-0.000603774678216942\\
0.37	-0.000683749710561109\\
0.39	-0.000723136945600503\\
0.41	-0.000694856393572399\\
0.43	-0.000598142528808136\\
0.45	-0.000437234007276154\\
0.47	-0.000262230547523713\\
0.49	0.000170849752934486\\
0.51	9.95408982877935e-05\\
0.53	-0.00036489545466694\\
0.55	-0.000557595044546624\\
0.57	-0.000744289738414956\\
0.59	-0.000863870379411786\\
0.61	-0.000908050038018741\\
0.63	-0.000894652864895346\\
0.65	-0.000868237900947179\\
0.67	-0.000857736096412764\\
0.69	-0.000866426779194157\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	-0.000555178467894671\\
-0.67	-0.000586840461026555\\
-0.65	-0.000556360163349284\\
-0.63	-0.000506560212129754\\
-0.61	-0.000455389422236309\\
-0.59	-0.000412843800521295\\
-0.57	-0.000382726420343579\\
-0.55	-0.000364159413468134\\
-0.53	-0.000336193498262964\\
-0.51	-7.3649001286917e-05\\
-0.49	-3.15778076675904e-05\\
-0.47	-0.000266355265934964\\
-0.45	-0.000266079370724969\\
-0.43	-0.00023915901602232\\
-0.41	-0.000213576893635391\\
-0.39	-0.000194457454793264\\
-0.37	-0.000181116670551269\\
-0.35	-0.000170673383620553\\
-0.33	-0.00016037245148539\\
-0.31	-0.000149073290737498\\
-0.29	-0.000136857386317009\\
-0.27	-0.000122876975304017\\
-0.25	-0.000104770076849472\\
-0.23	-8.84556868133261e-05\\
-0.21	-7.14763838911246e-05\\
-0.19	-5.49447144190893e-05\\
-0.17	-3.96643041918211e-05\\
-0.15	-2.59396179736852e-05\\
-0.13	-1.39881196998988e-05\\
-0.11	-3.968629279507e-06\\
-0.09	4.27789247192494e-06\\
-0.07	1.05749055180904e-05\\
-0.05	1.51759445587429e-05\\
-0.03	1.83468570278626e-05\\
-0.01	2.00310382403399e-05\\
0.01	2.00307393911948e-05\\
0.03	1.83501596217328e-05\\
0.05	1.5185684660024e-05\\
0.07	1.05876458154439e-05\\
0.09	4.28962015582707e-06\\
0.11	-3.95348683263422e-06\\
0.13	-1.39652585557683e-05\\
0.15	-2.5921009822712e-05\\
0.17	-3.96445285617362e-05\\
0.19	-5.49264457667432e-05\\
0.21	-7.14651059346393e-05\\
0.23	-8.84515286192177e-05\\
0.25	-0.000104771471958663\\
0.27	-0.0001228758017475\\
0.29	-0.000136857130253522\\
0.31	-0.000149077478651383\\
0.33	-0.000160378520201409\\
0.35	-0.000170676085914942\\
0.37	-0.000181125565266609\\
0.39	-0.000194468359095203\\
0.41	-0.000213582682478399\\
0.43	-0.000239163486498136\\
0.45	-0.000266081677472654\\
0.47	-0.000266351207721012\\
0.49	-3.15720769285127e-05\\
0.51	-7.36359523626079e-05\\
0.53	-0.00033617366868384\\
0.55	-0.000364134981026425\\
0.57	-0.000382699218171755\\
0.59	-0.000412813950975383\\
0.61	-0.000455355671022742\\
0.63	-0.000506522767584144\\
0.65	-0.000556327490818978\\
0.67	-0.000586812164146563\\
0.69	-0.000555157998347752\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(b)};
\end{tikzpicture}%

==> LLACL4duzWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=-0.02,
ymax=0.01,
ytick={-0.02,-0.01,...,0.01},
ylabel style={font=\color{white!15!black}},
ylabel={$(u^c_z - u^c_{zLL})/U_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	0.00124017458127041\\
-0.67	-0.000538809918849172\\
-0.65	-0.0011909266052336\\
-0.63	-0.000940849222559052\\
-0.61	-0.000346064720968903\\
-0.59	0.00051943904686997\\
-0.57	0.000703934127922301\\
-0.55	-0.000314333106730444\\
-0.53	-0.0041713812592245\\
-0.51	-0.0189059015646746\\
-0.49	-0.0195494757160802\\
-0.47	-0.00464429607757783\\
-0.45	-0.000215967639997344\\
-0.43	0.00146518049226058\\
-0.41	0.00196787625964812\\
-0.39	0.00172730394511195\\
-0.37	0.00149065786010578\\
-0.35	0.00111128657691424\\
-0.33	0.000838970120167554\\
-0.31	0.000590994250773564\\
-0.29	0.000419685355166849\\
-0.27	0.000277405920080675\\
-0.25	0.000139067150903272\\
-0.23	5.99867233102482e-05\\
-0.21	-2.00337138267608e-05\\
-0.19	-8.46975817967721e-05\\
-0.17	-0.000137059764178068\\
-0.15	-0.000179205056186981\\
-0.13	-0.000213454377980927\\
-0.11	-0.000241029286568679\\
-0.09	-0.000262397593832259\\
-0.07	-0.000277630834203678\\
-0.05	-0.000288456934578548\\
-0.03	-0.00029668710630666\\
-0.01	-0.00030154789286583\\
0.01	-0.000301544879814465\\
0.03	-0.000296688875098884\\
0.05	-0.000288459666322047\\
0.07	-0.000277633716156799\\
0.09	-0.000262408324040761\\
0.11	-0.000241040378183861\\
0.13	-0.000213453446083259\\
0.15	-0.000179213631083335\\
0.17	-0.000137062995145125\\
0.19	-8.47013294247665e-05\\
0.21	-2.00386367432831e-05\\
0.23	5.99927812885807e-05\\
0.25	0.00013907247296539\\
0.27	0.00027740838768945\\
0.29	0.00041969312581585\\
0.31	0.00059100415546706\\
0.33	0.000838982687256896\\
0.35	0.00111130297448086\\
0.37	0.00149066826786774\\
0.39	0.00172731505279668\\
0.41	0.0019678801398309\\
0.43	0.0014651795510813\\
0.45	-0.000215970472295934\\
0.47	-0.00464430113949721\\
0.49	-0.0195494841763451\\
0.51	-0.0189059066511973\\
0.53	-0.00417137906198833\\
0.55	-0.000314325687875108\\
0.57	0.000703944757121905\\
0.59	0.000519446929219319\\
0.61	-0.000346060317093687\\
0.63	-0.000940842438559741\\
0.65	-0.00119092939373285\\
0.67	-0.00053881416024797\\
0.69	0.00124017165769211\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	0.000880458771732769\\
-0.67	0.000299214895960707\\
-0.65	-8.45584466879039e-05\\
-0.63	-0.000395619752225188\\
-0.61	-0.000706982112349902\\
-0.59	-0.00107897316098254\\
-0.57	-0.00159813016016902\\
-0.55	-0.00241181350294704\\
-0.53	-0.00401992156694647\\
-0.51	-0.0107959296149622\\
-0.49	-0.0109971140315325\\
-0.47	-0.00421342002722674\\
-0.45	-0.00234705486217182\\
-0.43	-0.00128541845505165\\
-0.41	-0.000562622385090188\\
-0.39	-5.90650132122339e-05\\
-0.37	0.000281066179836545\\
-0.35	0.000488732850270027\\
-0.33	0.000593958961037439\\
-0.31	0.00062439622565001\\
-0.29	0.000609906624677475\\
-0.27	0.00056862353636704\\
-0.25	0.000499104289929487\\
-0.23	0.000442296309435311\\
-0.21	0.000382904759115277\\
-0.19	0.000327151989673452\\
-0.17	0.000280195485045801\\
-0.15	0.000240730023805514\\
-0.13	0.000208134309909291\\
-0.11	0.00018167602692996\\
-0.09	0.00016045349362151\\
-0.07	0.00014595080306873\\
-0.05	0.000135501246855045\\
-0.03	0.000127274600405224\\
-0.01	0.000122698343893355\\
0.01	0.000122715904302483\\
0.03	0.000127256060486957\\
0.05	0.000135464892903639\\
0.07	0.000145922410878797\\
0.09	0.000160421851079587\\
0.11	0.000181627543133204\\
0.13	0.000208077106384482\\
0.15	0.000240702024696699\\
0.17	0.000280180287014071\\
0.19	0.000327127029109605\\
0.21	0.000382871613584509\\
0.23	0.000442279095343372\\
0.25	0.00049911946700552\\
0.27	0.000568627508728582\\
0.29	0.000609933877818318\\
0.31	0.000624414061739713\\
0.33	0.000593966582568595\\
0.35	0.000488753836282715\\
0.37	0.000281110632273138\\
0.39	-5.90458741135183e-05\\
0.41	-0.000562608040018897\\
0.43	-0.0012854015294522\\
0.45	-0.00234703770854106\\
0.47	-0.00421341616780224\\
0.49	-0.0109971183700759\\
0.51	-0.0107959589930932\\
0.53	-0.00401994211544426\\
0.55	-0.00241182657701351\\
0.57	-0.0015981344035628\\
0.59	-0.00107897184452257\\
0.61	-0.000706982364592844\\
0.63	-0.000395621659810885\\
0.65	-8.45553394614659e-05\\
0.67	0.000299225807933134\\
0.69	0.000880470060147388\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	-3.78084145463073e-05\\
-0.67	-0.00200831368484181\\
-0.65	-0.00293399894901773\\
-0.63	-0.00306650472076314\\
-0.61	-0.00293028124462538\\
-0.59	-0.00254164041841281\\
-0.57	-0.00249138774323793\\
-0.55	-0.00268829217367915\\
-0.53	-0.00350242253757388\\
-0.51	-0.00615988828812308\\
-0.49	-0.00631096797273101\\
-0.47	-0.00362760524582412\\
-0.45	-0.00224870992779549\\
-0.43	-0.0013865092201934\\
-0.41	-0.000767401093889723\\
-0.39	-0.000570985450568495\\
-0.37	-0.00039694145277884\\
-0.35	-0.000438781303570487\\
-0.33	-0.000465246818378433\\
-0.31	-0.000521432332065712\\
-0.29	-0.000543691912329553\\
-0.27	-0.000563235525383577\\
-0.25	-0.000600293000760376\\
-0.23	-0.000597755378207452\\
-0.21	-0.000609918375729334\\
-0.19	-0.000619105108285362\\
-0.17	-0.00062602354532367\\
-0.15	-0.000631200392821185\\
-0.13	-0.000635485877865106\\
-0.11	-0.000639182467729222\\
-0.09	-0.000641762574549815\\
-0.07	-0.000642634018841291\\
-0.05	-0.000643012791698623\\
-0.03	-0.000644351435611435\\
-0.01	-0.000645801047653307\\
0.01	-0.000645792385445244\\
0.03	-0.000644341441389763\\
0.05	-0.000643005926959181\\
0.07	-0.000642622254115876\\
0.09	-0.000641740901306617\\
0.11	-0.000639153800874333\\
0.13	-0.0006354640132239\\
0.15	-0.000631177189246573\\
0.17	-0.000626008028749208\\
0.19	-0.000619095181697596\\
0.21	-0.000609917090721238\\
0.23	-0.000597763795212553\\
0.25	-0.000600282128438451\\
0.27	-0.000563230779551414\\
0.29	-0.000543682148860199\\
0.31	-0.000521420495908561\\
0.33	-0.000465240982682979\\
0.35	-0.000438779946085936\\
0.37	-0.000396928570647284\\
0.39	-0.000570970439239905\\
0.41	-0.000767378389963491\\
0.43	-0.00138648535126581\\
0.45	-0.0022486947406295\\
0.47	-0.0036275944547568\\
0.49	-0.00631095255854258\\
0.51	-0.00615987908639959\\
0.53	-0.0035023992219016\\
0.55	-0.00268826325920186\\
0.57	-0.00249136458163698\\
0.59	-0.00254162012619832\\
0.61	-0.00293026150515959\\
0.63	-0.00306649232110168\\
0.65	-0.00293399230744536\\
0.67	-0.00200831154297003\\
0.69	-3.78045356016141e-05\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	-0.000328140151495453\\
-0.67	-0.00094790255516012\\
-0.65	-0.00134058035480715\\
-0.63	-0.00160496449704545\\
-0.61	-0.00178589989099023\\
-0.59	-0.00191060923737945\\
-0.57	-0.00201934593875047\\
-0.55	-0.00216628086123626\\
-0.53	-0.00252246678647933\\
-0.51	-0.00449553662415991\\
-0.49	-0.00450272296099474\\
-0.47	-0.00259852893212081\\
-0.45	-0.00199869981293024\\
-0.43	-0.00160602968969753\\
-0.41	-0.00128898885388706\\
-0.39	-0.00102363186816806\\
-0.37	-0.000802301646985068\\
-0.35	-0.000627880108644382\\
-0.33	-0.000498514180594749\\
-0.31	-0.000409359000375769\\
-0.29	-0.000348685823547907\\
-0.27	-0.000310306397276095\\
-0.25	-0.000301983452074894\\
-0.23	-0.000289502620069946\\
-0.21	-0.00028788608871878\\
-0.19	-0.000291246679937657\\
-0.17	-0.000294254563945459\\
-0.15	-0.000297092805891763\\
-0.13	-0.000299469739728165\\
-0.11	-0.000301324891717431\\
-0.09	-0.000302783242884769\\
-0.07	-0.000302162976923146\\
-0.05	-0.000301519384979883\\
-0.03	-0.00030237092357195\\
-0.01	-0.00030322078694909\\
0.01	-0.000303212128827536\\
0.03	-0.000302351815337621\\
0.05	-0.000301500447239175\\
0.07	-0.000302137599239637\\
0.09	-0.000302734750396524\\
0.11	-0.000301281443068531\\
0.13	-0.000299462964615919\\
0.15	-0.00029705424730278\\
0.17	-0.000294233355886602\\
0.19	-0.000291237553983451\\
0.21	-0.000287873109252171\\
0.23	-0.000289493783037071\\
0.25	-0.000301967931964593\\
0.27	-0.000310322540317674\\
0.29	-0.000348715896491388\\
0.31	-0.000409389386087951\\
0.33	-0.000498558710593577\\
0.35	-0.000627946370717562\\
0.37	-0.00080231929177961\\
0.39	-0.0010236537446596\\
0.41	-0.00128901518186136\\
0.43	-0.00160603602999973\\
0.45	-0.0019986867507209\\
0.47	-0.00259850826709762\\
0.49	-0.00450267570587998\\
0.51	-0.0044955154444063\\
0.53	-0.00252247709952508\\
0.55	-0.0021662909845382\\
0.57	-0.0020193453537066\\
0.59	-0.0019105978499219\\
0.61	-0.00178588625529526\\
0.63	-0.00160495207350442\\
0.65	-0.0013405583277026\\
0.67	-0.000947886652898178\\
0.69	-0.000328133475160884\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(d)};
\end{tikzpicture}%

==> LLACL4uyWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=-0.1,
ymax=0,
ylabel style={font=\color{white!15!black}},
ylabel={$u^c_y/U_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm},
legend pos=south west
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.69	-0.091425698560188\\
-0.67	-0.0666783356113959\\
-0.65	-0.0525188356367389\\
-0.63	-0.0430324046290604\\
-0.61	-0.0361282753178571\\
-0.59	-0.0308607133384857\\
-0.57	-0.0268308614079247\\
-0.55	-0.0242349735589679\\
-0.53	-0.0254152075993867\\
-0.51	-0.0591554572155228\\
-0.49	-0.0532314690865702\\
-0.47	-0.016885993980294\\
-0.45	-0.0128389898488397\\
-0.43	-0.0122158102931855\\
-0.41	-0.0123338992031203\\
-0.39	-0.0126096339714284\\
-0.37	-0.0128771644400053\\
-0.35	-0.0130886405508703\\
-0.33	-0.0132358032134197\\
-0.31	-0.0133243673343036\\
-0.29	-0.0133644483987074\\
-0.27	-0.0133667512451598\\
-0.25	-0.0133410782469317\\
-0.23	-0.0132958347937701\\
-0.21	-0.013237970582146\\
-0.19	-0.0131731022495882\\
-0.17	-0.0131056985905225\\
-0.15	-0.0130392733939191\\
-0.13	-0.0129765619607986\\
-0.11	-0.012919672524265\\
-0.09	-0.0128702110170632\\
-0.07	-0.0128293808150497\\
-0.05	-0.0127980602218549\\
-0.03	-0.0127768605834449\\
-0.01	-0.0127661675658413\\
0.01	-0.0127661675658415\\
0.03	-0.0127768605834451\\
0.05	-0.0127980602218549\\
0.0700000000000001	-0.0128293808150495\\
0.09	-0.0128702110170628\\
0.11	-0.0129196725242649\\
0.13	-0.0129765619607989\\
0.15	-0.0130392733939194\\
0.17	-0.0131056985905226\\
0.19	-0.0131731022495877\\
0.21	-0.0132379705821455\\
0.23	-0.0132958347937704\\
0.25	-0.013341078246932\\
0.27	-0.0133667512451599\\
0.29	-0.0133644483987079\\
0.31	-0.0133243673343042\\
0.33	-0.0132358032134194\\
0.35	-0.0130886405508698\\
0.37	-0.012877164440005\\
0.39	-0.0126096339714285\\
0.41	-0.0123338992031206\\
0.43	-0.0122158102931856\\
0.45	-0.0128389898488395\\
0.47	-0.0168859939802934\\
0.49	-0.0532314690865702\\
0.51	-0.0591554572155224\\
0.53	-0.0254152075993866\\
0.55	-0.0242349735589677\\
0.57	-0.0268308614079248\\
0.59	-0.0308607133384854\\
0.61	-0.0361282753178571\\
0.63	-0.0430324046290605\\
0.65	-0.0525188356367387\\
0.67	-0.0666783356113961\\
0.69	-0.091425698560188\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	-0.0920918112435614\\
-0.67	-0.0672034975168587\\
-0.65	-0.0530464294249155\\
-0.63	-0.0437546342308454\\
-0.61	-0.0373070884400661\\
-0.59	-0.0328057851722526\\
-0.57	-0.0298135486717543\\
-0.55	-0.0283007905146177\\
-0.53	-0.0301916784272648\\
-0.51	-0.0626426699376102\\
-0.49	-0.0564698560944905\\
-0.47	-0.0213358449792267\\
-0.45	-0.0165241010663755\\
-0.43	-0.0147689932976789\\
-0.41	-0.013808433420774\\
-0.39	-0.0132792653381679\\
-0.37	-0.0130293884599684\\
-0.35	-0.0129428988507804\\
-0.33	-0.0129368742264394\\
-0.31	-0.0129510980612751\\
-0.29	-0.0129619856349345\\
-0.27	-0.0129614643334856\\
-0.25	-0.0129426612605433\\
-0.23	-0.012911957769742\\
-0.21	-0.0128717278017323\\
-0.19	-0.0128253212708317\\
-0.17	-0.0127763549075435\\
-0.15	-0.0127272094527347\\
-0.13	-0.0126801752196606\\
-0.11	-0.0126367595262852\\
-0.09	-0.0125987693961518\\
-0.07	-0.012567357597641\\
-0.05	-0.0125431073903028\\
-0.03	-0.0125263277730869\\
-0.01	-0.0125175655975139\\
0.01	-0.0125175661659434\\
0.03	-0.0125263292680435\\
0.05	-0.0125431108827218\\
0.07	-0.0125673636432148\\
0.09	-0.0125987765799518\\
0.11	-0.0126367682959688\\
0.13	-0.0126801855017976\\
0.15	-0.0127272158134276\\
0.17	-0.0127763588724994\\
0.19	-0.0128253224303944\\
0.21	-0.0128717269642426\\
0.23	-0.0129119573226946\\
0.25	-0.0129426592424928\\
0.27	-0.0129614613218675\\
0.29	-0.0129619822234614\\
0.31	-0.0129510937020233\\
0.33	-0.0129368691037126\\
0.35	-0.0129428933242151\\
0.37	-0.0130293815274153\\
0.39	-0.01327925963073\\
0.41	-0.0138084296696781\\
0.43	-0.0147689915498059\\
0.45	-0.0165241010491968\\
0.47	-0.0213358458690696\\
0.49	-0.0564698573061497\\
0.51	-0.0626426705748413\\
0.53	-0.0301916789383502\\
0.55	-0.0283007901797398\\
0.57	-0.0298135481040582\\
0.59	-0.0328057842441924\\
0.61	-0.0373070887692602\\
0.63	-0.0437546365840099\\
0.65	-0.053046430264672\\
0.67	-0.0672034982519232\\
0.69	-0.0920918122219285\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	-0.0922893470992788\\
-0.67	-0.067735912742612\\
-0.65	-0.0537626608596501\\
-0.63	-0.0444864291983372\\
-0.61	-0.0378164097806742\\
-0.59	-0.0327925294990879\\
-0.57	-0.0289910367232926\\
-0.55	-0.0265732727051645\\
-0.53	-0.027799519708046\\
-0.51	-0.0607735610132983\\
-0.49	-0.0547279762696467\\
-0.47	-0.0190970128635016\\
-0.45	-0.0149514398713678\\
-0.43	-0.0140811102314034\\
-0.41	-0.0138909711788415\\
-0.39	-0.0138356209217921\\
-0.37	-0.0137763670044068\\
-0.35	-0.0136852413192034\\
-0.33	-0.0135671089672383\\
-0.31	-0.0134349811040655\\
-0.29	-0.0133009036960255\\
-0.27	-0.0131712241605468\\
-0.25	-0.013046689404121\\
-0.23	-0.0129345697628177\\
-0.21	-0.0128314569635695\\
-0.19	-0.0127374499338989\\
-0.17	-0.012652537955807\\
-0.15	-0.0125764198652746\\
-0.13	-0.012509094894113\\
-0.11	-0.0124507953744888\\
-0.09	-0.0124015898420317\\
-0.07	-0.0123620192162291\\
-0.05	-0.0123321201744849\\
-0.03	-0.0123118851409413\\
-0.01	-0.012301594135785\\
0.01	-0.0123015948343271\\
0.03	-0.0123118750953779\\
0.05	-0.0123321036636642\\
0.07	-0.0123620007611835\\
0.09	-0.0124015688456717\\
0.11	-0.0124507703689061\\
0.13	-0.0125090685218326\\
0.15	-0.012576401495512\\
0.17	-0.0126525254177679\\
0.19	-0.0127374395993983\\
0.21	-0.0128314486488683\\
0.23	-0.0129345683210097\\
0.25	-0.0130466987431175\\
0.27	-0.0131712330664721\\
0.29	-0.013300917955799\\
0.31	-0.0134349969539488\\
0.33	-0.0135671280224941\\
0.35	-0.0136852665242601\\
0.37	-0.0137763964126189\\
0.39	-0.013835646124042\\
0.41	-0.0138909934763395\\
0.43	-0.014081127010831\\
0.45	-0.0149514516351696\\
0.47	-0.0190970197704879\\
0.49	-0.0547279789717383\\
0.51	-0.0607735556689966\\
0.53	-0.0277995159667662\\
0.55	-0.0265732734339828\\
0.57	-0.0289910441926017\\
0.59	-0.0327925452039763\\
0.61	-0.0378164323995352\\
0.63	-0.0444864551696947\\
0.65	-0.0537626869036207\\
0.67	-0.0677359365108682\\
0.69	-0.0922893641478051\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	-0.0922921206524178\\
-0.67	-0.0675360666599525\\
-0.65	-0.0533870687883356\\
-0.63	-0.043927053898633\\
-0.61	-0.037036320366338\\
-0.59	-0.0317245790217995\\
-0.57	-0.0275751471306259\\
-0.55	-0.0247925650136522\\
-0.53	-0.0257801018199279\\
-0.51	-0.0590559187474647\\
-0.49	-0.0530606219456168\\
-0.47	-0.0171482287816431\\
-0.45	-0.0132762291427976\\
-0.43	-0.0128139596810326\\
-0.41	-0.0130287661315507\\
-0.39	-0.0133327848180995\\
-0.37	-0.013560928980202\\
-0.35	-0.0136924333503573\\
-0.33	-0.0137503525831946\\
-0.31	-0.0137527060435776\\
-0.29	-0.0137202015052676\\
-0.27	-0.0136667290492772\\
-0.25	-0.0135954708683413\\
-0.23	-0.0135165004588306\\
-0.21	-0.0134333227745513\\
-0.19	-0.0133495464241187\\
-0.17	-0.0132685019513451\\
-0.15	-0.0131921531245067\\
-0.13	-0.0131223333302555\\
-0.11	-0.0130600646480679\\
-0.09	-0.0130068390454484\\
-0.07	-0.0129635426401864\\
-0.05	-0.012930587416045\\
-0.03	-0.0129081535272506\\
-0.01	-0.0128966385971479\\
0.01	-0.0128966411605929\\
0.03	-0.0129081583063816\\
0.05	-0.0129305944462329\\
0.07	-0.0129635539669578\\
0.09	-0.013006855758188\\
0.11	-0.0130600839076934\\
0.13	-0.0131223506391787\\
0.15	-0.0131921718322823\\
0.17	-0.0132685166944441\\
0.19	-0.0133495562208891\\
0.21	-0.0134333273589206\\
0.23	-0.0135164999274852\\
0.25	-0.0135954694796168\\
0.27	-0.0136667235012504\\
0.29	-0.0137201936649564\\
0.31	-0.0137526951162125\\
0.33	-0.0137503372728326\\
0.35	-0.0136924152290867\\
0.37	-0.0135609141505661\\
0.39	-0.013332770917029\\
0.41	-0.013028755596693\\
0.43	-0.0128139528219937\\
0.45	-0.0132762238561157\\
0.47	-0.0171482245278171\\
0.49	-0.0530606193336357\\
0.51	-0.0590559163172346\\
0.53	-0.0257801030540535\\
0.55	-0.0247925686035143\\
0.57	-0.0275751511463398\\
0.59	-0.0317245837178972\\
0.61	-0.0370363253558758\\
0.63	-0.0439270574939558\\
0.65	-0.0533870735376859\\
0.67	-0.0675360717078089\\
0.69	-0.0922921253393822\\
};
\addlegendentry{ALM$^{VMC}$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	-0.0919808770280827\\
-0.67	-0.0672651760724225\\
-0.65	-0.0530751958000882\\
-0.63	-0.0435389648411902\\
-0.61	-0.0365836647400934\\
-0.59	-0.031273557139007\\
-0.57	-0.0272135878282683\\
-0.55	-0.024599132972436\\
-0.53	-0.0257514010976497\\
-0.51	-0.0592291062168097\\
-0.49	-0.0532630468942378\\
-0.47	-0.017152349246229\\
-0.45	-0.0131050692195647\\
-0.43	-0.0124549693092078\\
-0.41	-0.0125474760967557\\
-0.39	-0.0128040914262217\\
-0.37	-0.0130582811105566\\
-0.35	-0.0132593139344909\\
-0.33	-0.0133961756649051\\
-0.31	-0.0134734406250411\\
-0.29	-0.0135013057850244\\
-0.27	-0.0134896282204638\\
-0.25	-0.0134458483237812\\
-0.23	-0.0133842904805834\\
-0.21	-0.0133094469660371\\
-0.19	-0.0132280469640073\\
-0.17	-0.0131453628947143\\
-0.15	-0.0130652130118928\\
-0.13	-0.0129905500804985\\
-0.11	-0.0129236411535445\\
-0.09	-0.0128659331245913\\
-0.07	-0.0128188059095316\\
-0.05	-0.0127828842772962\\
-0.03	-0.012758513726417\\
-0.01	-0.012746136527601\\
0.01	-0.0127461368264503\\
0.03	-0.0127585104238234\\
0.05	-0.0127828745371949\\
0.07	-0.0128187931692341\\
0.09	-0.012865921396907\\
0.11	-0.0129236260110975\\
0.13	-0.0129905272193547\\
0.15	-0.0130651944037421\\
0.17	-0.0131453431190843\\
0.19	-0.0132280286953544\\
0.21	-0.0133094356880801\\
0.23	-0.0133842863223896\\
0.25	-0.0134458497188907\\
0.27	-0.0134896270469074\\
0.29	-0.0135013055289614\\
0.31	-0.0134734448129556\\
0.33	-0.0133961817336208\\
0.35	-0.0132593166367847\\
0.37	-0.0130582900052716\\
0.39	-0.0128041023305237\\
0.41	-0.012547481885599\\
0.43	-0.0124549737796837\\
0.45	-0.0131050715263122\\
0.47	-0.0171523451880144\\
0.49	-0.0532630411634987\\
0.51	-0.059229093167885\\
0.53	-0.0257513812680704\\
0.55	-0.0245991085399941\\
0.57	-0.0272135606260966\\
0.59	-0.0312735272894608\\
0.61	-0.0365836309888798\\
0.63	-0.0435389273966446\\
0.65	-0.0530751631275577\\
0.67	-0.0672651477755427\\
0.69	-0.0919808565585358\\
};
\addlegendentry{ALM$^{VMC}$ ($\varepsilon = 7 \Delta x$)}

\end{axis}
\node [left] at (-0.5,-0.5) {(a)};
\end{tikzpicture}%

==> LLACL4uzWL.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.38\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=0,
xmax=0.7,
xlabel style={font=\color{white!15!black}},
xlabel={$s$},
ymin=1,
ymax=1.5,
ytick={1.0,1.1,...,1.5},
ylabel style={font=\color{white!15!black}},
ylabel={$u^c_z/U_0$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
scaled y ticks=false,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.69	1.02059932515655\\
-0.67	1.02311958340375\\
-0.65	1.0263216053525\\
-0.63	1.03052681831719\\
-0.61	1.03629399405155\\
-0.59	1.04468576781438\\
-0.57	1.05799538767342\\
-0.55	1.08222791582363\\
-0.53	1.13953339599759\\
-0.51	1.42868429720284\\
-0.49	1.41684320072244\\
-0.47	1.13242099283749\\
-0.45	1.07549872581225\\
-0.43	1.05122043867582\\
-0.41	1.037809929406\\
-0.39	1.02935255187809\\
-0.37	1.02357834955151\\
-0.35	1.01942566912983\\
-0.33	1.01632879514135\\
-0.31	1.01395712032651\\
-0.29	1.01210386360423\\
-0.27	1.01063290822537\\
-0.25	1.00945106970354\\
-0.23	1.00849257442489\\
-0.21	1.00770986266318\\
-0.19	1.00706788010067\\
-0.17	1.00654039805987\\
-0.15	1.0061075673984\\
-0.13	1.00575425166839\\
-0.11	1.00546886896407\\
-0.09	1.00524257569928\\
-0.07	1.00506868661668\\
-0.05	1.00494226258976\\
-0.03	1.00485982132643\\
-0.01	1.00481914151567\\
0.01	1.00481914151567\\
0.03	1.00485982132643\\
0.05	1.00494226258976\\
0.0700000000000001	1.00506868661668\\
0.09	1.00524257569928\\
0.11	1.00546886896407\\
0.13	1.00575425166839\\
0.15	1.0061075673984\\
0.17	1.00654039805987\\
0.19	1.00706788010067\\
0.21	1.00770986266318\\
0.23	1.00849257442489\\
0.25	1.00945106970354\\
0.27	1.01063290822537\\
0.29	1.01210386360423\\
0.31	1.01395712032651\\
0.33	1.01632879514135\\
0.35	1.01942566912983\\
0.37	1.02357834955151\\
0.39	1.02935255187809\\
0.41	1.037809929406\\
0.43	1.05122043867582\\
0.45	1.07549872581225\\
0.47	1.13242099283749\\
0.49	1.41684320072244\\
0.51	1.42868429720284\\
0.53	1.13953339599759\\
0.55	1.08222791582363\\
0.57	1.05799538767342\\
0.59	1.04468576781438\\
0.61	1.03629399405155\\
0.63	1.03052681831719\\
0.65	1.0263216053525\\
0.67	1.02311958340375\\
0.69	1.02059932515655\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.69	1.02183949973782\\
-0.67	1.0225807734849\\
-0.65	1.02513067874726\\
-0.63	1.02958596909463\\
-0.61	1.03594792933058\\
-0.59	1.04520520686125\\
-0.57	1.05869932180134\\
-0.55	1.0819135827169\\
-0.53	1.13536201473837\\
-0.51	1.40977839563817\\
-0.49	1.39729372500636\\
-0.47	1.12777669675992\\
-0.45	1.07528275817225\\
-0.43	1.05268561916808\\
-0.41	1.03977780566565\\
-0.39	1.0310798558232\\
-0.37	1.02506900741161\\
-0.35	1.02053695570675\\
-0.33	1.01716776526152\\
-0.31	1.01454811457729\\
-0.29	1.0125235489594\\
-0.27	1.01091031414545\\
-0.25	1.00959013685444\\
-0.23	1.0085525611482\\
-0.21	1.00768982894936\\
-0.19	1.00698318251887\\
-0.17	1.00640333829569\\
-0.15	1.00592836234221\\
-0.13	1.00554079729041\\
-0.11	1.0052278396775\\
-0.09	1.00498017810545\\
-0.07	1.00479105578248\\
-0.05	1.00465380565519\\
-0.03	1.00456313422013\\
-0.01	1.0045175936228\\
0.01	1.00451759663586\\
0.03	1.00456313245133\\
0.05	1.00465380292344\\
0.07	1.00479105290053\\
0.09	1.00498016737524\\
0.11	1.00522782858588\\
0.13	1.00554079822231\\
0.15	1.00592835376732\\
0.17	1.00640333506473\\
0.19	1.00698317877125\\
0.21	1.00768982402644\\
0.23	1.00855256720618\\
0.25	1.00959014217651\\
0.27	1.01091031661306\\
0.29	1.01252355673005\\
0.31	1.01454812448198\\
0.33	1.01716777782861\\
0.35	1.02053697210431\\
0.37	1.02506901781937\\
0.39	1.03107986693089\\
0.41	1.03977780954583\\
0.43	1.0526856182269\\
0.45	1.07528275533995\\
0.47	1.127776691698\\
0.49	1.3972937165461\\
0.51	1.40977839055165\\
0.53	1.1353620169356\\
0.55	1.08191359013576\\
0.57	1.05869933243054\\
0.59	1.0452052147436\\
0.61	1.03594793373445\\
0.63	1.02958597587863\\
0.65	1.02513067595876\\
0.67	1.0225807692435\\
0.69	1.02183949681424\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.69	1.02147978392828\\
-0.67	1.02341879829971\\
-0.65	1.02623704690581\\
-0.63	1.03013119856496\\
-0.61	1.0355870119392\\
-0.59	1.04360679465339\\
-0.57	1.05639725751325\\
-0.55	1.07981610232068\\
-0.53	1.13551347443064\\
-0.51	1.41788836758788\\
-0.49	1.40584608669091\\
-0.47	1.12820757281027\\
-0.45	1.07315167095007\\
-0.43	1.04993502022076\\
-0.41	1.03724730702091\\
-0.39	1.02929348686488\\
-0.37	1.02385941573134\\
-0.35	1.0199144019801\\
-0.33	1.01692275410239\\
-0.31	1.01458151655216\\
-0.29	1.01271377022891\\
-0.27	1.01120153176173\\
-0.25	1.00995017399347\\
-0.23	1.00893487073432\\
-0.21	1.0080927674223\\
-0.19	1.00739503209034\\
-0.17	1.00682059354492\\
-0.15	1.00634829742221\\
-0.13	1.0059623859783\\
-0.11	1.005650544991\\
-0.09	1.0054030291929\\
-0.07	1.00521463741975\\
-0.05	1.00507776383662\\
-0.03	1.00498709592684\\
-0.01	1.00494183985956\\
0.01	1.00494185741997\\
0.03	1.00498707738692\\
0.05	1.00507772748267\\
0.07	1.00521460902756\\
0.09	1.00540299755036\\
0.11	1.0056504965072\\
0.13	1.00596232877477\\
0.15	1.0063482694231\\
0.17	1.00682057834688\\
0.19	1.00739500712978\\
0.21	1.00809273427677\\
0.23	1.00893485352023\\
0.25	1.00995018917055\\
0.27	1.0112015357341\\
0.29	1.01271379748205\\
0.31	1.01458153438825\\
0.33	1.01692276172392\\
0.35	1.01991442296612\\
0.37	1.02385946018378\\
0.39	1.02929350600398\\
0.41	1.03724732136598\\
0.43	1.04993503714636\\
0.45	1.0731516881037\\
0.47	1.12820757666969\\
0.49	1.40584608235237\\
0.51	1.41788833820975\\
0.53	1.13551345388215\\
0.55	1.07981608924662\\
0.57	1.05639725326986\\
0.59	1.04360679596985\\
0.61	1.03558701168695\\
0.63	1.03013119665738\\
0.65	1.02623705001303\\
0.67	1.02341880921168\\
0.69	1.02147979521669\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.69	1.020561516742\\
-0.67	1.02111126971891\\
-0.65	1.02338760640348\\
-0.63	1.02746031359642\\
-0.61	1.03336371280692\\
-0.59	1.04214412739596\\
-0.57	1.05550399993018\\
-0.55	1.07953962364995\\
-0.53	1.13603097346002\\
-0.51	1.42252440891472\\
-0.49	1.41053223274971\\
-0.47	1.12879338759167\\
-0.45	1.07325001588445\\
-0.43	1.04983392945562\\
-0.41	1.03704252831211\\
-0.39	1.02878156642752\\
-0.37	1.02318140809873\\
-0.35	1.01898688782626\\
-0.33	1.01586354832297\\
-0.31	1.01343568799445\\
-0.29	1.0115601716919\\
-0.27	1.01006967269998\\
-0.25	1.00885077670278\\
-0.23	1.00789481904668\\
-0.21	1.00709994428745\\
-0.19	1.00644877499239\\
-0.17	1.00591437451455\\
-0.15	1.00547636700558\\
-0.13	1.00511876579052\\
-0.11	1.00482968649634\\
-0.09	1.00460081312473\\
-0.07	1.00442605259784\\
-0.05	1.00429924979807\\
-0.03	1.00421546989082\\
-0.01	1.00417334046802\\
0.01	1.00417334913022\\
0.03	1.00421547988504\\
0.05	1.0042992566628\\
0.07	1.00442606436257\\
0.09	1.00460083479798\\
0.11	1.00482971516319\\
0.13	1.00511878765517\\
0.15	1.00547639020915\\
0.17	1.00591439003112\\
0.19	1.00644878491897\\
0.21	1.00709994557246\\
0.23	1.00789481062968\\
0.25	1.0088507875751\\
0.27	1.01006967744582\\
0.29	1.01156018145537\\
0.31	1.01343569983061\\
0.33	1.01586355415867\\
0.35	1.01898688918375\\
0.37	1.02318142098086\\
0.39	1.02878158143885\\
0.41	1.03704255101604\\
0.43	1.04983395332455\\
0.45	1.07325003107162\\
0.47	1.12879339838274\\
0.49	1.4105322481639\\
0.51	1.42252441811645\\
0.53	1.13603099677569\\
0.55	1.07953965256443\\
0.57	1.05550402309178\\
0.59	1.04214414768818\\
0.61	1.03336373254639\\
0.63	1.02746032599609\\
0.65	1.02338761304505\\
0.67	1.02111127186078\\
0.69	1.02056152062095\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.69	1.02027118500505\\
-0.67	1.02217168084859\\
-0.65	1.02498102499769\\
-0.63	1.02892185382014\\
-0.61	1.03450809416056\\
-0.59	1.042775158577\\
-0.57	1.05597604173467\\
-0.55	1.0800616349624\\
-0.53	1.13701092921111\\
-0.51	1.42418876057868\\
-0.49	1.41234047776145\\
-0.47	1.12982246390537\\
-0.45	1.07350002599932\\
-0.43	1.04961440898612\\
-0.41	1.03652094055211\\
-0.39	1.02832892000992\\
-0.37	1.02277604790452\\
-0.35	1.01879778902119\\
-0.33	1.01583028096076\\
-0.31	1.01354776132614\\
-0.29	1.01175517778068\\
-0.27	1.01032260182809\\
-0.25	1.00914908625147\\
-0.23	1.00820307180482\\
-0.21	1.00742197657446\\
-0.19	1.00677663342073\\
-0.17	1.00624614349593\\
-0.15	1.00581047459251\\
-0.13	1.00545478192866\\
-0.11	1.00516754407235\\
-0.09	1.0049397924564\\
-0.07	1.00476652363976\\
-0.05	1.00464074320478\\
-0.03	1.00455745040286\\
-0.01	1.00451592072872\\
0.01	1.00451592938684\\
0.03	1.0045574695111\\
0.05	1.00464076214252\\
0.07	1.00476654901744\\
0.09	1.00493984094889\\
0.11	1.005167587521\\
0.13	1.00545478870377\\
0.15	1.0058105131511\\
0.17	1.00624616470398\\
0.19	1.00677664254669\\
0.21	1.00742198955393\\
0.23	1.00820308064185\\
0.25	1.00914910177158\\
0.27	1.01032258568505\\
0.29	1.01175514770774\\
0.31	1.01354773094043\\
0.33	1.01583023643076\\
0.35	1.01879772275912\\
0.37	1.02277603025973\\
0.39	1.02832889813343\\
0.41	1.03652091422414\\
0.43	1.04961440264582\\
0.45	1.07350003906153\\
0.47	1.1298224845704\\
0.49	1.41234052501656\\
0.51	1.42418878175844\\
0.53	1.13701091889807\\
0.55	1.08006162483909\\
0.57	1.05597604231971\\
0.59	1.04277516996445\\
0.61	1.03450810779625\\
0.63	1.02892186624368\\
0.65	1.02498104702479\\
0.67	1.02217169675085\\
0.69	1.02027119168139\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(c)};
\end{tikzpicture}%

==> LLACLCltailx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,-0.4,...,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-2.5,
ymax=0,
ytick={-2.5,-2.0,...,0},
ylabel style={font=\color{white!15!black}},
ylabel={$C_{l U_0}^c$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	-0.331040528748098\\
-0.47	-0.463624629511186\\
-0.45	-0.548107412428779\\
-0.43	-0.609805644039699\\
-0.41	-0.658187687572856\\
-0.39	-0.697946240506076\\
-0.37	-0.731791835330303\\
-0.35	-0.761456347074347\\
-0.33	-0.788134180675403\\
-0.31	-0.812704680165553\\
-0.29	-0.835856903751825\\
-0.27	-0.85816696064784\\
-0.25	-0.880151699545702\\
-0.23	-0.902311852469717\\
-0.21	-0.925173687171598\\
-0.19	-0.94933792461501\\
-0.17	-0.97554799229475\\
-0.15	-1.00479904043353\\
-0.13	-1.03853233321621\\
-0.11	-1.07902035635914\\
-0.09	-1.13022715182694\\
-0.07	-1.20005663794257\\
-0.05	-1.30773888241494\\
-0.03	-1.5195598924952\\
-0.01	-2.39326975431867\\
0.01	-0.0477724496976201\\
0.03	-0.286700385174295\\
0.05	-0.385329494067227\\
0.07	-0.447812392315467\\
0.09	-0.492487305285722\\
0.11	-0.526270928159886\\
0.13	-0.552560116599335\\
0.15	-0.573270876847081\\
0.17	-0.589575984186851\\
0.19	-0.602227552460477\\
0.21	-0.611715993326425\\
0.23	-0.618354305549893\\
0.25	-0.622324025406478\\
0.27	-0.623699062628174\\
0.29	-0.622454790472628\\
0.31	-0.618465131717756\\
0.33	-0.611487178586989\\
0.35	-0.601129520073314\\
0.37	-0.586795239426946\\
0.39	-0.567580268361176\\
0.41	-0.542084187409509\\
0.43	-0.508028381840022\\
0.45	-0.461382644120275\\
0.47	-0.393932560914034\\
0.49	-0.283652359088444\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.32592101788342\\
-0.47	-0.454574701293472\\
-0.45	-0.536169832124316\\
-0.43	-0.596105845979541\\
-0.41	-0.643702425885007\\
-0.39	-0.683313297131\\
-0.37	-0.717356541681261\\
-0.35	-0.747358399034265\\
-0.33	-0.774402123498781\\
-0.31	-0.799319390098364\\
-0.29	-0.822759621181857\\
-0.27	-0.84527828492984\\
-0.25	-0.867318106517733\\
-0.23	-0.889422090511263\\
-0.21	-0.911963768273923\\
-0.19	-0.935346068218599\\
-0.17	-0.960203803473259\\
-0.15	-0.986935126355088\\
-0.13	-1.01634963668577\\
-0.11	-1.04869058282623\\
-0.09	-1.08656485941568\\
-0.07	-1.13331027798613\\
-0.05	-1.20403691843648\\
-0.03	-1.35029348533093\\
-0.01	-2.01425764022569\\
0.01	-0.056731763033032\\
0.03	-0.2453974806284\\
0.05	-0.333064990725545\\
0.07	-0.396485892248252\\
0.09	-0.445844153568984\\
0.11	-0.485492794098624\\
0.13	-0.516524274560101\\
0.15	-0.541482085491071\\
0.17	-0.561141088999062\\
0.19	-0.576666017024104\\
0.21	-0.588546452736324\\
0.23	-0.597257187254666\\
0.25	-0.603070623237261\\
0.27	-0.606039908023952\\
0.29	-0.606250172979294\\
0.31	-0.603569653521493\\
0.33	-0.59778188300248\\
0.35	-0.588525587344724\\
0.37	-0.575241847268669\\
0.39	-0.557107299902244\\
0.41	-0.532869002307169\\
0.43	-0.500453199589851\\
0.45	-0.456052207415444\\
0.47	-0.391443759180701\\
0.49	-0.284073843115416\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.326719874888056\\
-0.47	-0.457502832068514\\
-0.45	-0.540823473448111\\
-0.43	-0.601709062369932\\
-0.41	-0.649535305164107\\
-0.39	-0.688939344395093\\
-0.37	-0.722576317203033\\
-0.35	-0.752118169006583\\
-0.33	-0.778690200945359\\
-0.31	-0.803101906862383\\
-0.29	-0.825954841731799\\
-0.27	-0.847712258976808\\
-0.25	-0.868764277709374\\
-0.23	-0.889512636392566\\
-0.21	-0.910202571499351\\
-0.19	-0.931300267792476\\
-0.17	-0.953319486993244\\
-0.15	-0.977025729993084\\
-0.13	-1.00364823664413\\
-0.11	-1.03521534952306\\
-0.09	-1.07533169476646\\
-0.07	-1.13108734259251\\
-0.05	-1.21946819031471\\
-0.03	-1.39821433787948\\
-0.01	-2.15028646168494\\
0.01	-0.05661404139595\\
0.03	-0.267263568470077\\
0.05	-0.357548889138782\\
0.07	-0.41713352629165\\
0.09	-0.461670513641054\\
0.11	-0.496881469107592\\
0.13	-0.52542961257859\\
0.15	-0.54874295209914\\
0.17	-0.5676847724794\\
0.19	-0.582828575729543\\
0.21	-0.594563678229612\\
0.23	-0.603171486720907\\
0.25	-0.608882231114893\\
0.27	-0.611749231383692\\
0.29	-0.611838419353569\\
0.31	-0.609070010409363\\
0.33	-0.603232589594777\\
0.35	-0.593979935085206\\
0.37	-0.580761936491265\\
0.39	-0.562722210797539\\
0.41	-0.538479373742679\\
0.43	-0.505763315923346\\
0.45	-0.460522342499451\\
0.47	-0.394461085591113\\
0.49	-0.28524897354376\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.325257604972404\\
-0.47	-0.453454868902089\\
-0.45	-0.534545342381352\\
-0.43	-0.593904170879722\\
-0.41	-0.64087517856187\\
-0.39	-0.679844859818239\\
-0.37	-0.713251319069571\\
-0.35	-0.742623485023882\\
-0.33	-0.76903522830453\\
-0.31	-0.793302074555873\\
-0.29	-0.816061784400665\\
-0.27	-0.837860942461584\\
-0.25	-0.859160635460368\\
-0.23	-0.880521338552455\\
-0.21	-0.902393002787611\\
-0.19	-0.92539085776399\\
-0.17	-0.950416204372406\\
-0.15	-0.978467542413775\\
-0.13	-1.01127989739264\\
-0.11	-1.05079076658232\\
-0.09	-1.10138132640137\\
-0.07	-1.16914165955441\\
-0.05	-1.27244716435663\\
-0.03	-1.47357751655711\\
-0.01	-2.31247008132856\\
0.01	-0.042581822905598\\
0.03	-0.263334133468337\\
0.05	-0.357821380256714\\
0.07	-0.419869100698186\\
0.09	-0.465471950197117\\
0.11	-0.501299258069808\\
0.13	-0.529337870563596\\
0.15	-0.551896560223871\\
0.17	-0.569699303195814\\
0.19	-0.583715635025476\\
0.21	-0.594361140592245\\
0.23	-0.602051195027227\\
0.25	-0.607039301667968\\
0.27	-0.609297062078677\\
0.29	-0.608910192240529\\
0.31	-0.605733181387174\\
0.33	-0.599534748590848\\
0.35	-0.589945035804313\\
0.37	-0.576401749297302\\
0.39	-0.558076197828767\\
0.41	-0.53370296611313\\
0.43	-0.50118075359316\\
0.45	-0.456664043675986\\
0.47	-0.391894751971211\\
0.49	-0.28430261515692\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.49	-0.32554560393036\\
-0.47	-0.45566681432769\\
-0.45	-0.538445063049029\\
-0.43	-0.598831495406018\\
-0.41	-0.646185516094336\\
-0.39	-0.685146269533811\\
-0.37	-0.718375747482234\\
-0.35	-0.747564005589137\\
-0.33	-0.77386945961622\\
-0.31	-0.798146062413691\\
-0.29	-0.821058969170357\\
-0.27	-0.84315501821883\\
-0.25	-0.864936680023084\\
-0.23	-0.886926954819848\\
-0.21	-0.909540104880545\\
-0.19	-0.933390022323354\\
-0.17	-0.959154375838446\\
-0.15	-0.987737912091484\\
-0.13	-1.0204769741485\\
-0.11	-1.05950244161899\\
-0.09	-1.10858813035066\\
-0.07	-1.17531199618153\\
-0.05	-1.27823086376174\\
-0.03	-1.48131946450987\\
-0.01	-2.32303242821965\\
0.01	-0.046572724049215\\
0.03	-0.273342630321543\\
0.05	-0.369115853124267\\
0.07	-0.430623559076267\\
0.09	-0.475172822696588\\
0.11	-0.509345107988686\\
0.13	-0.536354960659445\\
0.15	-0.558003454590392\\
0.17	-0.575366411790393\\
0.19	-0.589121246619549\\
0.21	-0.599697473419729\\
0.23	-0.607371043864954\\
0.25	-0.61232430925536\\
0.27	-0.614591428254499\\
0.29	-0.614186287413303\\
0.31	-0.611000247052741\\
0.33	-0.604809311749711\\
0.35	-0.59525428168163\\
0.37	-0.58177209336502\\
0.39	-0.56348951980217\\
0.41	-0.539024773357006\\
0.43	-0.506102553978504\\
0.45	-0.460675191468078\\
0.47	-0.39444511895751\\
0.49	-0.285101546310107\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLCltaily.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0,
xtick={-0.5,-0.4,...,0.0},
xlabel style={font=\color{white!15!black}},
xlabel={$Y$},
ymin=-2.5,
ymax=0,
ytick={-2.5,-2.0,...,0},
ylabel style={font=\color{white!15!black}},
ylabel={$C_{l U_0}^c$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.01	-2.40298181676946\\
-0.03	-1.37239082945973\\
-0.05	-1.14436960337342\\
-0.07	-1.03906483353518\\
-0.09	-0.976803512795766\\
-0.11	-0.934759384146432\\
-0.13	-0.903737269425685\\
-0.15	-0.87924969836183\\
-0.17	-0.858807683336106\\
-0.19	-0.840890148079712\\
-0.21	-0.824487126113075\\
-0.23	-0.808872448366618\\
-0.25	-0.793478772737425\\
-0.27	-0.777821443707685\\
-0.29	-0.761445829238054\\
-0.31	-0.743884264701629\\
-0.33	-0.724613064562194\\
-0.35	-0.703000354111155\\
-0.37	-0.678231920678908\\
-0.39	-0.649192299192039\\
-0.41	-0.61425334672401\\
-0.43	-0.570855343017655\\
-0.45	-0.514554911832436\\
-0.47	-0.436376512517777\\
-0.49	-0.312321909956272\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.01	-1.98956264953146\\
-0.03	-1.20262140150858\\
-0.05	-1.04591409281793\\
-0.07	-0.982026421044654\\
-0.09	-0.946629517406164\\
-0.11	-0.920481256411123\\
-0.13	-0.898714684344099\\
-0.15	-0.878509009014879\\
-0.17	-0.859875716714316\\
-0.19	-0.842257935066963\\
-0.21	-0.825461148903754\\
-0.23	-0.808987236725863\\
-0.25	-0.792501269956137\\
-0.27	-0.775702089977145\\
-0.29	-0.758095228289788\\
-0.31	-0.739284499338771\\
-0.33	-0.718756221316717\\
-0.35	-0.69590772623026\\
-0.37	-0.669959389045183\\
-0.39	-0.639888298548135\\
-0.41	-0.604239900264706\\
-0.43	-0.560706685848146\\
-0.45	-0.505148242157088\\
-0.47	-0.428743512328111\\
-0.49	-0.307510656861017\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.01	-2.14137148436218\\
-0.03	-1.25209020383441\\
-0.05	-1.05929690295036\\
-0.07	-0.973898812561284\\
-0.09	-0.926201423956527\\
-0.11	-0.895826216835502\\
-0.13	-0.874354321745296\\
-0.15	-0.857585480996098\\
-0.17	-0.843178340830936\\
-0.19	-0.829780204318149\\
-0.21	-0.816596209543199\\
-0.23	-0.803119711977749\\
-0.25	-0.788928330918031\\
-0.27	-0.773875831665755\\
-0.29	-0.757620115123839\\
-0.31	-0.739845220832372\\
-0.33	-0.720168073667965\\
-0.35	-0.698061402521676\\
-0.37	-0.672787390239213\\
-0.39	-0.643306757679645\\
-0.41	-0.60805524010955\\
-0.43	-0.564532725055726\\
-0.45	-0.508355530562068\\
-0.47	-0.430656995207905\\
-0.49	-0.307805746656662\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.01	-2.32203804415402\\
-0.03	-1.34088852180954\\
-0.05	-1.12355776032505\\
-0.07	-1.02078077327957\\
-0.09	-0.958750240725666\\
-0.11	-0.916021899585874\\
-0.13	-0.885210308812768\\
-0.15	-0.861080680513235\\
-0.17	-0.841400792252059\\
-0.19	-0.824217101810126\\
-0.21	-0.808507519378366\\
-0.23	-0.793385031897024\\
-0.25	-0.778268961883708\\
-0.27	-0.762776339422038\\
-0.29	-0.746391618406273\\
-0.31	-0.728711080461843\\
-0.33	-0.70923490693819\\
-0.35	-0.687379454851504\\
-0.37	-0.662387574098346\\
-0.39	-0.63325363317408\\
-0.41	-0.598529907018513\\
-0.43	-0.555903916073343\\
-0.45	-0.501226915587999\\
-0.47	-0.425699070422487\\
-0.49	-0.30547226563462\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.01	-2.33137366538355\\
-0.03	-1.34255029718676\\
-0.05	-1.12440476691898\\
-0.07	-1.02370826856117\\
-0.09	-0.963930519520399\\
-0.11	-0.92318671946863\\
-0.13	-0.892743553869514\\
-0.15	-0.868379356763039\\
-0.17	-0.847785364578692\\
-0.19	-0.829568722799362\\
-0.21	-0.812818864964467\\
-0.23	-0.796861818381205\\
-0.25	-0.781093220925434\\
-0.27	-0.765155335717444\\
-0.29	-0.748540527735733\\
-0.31	-0.730787328822625\\
-0.33	-0.711393338010204\\
-0.35	-0.689742978086389\\
-0.37	-0.665042055468121\\
-0.39	-0.63620980938574\\
-0.41	-0.601661970889903\\
-0.43	-0.558894215737203\\
-0.45	-0.503535769616043\\
-0.47	-0.426776465100793\\
-0.49	-0.305169582574807\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLGammatailx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,-0.4,...,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-0.14,
ymax=-0.02,
ytick={-0.14,-0.10,...,-0.02},
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma^c/(RU_0)$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	-0.0328067827830563\\
-0.47	-0.0459184335387533\\
-0.45	-0.0542497827945412\\
-0.43	-0.0603122506881733\\
-0.41	-0.0650446016285001\\
-0.39	-0.0689114355608355\\
-0.37	-0.0721803183585615\\
-0.35	-0.0750212874002682\\
-0.33	-0.0775505242597766\\
-0.31	-0.0798522672198918\\
-0.29	-0.0819909615059229\\
-0.27	-0.0840185903997347\\
-0.25	-0.0859794844481914\\
-0.23	-0.0879137994440231\\
-0.21	-0.0898603653663066\\
-0.19	-0.0918594085045743\\
-0.17	-0.0939556222704886\\
-0.15	-0.0962021978206325\\
-0.13	-0.0986668094586104\\
-0.11	-0.101441450484771\\
-0.09	-0.104660195447924\\
-0.07	-0.108534796694118\\
-0.05	-0.113436134686281\\
-0.03	-0.120118713700095\\
-0.01	-0.130516400032784\\
0.01	-0.0287254147700067\\
0.03	-0.0390094250907907\\
0.05	-0.0454849372831686\\
0.07	-0.0500734177571155\\
0.09	-0.0535255054134021\\
0.11	-0.0562067802951508\\
0.13	-0.0583216932531573\\
0.15	-0.0599948037139895\\
0.17	-0.0613060620955611\\
0.19	-0.0623081054896691\\
0.21	-0.0630354396783287\\
0.23	-0.0635095257979071\\
0.25	-0.0637415741706683\\
0.27	-0.0637338933779707\\
0.29	-0.0634801720068965\\
0.31	-0.0629647871342371\\
0.33	-0.0621609964768559\\
0.35	-0.0610275749352918\\
0.37	-0.0595029537871117\\
0.39	-0.0574948977413971\\
0.41	-0.0548613842330836\\
0.43	-0.051372086883589\\
0.45	-0.0466203321333587\\
0.47	-0.0397779068568055\\
0.49	-0.0286246103375325\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.0321666821093764\\
-0.47	-0.0450387451690718\\
-0.45	-0.0532392251323422\\
-0.43	-0.0592333672671439\\
-0.41	-0.0639358213124792\\
-0.39	-0.067790846164531\\
-0.37	-0.0710543558461963\\
-0.35	-0.0738890244574598\\
-0.33	-0.0764067388884283\\
-0.31	-0.0786893187815081\\
-0.29	-0.0807979213846852\\
-0.27	-0.0827820195079605\\
-0.25	-0.0846799602070804\\
-0.23	-0.0865300921117974\\
-0.21	-0.0883523150500595\\
-0.19	-0.0901683034655641\\
-0.17	-0.0919979631897019\\
-0.15	-0.093839297068366\\
-0.13	-0.09568517103789\\
-0.11	-0.0974946197651031\\
-0.09	-0.0993183283011149\\
-0.07	-0.101270363999607\\
-0.05	-0.103857529285778\\
-0.03	-0.108015338985565\\
-0.01	-0.115961755141279\\
0.01	-0.0243598478374724\\
0.03	-0.0338816855740531\\
0.05	-0.0407008851269684\\
0.07	-0.0460015241486536\\
0.09	-0.0501043437765783\\
0.11	-0.053326836594337\\
0.13	-0.0558328797445099\\
0.15	-0.0578266473268386\\
0.17	-0.0593948070871183\\
0.19	-0.0606154675130418\\
0.21	-0.0615294089273831\\
0.23	-0.0621697980293326\\
0.25	-0.0625496905209404\\
0.27	-0.0626749732364857\\
0.29	-0.0625457405145487\\
0.31	-0.0621452322580619\\
0.33	-0.0614482165426837\\
0.35	-0.0604147341355057\\
0.37	-0.0589844235266533\\
0.39	-0.0570671043827505\\
0.41	-0.0545249435556773\\
0.43	-0.0511326835199581\\
0.45	-0.0464914222407014\\
0.47	-0.0397717159740011\\
0.49	-0.0287284042684757\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.0323132343266042\\
-0.47	-0.0452787469420423\\
-0.45	-0.0535340788152141\\
-0.43	-0.0595492570198915\\
-0.41	-0.0642486389770209\\
-0.39	-0.0680888867845826\\
-0.37	-0.0713318069038161\\
-0.35	-0.0741424826426509\\
-0.33	-0.0766315862285427\\
-0.31	-0.0788773933031448\\
-0.29	-0.0809371689069997\\
-0.27	-0.082854134261035\\
-0.25	-0.0846640703171155\\
-0.23	-0.0863922281986369\\
-0.21	-0.0880661242645054\\
-0.19	-0.0897152297551676\\
-0.17	-0.0913732810543406\\
-0.15	-0.0930890923240421\\
-0.13	-0.0949326980258619\\
-0.11	-0.0970030768585842\\
-0.09	-0.0994472184470712\\
-0.07	-0.102490075923653\\
-0.05	-0.106507569745264\\
-0.03	-0.112239820858093\\
-0.01	-0.1215804898373\\
0.01	-0.0265217425812692\\
0.03	-0.0361807361497388\\
0.05	-0.0425146976572084\\
0.07	-0.0472098445680033\\
0.09	-0.0509014259336063\\
0.11	-0.05388365267205\\
0.13	-0.0563138741659356\\
0.15	-0.0582860193666376\\
0.17	-0.0598655195317766\\
0.19	-0.0611004539329109\\
0.21	-0.0620256610538403\\
0.23	-0.062666126612933\\
0.25	-0.0630396374543769\\
0.27	-0.0631532437789646\\
0.29	-0.0630062456859689\\
0.31	-0.0625873909949372\\
0.33	-0.0618721416153277\\
0.35	-0.0608218232906645\\
0.37	-0.0593771367752628\\
0.39	-0.0574481439915824\\
0.41	-0.0548929134911548\\
0.43	-0.0514806855750925\\
0.45	-0.0468018642590958\\
0.47	-0.0400197165839948\\
0.49	-0.0288829952306614\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.0321278968584084\\
-0.47	-0.0449671310879927\\
-0.45	-0.0531281497492769\\
-0.43	-0.0590756583101948\\
-0.41	-0.0637275079887231\\
-0.39	-0.0675317813113258\\
-0.37	-0.0707467225887556\\
-0.35	-0.0735356212768014\\
-0.33	-0.0760098544541667\\
-0.31	-0.0782502314632288\\
-0.29	-0.0803172588797738\\
-0.27	-0.0822604524338607\\
-0.25	-0.0841202947081678\\
-0.23	-0.0859386803918889\\
-0.21	-0.0877445904358492\\
-0.19	-0.0895793067997848\\
-0.17	-0.091496070484325\\
-0.15	-0.0935580588081571\\
-0.13	-0.0958623381012527\\
-0.11	-0.0985155394564479\\
-0.09	-0.101697882658304\\
-0.07	-0.105567664265313\\
-0.05	-0.110469260269268\\
-0.03	-0.117044751792656\\
-0.01	-0.127294491238416\\
0.01	-0.0261554620920273\\
0.03	-0.0363389397830904\\
0.05	-0.0428308800617644\\
0.07	-0.0475762221210254\\
0.09	-0.0512386232465428\\
0.11	-0.0541783314382108\\
0.13	-0.0565104064109075\\
0.15	-0.0583791067423178\\
0.17	-0.0598481484970024\\
0.19	-0.0609852092303038\\
0.21	-0.0618273331613553\\
0.23	-0.0624056751880726\\
0.25	-0.0627373438226829\\
0.27	-0.0628193564590716\\
0.29	-0.0626529915535258\\
0.31	-0.0622223397100376\\
0.33	-0.0615011430767096\\
0.35	-0.0604489798164669\\
0.37	-0.0590055994434671\\
0.39	-0.0570808787439695\\
0.41	-0.0545359701649552\\
0.43	-0.0511432022756479\\
0.45	-0.0465003569975121\\
0.47	-0.0397754175944492\\
0.49	-0.028723799310649\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.49	-0.0322344080799251\\
-0.47	-0.045152448916951\\
-0.45	-0.0533687430347008\\
-0.43	-0.0593485760310271\\
-0.41	-0.0640157390723182\\
-0.39	-0.0678277385861064\\
-0.37	-0.0710472700500544\\
-0.35	-0.0738421116278686\\
-0.33	-0.0763263885366618\\
-0.31	-0.0785835486580263\\
-0.29	-0.0806776774858224\\
-0.27	-0.0826603449848827\\
-0.25	-0.0845778546458779\\
-0.23	-0.0864676463509281\\
-0.21	-0.0883694978107225\\
-0.19	-0.0903229856760644\\
-0.17	-0.0923702736397719\\
-0.15	-0.0945612269510275\\
-0.13	-0.09695872922888\\
-0.11	-0.0996479393068741\\
-0.09	-0.102755836387528\\
-0.07	-0.106486786217644\\
-0.05	-0.111207144548673\\
-0.03	-0.1176728485269\\
-0.01	-0.127849099918117\\
0.01	-0.0272230059652962\\
0.03	-0.0374052297112132\\
0.05	-0.0438806134847053\\
0.07	-0.0485135619334823\\
0.09	-0.0520371692872896\\
0.11	-0.0548096513279305\\
0.13	-0.0570297722599736\\
0.15	-0.0588172438496003\\
0.17	-0.0602467483501143\\
0.19	-0.0613667354426723\\
0.21	-0.0622083201055121\\
0.23	-0.0627903331866375\\
0.25	-0.0631223705390622\\
0.27	-0.0632072737061104\\
0.29	-0.0630388379794519\\
0.31	-0.0626027479448563\\
0.33	-0.0618736413387064\\
0.35	-0.0608118784700118\\
0.37	-0.059357358955941\\
0.39	-0.0574190635578364\\
0.41	-0.0548554076029371\\
0.43	-0.0514356890601761\\
0.45	-0.0467512906085035\\
0.47	-0.0399663732355581\\
0.49	-0.028834125868028\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLGammataily.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0,
xtick={-0.5,-0.4,...,0.0},
xlabel style={font=\color{white!15!black}},
xlabel={$Y$},
ymin=-0.14,
ymax=-0.02,
ytick={-0.14,-0.10,...,-0.02},
ylabel style={font=\color{white!15!black}},
ylabel={$\Gamma^c/(RU_0)$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.01	-0.106018456837891\\
-0.03	-0.0965985453480206\\
-0.05	-0.0914844966924059\\
-0.07	-0.0882272318018229\\
-0.09	-0.0859256965021193\\
-0.11	-0.0841685593144709\\
-0.13	-0.0827374196886608\\
-0.15	-0.0815032566165577\\
-0.17	-0.0803830598092924\\
-0.19	-0.0793191106945825\\
-0.21	-0.078268004686519\\
-0.23	-0.0771942620539505\\
-0.25	-0.0760662095854821\\
-0.27	-0.0748529640204278\\
-0.29	-0.0735218350611387\\
-0.31	-0.0720356490782731\\
-0.33	-0.0703494951543498\\
-0.35	-0.0684062188866103\\
-0.37	-0.0661295348374056\\
-0.39	-0.0634125885169794\\
-0.41	-0.0600973072443751\\
-0.43	-0.0559332359512392\\
-0.45	-0.0504837746489463\\
-0.47	-0.042865202443718\\
-0.49	-0.0307130424884618\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.01	-0.094719249687069\\
-0.03	-0.0875315852867613\\
-0.05	-0.0849693380179494\\
-0.07	-0.084103458923286\\
-0.09	-0.0837250659930462\\
-0.11	-0.0832633982121866\\
-0.13	-0.0826131375095383\\
-0.15	-0.0817721381083149\\
-0.17	-0.0808213405509687\\
-0.19	-0.0797971104927355\\
-0.21	-0.0787178661514818\\
-0.23	-0.0775759011631345\\
-0.25	-0.076359234912641\\
-0.27	-0.0750486809704016\\
-0.29	-0.0736158664696526\\
-0.31	-0.0720261733687039\\
-0.33	-0.0702351199728762\\
-0.35	-0.0681870896412556\\
-0.37	-0.0658067112357126\\
-0.39	-0.0629895724414202\\
-0.41	-0.0595828229217791\\
-0.43	-0.0553449193171122\\
-0.45	-0.0498562488181822\\
-0.47	-0.0422538175509208\\
-0.49	-0.0302152675572737\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.01	-0.0988880801207299\\
-0.03	-0.0903652501809973\\
-0.05	-0.086095140634226\\
-0.07	-0.0836655600613052\\
-0.09	-0.0821738153036522\\
-0.11	-0.081185076255014\\
-0.13	-0.0804524473127224\\
-0.15	-0.0798245935982321\\
-0.17	-0.0792047312796872\\
-0.19	-0.0785321078602576\\
-0.21	-0.0777697692700541\\
-0.23	-0.0768947398535615\\
-0.25	-0.0758894689705845\\
-0.27	-0.074738726953787\\
-0.29	-0.0734267350651143\\
-0.31	-0.0719269857688059\\
-0.33	-0.0702048812278178\\
-0.35	-0.0682112369059191\\
-0.37	-0.0658757724371181\\
-0.39	-0.0630971652867102\\
-0.41	-0.0597219463016558\\
-0.43	-0.055504860029799\\
-0.45	-0.0500163638646443\\
-0.47	-0.042386199440853\\
-0.49	-0.0302914095301771\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.01	-0.105301052179627\\
-0.03	-0.0960721395153656\\
-0.05	-0.0909489433833633\\
-0.07	-0.0874919603152838\\
-0.09	-0.0849647588127891\\
-0.11	-0.0830293501255855\\
-0.13	-0.0815309289147216\\
-0.15	-0.080299049370003\\
-0.17	-0.0792282941738664\\
-0.19	-0.0782250808637755\\
-0.21	-0.0772295163512892\\
-0.23	-0.0761957089452567\\
-0.25	-0.0750918658016357\\
-0.27	-0.0738902028561342\\
-0.29	-0.0725602971833465\\
-0.31	-0.0710668816387261\\
-0.33	-0.0693665243468871\\
-0.35	-0.0674052466863441\\
-0.37	-0.0651095854750614\\
-0.39	-0.0623766588235813\\
-0.41	-0.059054248778268\\
-0.43	-0.0549002987682971\\
-0.45	-0.0494941619793486\\
-0.47	-0.0419743960949455\\
-0.49	-0.030030310663026\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.01	-0.104820697962927\\
-0.03	-0.0956570418391918\\
-0.05	-0.0907457251442942\\
-0.07	-0.087619299796528\\
-0.09	-0.0853859920568181\\
-0.11	-0.0836471120724954\\
-0.13	-0.0821982781948205\\
-0.15	-0.0809235640537411\\
-0.17	-0.0797511144112685\\
-0.19	-0.0786318625701592\\
-0.21	-0.0775281535343264\\
-0.23	-0.0764076261792178\\
-0.25	-0.0752391250690048\\
-0.27	-0.0739917942231268\\
-0.29	-0.0726335926237587\\
-0.31	-0.0711251581926219\\
-0.33	-0.0694208024986193\\
-0.35	-0.067462872703787\\
-0.37	-0.0651752801555559\\
-0.39	-0.062452856016921\\
-0.41	-0.0591397767826544\\
-0.43	-0.0549904672786147\\
-0.45	-0.0495763767580638\\
-0.47	-0.0420322151150573\\
-0.49	-0.0300516881568947\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLdCltailx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,-0.4,...,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-0.5,
ymax=0.1,
ytick={-0.5,-0.4,...,0.1},
ylabel style={font=\color{white!15!black}},
ylabel={$(C_{l U_0}^c-C_{l U_0 LL}))/C_{l ref}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.00511951086407269\\
-0.47	-0.00904992821664276\\
-0.45	-0.0119375803030507\\
-0.43	-0.0136997980585371\\
-0.41	-0.0144852616861347\\
-0.39	-0.0146329433733442\\
-0.37	-0.0144352936473343\\
-0.35	-0.0140979480384135\\
-0.33	-0.0137320571749972\\
-0.31	-0.0133852900656052\\
-0.29	-0.0130972825684181\\
-0.27	-0.0128886757164756\\
-0.25	-0.0128335930264511\\
-0.23	-0.0128897619569287\\
-0.21	-0.0132099188961121\\
-0.19	-0.0139918563947555\\
-0.17	-0.0153441888196755\\
-0.15	-0.0178639140763247\\
-0.13	-0.0221826965278206\\
-0.11	-0.0303297735293182\\
-0.09	-0.0436622924060927\\
-0.07	-0.0667463599485391\\
-0.05	-0.103701963966192\\
-0.03	-0.169266407144248\\
-0.01	-0.379012114048137\\
0.01	0.00895931333435179\\
0.03	-0.0413029045410085\\
0.05	-0.0522645033354976\\
0.07	-0.0513265000611422\\
0.09	-0.0466431517112189\\
0.11	-0.0407781340564371\\
0.13	-0.03603584203497\\
0.15	-0.0317887913522488\\
0.17	-0.0284348951844241\\
0.19	-0.0255615354333484\\
0.21	-0.0231695405873595\\
0.23	-0.021097118292731\\
0.25	-0.0192534021669391\\
0.27	-0.0176591546021326\\
0.29	-0.016204617491417\\
0.31	-0.0148954781945006\\
0.33	-0.0137052955828871\\
0.35	-0.0126039327270983\\
0.37	-0.0115533921569098\\
0.39	-0.0104729684576927\\
0.41	-0.00921518510125008\\
0.43	-0.00757518224927498\\
0.45	-0.00533043670420065\\
0.47	-0.00248880173303824\\
0.49	0.000421484026921693\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.00432065385953121\\
-0.47	-0.00612179744194721\\
-0.45	-0.00728393897980631\\
-0.43	-0.00809658166880913\\
-0.41	-0.00865238240772479\\
-0.39	-0.009006896109917\\
-0.37	-0.0092155181261799\\
-0.35	-0.0093381780666587\\
-0.33	-0.00944397972892643\\
-0.31	-0.00960277330203362\\
-0.29	-0.00990206201885424\\
-0.27	-0.0104547016697956\\
-0.25	-0.0113874218349811\\
-0.23	-0.0127992160756364\\
-0.21	-0.0149711156704758\\
-0.19	-0.0180376568203998\\
-0.17	-0.022228505298876\\
-0.15	-0.0277733104371561\\
-0.13	-0.0348840965679536\\
-0.11	-0.0438050068308888\\
-0.09	-0.0548954570539785\\
-0.07	-0.0689692953418951\\
-0.05	-0.0882706920897836\\
-0.03	-0.121345554601361\\
-0.01	-0.24298329260498\\
0.01	0.00884159169728372\\
0.03	-0.0194368167019187\\
0.05	-0.0277806049251576\\
0.07	-0.0306788660201872\\
0.09	-0.0308167916410214\\
0.11	-0.0293894590488166\\
0.13	-0.0271305040175348\\
0.15	-0.024527924745039\\
0.17	-0.0218912117048604\\
0.19	-0.0193989767286385\\
0.21	-0.0171523150947834\\
0.23	-0.0151828188271898\\
0.25	-0.0134417942899948\\
0.27	-0.0119498312430682\\
0.29	-0.0106163711178032\\
0.31	-0.0093951213072814\\
0.33	-0.00825458899123507\\
0.35	-0.00714958498726164\\
0.37	-0.00603330293496696\\
0.39	-0.00485805756306196\\
0.41	-0.00360481366640388\\
0.43	-0.00226506591640819\\
0.45	-0.000860301620722553\\
0.47	0.000528524677016721\\
0.49	0.0015966144551267\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.00578292377501015\\
-0.47	-0.0101697606078933\\
-0.45	-0.0135620700458225\\
-0.43	-0.0159014731580957\\
-0.41	-0.017312509008937\\
-0.39	-0.0181013806856948\\
-0.37	-0.0185405162585385\\
-0.35	-0.0188328620482362\\
-0.33	-0.0190989523686131\\
-0.31	-0.0194026056073841\\
-0.29	-0.0197951193488177\\
-0.27	-0.0203060181838538\\
-0.25	-0.0209910640828509\\
-0.23	-0.0217905139146836\\
-0.21	-0.0227806843812916\\
-0.19	-0.0239470668481867\\
-0.17	-0.0251317879193705\\
-0.15	-0.0263314980166359\\
-0.13	-0.0272524358203496\\
-0.11	-0.0282295897734775\\
-0.09	-0.028845825422156\\
-0.07	-0.0309149783844947\\
-0.05	-0.0352917180541361\\
-0.03	-0.0459823759326544\\
-0.01	-0.0807996729805503\\
0.01	-0.00519062679140797\\
0.03	-0.0233662517031937\\
0.05	-0.0275081138072578\\
0.07	-0.0279432916139749\\
0.09	-0.0270153550854083\\
0.11	-0.0249716700871233\\
0.13	-0.0232222460329912\\
0.15	-0.0213743166206811\\
0.17	-0.0198766809886847\\
0.19	-0.0185119174328105\\
0.21	-0.0173548527321265\\
0.23	-0.0163031105207372\\
0.25	-0.0152847237367018\\
0.27	-0.0144020005477931\\
0.29	-0.0135445982304967\\
0.31	-0.0127319503290756\\
0.33	-0.0119524299947265\\
0.35	-0.0111844842676773\\
0.37	-0.0103934901284141\\
0.39	-0.00950407053128434\\
0.41	-0.00838122129538774\\
0.43	-0.00684762824605203\\
0.45	-0.00471860044373104\\
0.47	-0.00203780894258162\\
0.49	0.000650256068398691\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.49	-0.00549492481708822\\
-0.47	-0.00795781518255401\\
-0.45	-0.00966234937860693\\
-0.43	-0.0109741486323826\\
-0.41	-0.0120021714770995\\
-0.39	-0.0127999709707501\\
-0.37	-0.013416087846482\\
-0.35	-0.0138923414835658\\
-0.33	-0.014264721057495\\
-0.31	-0.0145586177501393\\
-0.29	-0.0147979345797169\\
-0.27	-0.0150119424272344\\
-0.25	-0.0152150195208182\\
-0.23	-0.0153848976480485\\
-0.21	-0.0156335822892034\\
-0.19	-0.015947902289769\\
-0.17	-0.0163936164543644\\
-0.15	-0.0170611283400236\\
-0.13	-0.0180553590655747\\
-0.11	-0.0195179147378365\\
-0.09	-0.0216390214737126\\
-0.07	-0.0247446417581077\\
-0.05	-0.0295080186497043\\
-0.03	-0.0382404279808084\\
-0.01	-0.0702373260907151\\
0.01	-0.00119972564826317\\
0.03	-0.013357754851172\\
0.05	-0.0162136409410412\\
0.07	-0.0171888332371664\\
0.09	-0.017314482587085\\
0.11	-0.0169258201691974\\
0.13	-0.0162051559379724\\
0.15	-0.0152674222548827\\
0.17	-0.0142095723947763\\
0.19	-0.0131063058393771\\
0.21	-0.012018519905274\\
0.23	-0.0109832616836396\\
0.25	-0.0099997161499351\\
0.27	-0.0091076343725975\\
0.29	-0.00826850305834702\\
0.31	-0.0074648846641318\\
0.33	-0.00667786683648765\\
0.35	-0.00587523839098842\\
0.37	-0.00502314606133143\\
0.39	-0.0040907485585218\\
0.41	-0.00305941405214132\\
0.43	-0.00192582786129043\\
0.45	-0.000707452652113587\\
0.47	0.000512558043415628\\
0.49	0.00144918722149113\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLdCltaily.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0,
xtick={-0.5,-0.4,...,0.0},
xlabel style={font=\color{white!15!black}},
xlabel={$Y$},
ymin=-0.5,
ymax=0.1,
ytick={-0.5,-0.4,...,0.1},
ylabel style={font=\color{white!15!black}},
ylabel={$(C_{l U_0}^c-C_{l U_0 LL}))/C_{l ref}$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.01	-0.413419167189086\\
-0.03	-0.169769427931064\\
-0.05	-0.0984555105438389\\
-0.07	-0.0570384124837805\\
-0.09	-0.0301739953860319\\
-0.11	-0.0142781277336193\\
-0.13	-0.0050225850809921\\
-0.15	-0.000740689346863845\\
-0.17	0.001068033378084\\
-0.19	0.00136778698708887\\
-0.21	0.000974022790563794\\
-0.23	0.000114788359231362\\
-0.25	-0.00097750278117195\\
-0.27	-0.00211935373028897\\
-0.29	-0.00335060094786967\\
-0.31	-0.00459976536231408\\
-0.33	-0.00585684324478432\\
-0.35	-0.00709262788005628\\
-0.37	-0.00827253163274673\\
-0.39	-0.00930400064280361\\
-0.41	-0.0100134464581194\\
-0.43	-0.0101486571683081\\
-0.45	-0.00940666967423497\\
-0.47	-0.00763300018876303\\
-0.49	-0.00481125309468533\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.01	-0.26161033237633\\
-0.03	-0.120300625611082\\
-0.05	-0.0850727004129975\\
-0.07	-0.065166020966189\\
-0.09	-0.0506020888332518\\
-0.11	-0.0389331673063229\\
-0.13	-0.0293829476769128\\
-0.15	-0.0216642173631692\\
-0.17	-0.0156293425033204\\
-0.19	-0.0111099437602487\\
-0.21	-0.00789091656894229\\
-0.23	-0.0057527363881883\\
-0.25	-0.00455044181885527\\
-0.27	-0.00394561204146293\\
-0.29	-0.00382571411376251\\
-0.31	-0.00403904386877934\\
-0.33	-0.0044449908937034\\
-0.35	-0.00493895158889516\\
-0.37	-0.0054445304390513\\
-0.39	-0.00588554151169802\\
-0.41	-0.00619810661372693\\
-0.43	-0.00632261796118069\\
-0.45	-0.00619938126963449\\
-0.47	-0.00571951730919545\\
-0.49	-0.00451616329907522\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.01	-0.0809437726058645\\
-0.03	-0.0315023076464592\\
-0.05	-0.0208118430459059\\
-0.07	-0.0182840602534491\\
-0.09	-0.018053272067964\\
-0.11	-0.0187374845583405\\
-0.13	-0.0185269606107253\\
-0.15	-0.0181690178464457\\
-0.17	-0.017406891081987\\
-0.19	-0.0166730462676136\\
-0.21	-0.0159796067328183\\
-0.23	-0.0154874164677616\\
-0.25	-0.015209810851917\\
-0.27	-0.0150451042838666\\
-0.29	-0.0150542108299999\\
-0.31	-0.015173184237991\\
-0.33	-0.0153781576221848\\
-0.35	-0.0156208992578032\\
-0.37	-0.0158443465786877\\
-0.39	-0.0159386660160736\\
-0.41	-0.0157234397036369\\
-0.43	-0.0149514269425429\\
-0.45	-0.0133279962428601\\
-0.47	-0.0106774420940268\\
-0.49	-0.00684964432084113\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.01	-0.0716081513774381\\
-0.03	-0.029840532269435\\
-0.05	-0.019964836452082\\
-0.07	-0.0153565649721983\\
-0.09	-0.0128729932738439\\
-0.11	-0.0115726646764323\\
-0.13	-0.0109937155548707\\
-0.15	-0.0108703415975052\\
-0.17	-0.0110223187561094\\
-0.19	-0.0113214252790107\\
-0.21	-0.0116682611472274\\
-0.23	-0.0120106299839919\\
-0.25	-0.0123855518105252\\
-0.27	-0.012666107988742\\
-0.29	-0.0129053015007942\\
-0.31	-0.0130969358774546\\
-0.33	-0.0132197265504262\\
-0.35	-0.0132573760231979\\
-0.37	-0.0131898652092268\\
-0.39	-0.0129824898047632\\
-0.41	-0.0125913758326175\\
-0.43	-0.0119611272790366\\
-0.45	-0.0110191422150892\\
-0.47	-0.00960004741584828\\
-0.49	-0.00715232738061833\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLdGammatailx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,-0.4,...,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-0.16,
ymax=0.04,
ytick={-0.16,-0.12,...,0.04},
ylabel style={font=\color{white!15!black}},
ylabel={$(\Gamma^c-\Gamma_{LL})/\Gamma_{ref}$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	-0.00640100673604122\\
-0.47	-0.00879688369577412\\
-0.45	-0.0101055766207939\\
-0.43	-0.0107888342090175\\
-0.41	-0.0110878031588967\\
-0.39	-0.0112058939617195\\
-0.37	-0.0112596251223203\\
-0.35	-0.0113226294267445\\
-0.33	-0.0114378537121296\\
-0.31	-0.0116294843824611\\
-0.29	-0.0119304012109656\\
-0.27	-0.0123657089162793\\
-0.25	-0.0129952424095727\\
-0.23	-0.0138370733206197\\
-0.21	-0.0150805031606872\\
-0.19	-0.0169110503881013\\
-0.17	-0.0195765908055512\\
-0.15	-0.0236290075198696\\
-0.13	-0.0298163842036757\\
-0.11	-0.0394683071920089\\
-0.09	-0.0534186714617732\\
-0.07	-0.0726443269365153\\
-0.05	-0.0957860539936888\\
-0.03	-0.12103374713098\\
-0.01	-0.145546448897826\\
0.01	-0.0436556693201775\\
0.03	-0.0512773951613086\\
0.05	-0.0478405215563419\\
0.07	-0.0407189360798012\\
0.09	-0.0342116163641903\\
0.11	-0.0287994370047309\\
0.13	-0.0248881350835289\\
0.15	-0.021681563868944\\
0.17	-0.0191125500821669\\
0.19	-0.0169263797642701\\
0.21	-0.0150603075076736\\
0.23	-0.01339727768416\\
0.25	-0.0119188364958692\\
0.27	-0.0105892014135969\\
0.29	-0.00934431492237266\\
0.31	-0.00819554876078218\\
0.33	-0.00712779934087906\\
0.35	-0.00612840799713548\\
0.37	-0.0051853026039709\\
0.39	-0.0042779335859595\\
0.41	-0.00336440677366455\\
0.43	-0.00239403363602611\\
0.45	-0.00128909892642025\\
0.47	-6.1908828036419e-05\\
0.49	0.00103793930930904\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	-0.00493548456393663\\
-0.47	-0.00639686596635312\\
-0.45	-0.00715703979242379\\
-0.43	-0.00762993668191523\\
-0.41	-0.00795962651384981\\
-0.39	-0.00822548776155618\\
-0.37	-0.00848511454645049\\
-0.35	-0.00878804757513346\\
-0.33	-0.00918938031125169\\
-0.31	-0.00974873916631665\\
-0.29	-0.0105379259879853\\
-0.27	-0.0116445613856197\\
-0.25	-0.0131541413092029\\
-0.23	-0.0152157124520615\\
-0.21	-0.0179424110158895\\
-0.19	-0.0214417874915303\\
-0.17	-0.025823412158425\\
-0.15	-0.0311310549622209\\
-0.13	-0.0373411143230662\\
-0.11	-0.0443837362566163\\
-0.09	-0.0521297700023626\\
-0.07	-0.0604472076975014\\
-0.05	-0.0692856494019715\\
-0.03	-0.0787889284106987\\
-0.01	-0.0893591019442632\\
0.01	-0.0220367218847675\\
0.03	-0.0282868894071718\\
0.05	-0.029702396256088\\
0.07	-0.0286357318877339\\
0.09	-0.0262407947948535\\
0.11	-0.0232312762282597\\
0.13	-0.020078190869841\\
0.15	-0.0170878434714976\\
0.17	-0.0144054256361408\\
0.19	-0.0120765155661529\\
0.21	-0.0100977862436887\\
0.23	-0.00843399184874322\\
0.25	-0.00701936716208389\\
0.27	-0.0058064959893738\\
0.29	-0.00473926320871556\\
0.31	-0.00377396139255239\\
0.33	-0.00288854861494065\\
0.35	-0.00205751644602914\\
0.37	-0.00125817011834052\\
0.39	-0.000467537498091333\\
0.41	0.000315292580675028\\
0.43	0.00108598691490611\\
0.45	0.00181532125715641\\
0.47	0.00241809727160714\\
0.49	0.00258384893098315\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	-0.00678885924567529\\
-0.47	-0.00951302450648044\\
-0.45	-0.0112163304513156\\
-0.43	-0.0123659237783219\\
-0.41	-0.0131709363962112\\
-0.39	-0.013796542493465\\
-0.37	-0.0143359576963633\\
-0.35	-0.0148566612329105\\
-0.33	-0.015406698054276\\
-0.31	-0.0160203575647346\\
-0.29	-0.0167370262595108\\
-0.27	-0.0175813796566603\\
-0.25	-0.0185918973980364\\
-0.23	-0.0197511905190049\\
-0.21	-0.0211577493020711\\
-0.19	-0.0228010170451974\\
-0.17	-0.0245955178587264\\
-0.15	-0.0264413901216258\\
-0.13	-0.0280447135702582\\
-0.11	-0.0292591102797687\\
-0.09	-0.0296231278926955\\
-0.07	-0.0296713242845389\\
-0.05	-0.02966874416662\\
-0.03	-0.0307396190707509\\
-0.01	-0.0322190879398621\\
0.01	-0.0256995267767531\\
0.03	-0.026704853073843\\
0.05	-0.0265405722109021\\
0.07	-0.0249719563579464\\
0.09	-0.0228688216658874\\
0.11	-0.0202844885670004\\
0.13	-0.0181128684203545\\
0.15	-0.0161569697148057\\
0.17	-0.0145791359838623\\
0.19	-0.0132289625920876\\
0.21	-0.0120810651683041\\
0.23	-0.011038506097039\\
0.25	-0.0100423034786663\\
0.27	-0.00914536918790866\\
0.29	-0.00827180453272854\\
0.31	-0.00742447424111641\\
0.33	-0.00659853400068267\\
0.35	-0.00578595118756401\\
0.37	-0.00497354343585792\\
0.39	-0.00414018997378579\\
0.41	-0.00325414068089864\\
0.43	-0.00228884607914059\\
0.45	-0.00119975135832383\\
0.47	-2.48926235598241e-05\\
0.49	0.000991889731047506\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.49	-0.00572374703063434\\
-0.47	-0.00765984621711669\\
-0.45	-0.00881039759736119\\
-0.43	-0.0096367465703218\\
-0.41	-0.0102886255606013\\
-0.39	-0.0108369697460092\\
-0.37	-0.0113304830837308\\
-0.35	-0.011791757722601\\
-0.33	-0.0122413572296996\\
-0.31	-0.012687185617154\\
-0.29	-0.0131328401994513\\
-0.27	-0.0135824541469134\\
-0.25	-0.0140162980214768\\
-0.23	-0.0144615309292387\\
-0.21	-0.0149086755540775\\
-0.19	-0.0153642282832815\\
-0.17	-0.0158534863052916\\
-0.15	-0.0164097086941087\\
-0.13	-0.0170808022952825\\
-0.11	-0.0179351117768467\\
-0.09	-0.0190435906017054\\
-0.07	-0.0204801047623214\\
-0.05	-0.022289901373439\\
-0.03	-0.024458651729055\\
-0.01	-0.0266730011435083\\
0.01	-0.0150240880453272\\
0.03	-0.0160419537938767\\
0.05	-0.0160432379827352\\
0.07	-0.0155985582344865\\
0.09	-0.0148833612593642\\
0.11	-0.0139712896705503\\
0.13	-0.0129192099303081\\
0.15	-0.0117755986424991\\
0.17	-0.0105931374532149\\
0.19	-0.00941370046885402\\
0.21	-0.00827119572718694\\
0.23	-0.00719192611184516\\
0.25	-0.0061920363153289\\
0.27	-0.00526619671797972\\
0.29	-0.00441334027392412\\
0.31	-0.00362039189337947\\
0.33	-0.00287355138115536\\
0.35	-0.0021569646525444\\
0.37	-0.00145594831153515\\
0.39	-0.000758341835516907\\
0.41	-5.97663014576038e-05\\
0.43	0.000636021765795349\\
0.45	0.00130958475129325\\
0.47	0.00188466378730325\\
0.49	0.00209515530470695\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLdGammataily.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0,
xtick={-0.5,-0.4,...,0.0},
xlabel style={font=\color{white!15!black}},
xlabel={$Y$},
ymin=-0.16,
ymax=0.04,
ytick={-0.16,-0.12,...,0.04},
ylabel style={font=\color{white!15!black}},
ylabel={$(\Gamma^c-\Gamma_{LL})/\Gamma_{ref}$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.01	-0.112992071494848\\
-0.03	-0.0906696006018649\\
-0.05	-0.0651515867368562\\
-0.07	-0.0412377287804894\\
-0.09	-0.0220063050881269\\
-0.11	-0.0090516110217718\\
-0.13	-0.00124282179107779\\
-0.15	0.0026888149172543\\
-0.17	0.00438280741624403\\
-0.19	0.00477999798096465\\
-0.21	0.00449861464909531\\
-0.23	0.00381639109138856\\
-0.25	0.00293025327124201\\
-0.27	0.00195716949950607\\
-0.29	0.000940314085027579\\
-0.31	-9.47570956808267e-05\\
-0.33	-0.00114375181460095\\
-0.35	-0.00219129245328821\\
-0.37	-0.00322823601654846\\
-0.39	-0.00423016075509172\\
-0.41	-0.00514484322535078\\
-0.43	-0.00588316634057361\\
-0.45	-0.00627525830689878\\
-0.47	-0.00611384892724857\\
-0.49	-0.00497774931129159\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.01	-0.0713037671631721\\
-0.03	-0.0623329516628578\\
-0.05	-0.0538935605754222\\
-0.07	-0.0456167173997792\\
-0.09	-0.0375188119802315\\
-0.11	-0.0298348305910387\\
-0.13	-0.0228497237566803\\
-0.15	-0.0167866301812694\\
-0.17	-0.0117832852946582\\
-0.19	-0.00787002834231749\\
-0.21	-0.0049823541640598\\
-0.23	-0.0029952220035354\\
-0.25	-0.00176740614876715\\
-0.27	-0.00114237066627318\\
-0.29	-0.000950999960131647\\
-0.31	-0.0010866330945434\\
-0.33	-0.00144613926514909\\
-0.35	-0.00194981980668177\\
-0.37	-0.00253762400257518\\
-0.39	-0.00315423230231908\\
-0.41	-0.00375360942674835\\
-0.43	-0.00428375921389483\\
-0.45	-0.00467410784246723\\
-0.47	-0.00479003002808322\\
-0.49	-0.0042163295823477\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.01	-0.007174046581788\\
-0.03	-0.00526405832592723\\
-0.05	-0.00535553308979224\\
-0.07	-0.00735271486452057\\
-0.09	-0.00960937689216472\\
-0.11	-0.0113920918875059\\
-0.13	-0.0120649077379643\\
-0.15	-0.0120420724641218\\
-0.17	-0.0115476563528941\\
-0.19	-0.0109402983067753\\
-0.21	-0.0103848833510696\\
-0.23	-0.0099855310857564\\
-0.25	-0.0097434378373115\\
-0.27	-0.00962761164179726\\
-0.29	-0.00961537877678442\\
-0.31	-0.0096876743943238\\
-0.33	-0.00982970807346415\\
-0.35	-0.0100097220014781\\
-0.37	-0.0101994936222356\\
-0.39	-0.0103592969327555\\
-0.41	-0.0104305846598363\\
-0.43	-0.0103293718281985\\
-0.45	-0.0098961266948064\\
-0.47	-0.00890806348667097\\
-0.49	-0.00682731825354975\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.01	-0.0119775887482217\\
-0.03	-0.00941503508717409\\
-0.05	-0.00738771548024282\\
-0.07	-0.00607932005222936\\
-0.09	-0.00539704445237315\\
-0.11	-0.00521447241913791\\
-0.13	-0.00539141493776489\\
-0.15	-0.00579692562747974\\
-0.17	-0.0063194539794917\\
-0.19	-0.00687248124341963\\
-0.21	-0.00739851152105093\\
-0.23	-0.00786635874639607\\
-0.25	-0.00827084516379463\\
-0.27	-0.00861169797199145\\
-0.29	-0.00888242437274921\\
-0.31	-0.00910490885543475\\
-0.33	-0.00928692655620636\\
-0.35	-0.00943346182711734\\
-0.37	-0.00954254681736837\\
-0.39	-0.00959732499944867\\
-0.41	-0.00957530461607357\\
-0.43	-0.00942768672512917\\
-0.45	-0.00907397890775168\\
-0.47	-0.00832987328562136\\
-0.49	-0.00661354331488806\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLuytailx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,-0.4,...,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-0.05,
ymax=0.2,
ytick={-0.05,0.0,...,0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$u^c_y/U_0$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	0.109108310104959\\
-0.47	0.0881118626939952\\
-0.45	0.0748316667016047\\
-0.43	0.0652178715658019\\
-0.41	0.0577583328287034\\
-0.39	0.0517062367859812\\
-0.37	0.0466330115962875\\
-0.35	0.0422678982972051\\
-0.33	0.0384276639424957\\
-0.31	0.0349814921129503\\
-0.29	0.0318317210110706\\
-0.27	0.0289025035992132\\
-0.25	0.0261327673681646\\
-0.23	0.0234716961304345\\
-0.21	0.0208758547078038\\
-0.19	0.0183076155007745\\
-0.17	0.0157350344436749\\
-0.15	0.0131340890585086\\
-0.13	0.0104959287841114\\
-0.11	0.00784657566717808\\
-0.09	0.00530180332872212\\
-0.07	0.00323797092403204\\
-0.05	0.0029417485560179\\
-0.03	0.010170172638527\\
-0.01	0.0843970814983183\\
0.01	-0.0190351621568056\\
0.03	0.0551631830089291\\
0.05	0.0627501389893969\\
0.07	0.0629400847121241\\
0.09	0.061531092971162\\
0.11	0.0598261496797643\\
0.13	0.058214963988823\\
0.15	0.0568286140904224\\
0.17	0.0557120822861434\\
0.19	0.0548802268220036\\
0.21	0.0543386308438622\\
0.23	0.0540923192323329\\
0.25	0.0541499840785625\\
0.27	0.0545266228939303\\
0.29	0.0552458845894951\\
0.31	0.0563428873953831\\
0.33	0.0578682086341033\\
0.35	0.0598940081582606\\
0.37	0.0625239475428266\\
0.39	0.0659101585513143\\
0.41	0.0702843065960714\\
0.43	0.076019880031406\\
0.45	0.0837743393769817\\
0.47	0.0948847701569018\\
0.49	0.112933492683784\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	0.11080031516959\\
-0.47	0.089458545744942\\
-0.45	0.0759312133250008\\
-0.43	0.0661951088551849\\
-0.41	0.0587219313676405\\
-0.39	0.0527311594116796\\
-0.37	0.0477608489476649\\
-0.35	0.0435206049795425\\
-0.33	0.0398204361212401\\
-0.31	0.0365300439948346\\
-0.29	0.0335569569511535\\
-0.27	0.0308311461195749\\
-0.25	0.0282992024282965\\
-0.23	0.0259250492051109\\
-0.21	0.0237030610576614\\
-0.19	0.0216242192651024\\
-0.17	0.019723064159237\\
-0.15	0.018061779817508\\
-0.13	0.0167838433709487\\
-0.11	0.0160438910991078\\
-0.09	0.0160668263046868\\
-0.07	0.0169519348098708\\
-0.05	0.0192408956918632\\
-0.03	0.0270922165261881\\
-0.01	0.0922473588076267\\
0.01	-0.0017041385002622\\
0.03	0.0616859782993222\\
0.05	0.0658081249101606\\
0.07	0.0642805095626537\\
0.09	0.0621715778207642\\
0.11	0.060298107325822\\
0.13	0.058635553412089\\
0.15	0.0572420298022886\\
0.17	0.0560689387181997\\
0.19	0.0551666396835451\\
0.21	0.0545305023790283\\
0.23	0.0541697629885049\\
0.25	0.054114718532719\\
0.27	0.0543638918978153\\
0.29	0.0549448200188278\\
0.31	0.0558965117700266\\
0.33	0.0572698928197789\\
0.35	0.0591384851896071\\
0.37	0.0616086639029688\\
0.39	0.0648424774391237\\
0.41	0.0690916656401664\\
0.43	0.0747679068705344\\
0.45	0.0825762607660673\\
0.47	0.0939074880617226\\
0.49	0.112421527992977\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	0.110223643780424\\
-0.47	0.0892518673532003\\
-0.45	0.0759620351790793\\
-0.43	0.0663405095008679\\
-0.41	0.0588892508504825\\
-0.39	0.0528699984782557\\
-0.37	0.0478590798788989\\
-0.35	0.0435886906901729\\
-0.33	0.0398799263354788\\
-0.31	0.0366086492364042\\
-0.29	0.0336852764733449\\
-0.27	0.0310432945993643\\
-0.25	0.0286282200064234\\
-0.23	0.0264240623852558\\
-0.21	0.0243764777180057\\
-0.19	0.0224640785529786\\
-0.17	0.0206566274285561\\
-0.15	0.0189129545540803\\
-0.13	0.0171931768354043\\
-0.11	0.0154815940592946\\
-0.09	0.013833424088474\\
-0.07	0.01253640713173\\
-0.05	0.0127236507020455\\
-0.03	0.0196537584444078\\
-0.01	0.0883038070609455\\
0.01	-0.0082099095968586\\
0.03	0.0603027901957013\\
0.05	0.0665300451440085\\
0.07	0.065814543671485\\
0.09	0.0636416658126222\\
0.11	0.0612836299979459\\
0.13	0.0591314193632746\\
0.15	0.0573185668315237\\
0.17	0.055875061151681\\
0.19	0.0547949780251638\\
0.21	0.0540629398128717\\
0.23	0.0536669905501026\\
0.25	0.0536056343995783\\
0.27	0.0538722258005485\\
0.29	0.0544924106648562\\
0.31	0.0554962186057763\\
0.33	0.0569335852610043\\
0.35	0.0588777139391996\\
0.37	0.0614347570534321\\
0.39	0.0647596573387839\\
0.41	0.0690890925543906\\
0.43	0.0748019529368349\\
0.45	0.0825655761166302\\
0.47	0.0937396115936327\\
0.49	0.111976141140248\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	0.110727691735257\\
-0.47	0.0894320744733334\\
-0.45	0.0759569465818229\\
-0.43	0.0662814581303969\\
-0.41	0.058872487289066\\
-0.39	0.0529431387012597\\
-0.37	0.0480275571506805\\
-0.35	0.0438340072647996\\
-0.33	0.0401727820281763\\
-0.31	0.0369143798506275\\
-0.29	0.0339668121425923\\
-0.27	0.0312586802432597\\
-0.25	0.0287330931989051\\
-0.23	0.026345529930327\\
-0.21	0.0240735778841797\\
-0.19	0.0218794131161072\\
-0.17	0.0197306883835399\\
-0.15	0.0175709195066176\\
-0.13	0.0153443411390913\\
-0.11	0.0129775401150688\\
-0.09	0.0105130794749845\\
-0.07	0.00824776687052\\
-0.05	0.0075079542499715\\
-0.03	0.0141023910532995\\
-0.01	0.0868353688485021\\
0.01	-0.0155751615622299\\
0.03	0.0577996223894468\\
0.05	0.0651290769789523\\
0.07	0.0650574140842905\\
0.09	0.0633329251535625\\
0.11	0.0613136952400765\\
0.13	0.0594042306412886\\
0.15	0.05779403938389\\
0.17	0.0564860588203135\\
0.19	0.0555013267245102\\
0.21	0.0548208077667197\\
0.23	0.0544402891741008\\
0.25	0.0543650565126139\\
0.27	0.0546068142657865\\
0.29	0.0551870419678773\\
0.31	0.0561369666352059\\
0.33	0.0575073974330652\\
0.35	0.0593712641570984\\
0.37	0.0618335076307202\\
0.39	0.0650545678335026\\
0.41	0.0692873374806728\\
0.43	0.0749467622264743\\
0.45	0.0827426511993188\\
0.47	0.0940687275091042\\
0.49	0.11258220218072\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.49	0.110162757421716\\
-0.47	0.0892560437390273\\
-0.45	0.0760148280012944\\
-0.43	0.066433055013818\\
-0.41	0.059013689101182\\
-0.39	0.0530169060871595\\
-0.37	0.0480179102608387\\
-0.35	0.0437430871948971\\
-0.33	0.0400080781677084\\
-0.31	0.0366791427735499\\
-0.29	0.0336549120331073\\
-0.27	0.030855376831997\\
-0.25	0.0282100919720929\\
-0.23	0.0256824852653373\\
-0.21	0.0232056369324707\\
-0.19	0.0207479818064608\\
-0.17	0.0182761478409073\\
-0.15	0.0157641865637074\\
-0.13	0.01320575385526\\
-0.11	0.0106331433015509\\
-0.09	0.00816734785597\\
-0.07	0.0061833119537834\\
-0.05	0.0059432027132762\\
-0.03	0.0130784387102079\\
-0.01	0.0860079183007621\\
0.01	-0.0159574988359357\\
0.03	0.0570648447672704\\
0.05	0.0643656411678567\\
0.07	0.0643727682331348\\
0.09	0.0628048424681621\\
0.11	0.0609452285730319\\
0.13	0.0591757033078123\\
0.15	0.0576264901470807\\
0.17	0.0563447773548585\\
0.19	0.055347325104156\\
0.21	0.0546408955052342\\
0.23	0.0542339600192069\\
0.25	0.0541434590737881\\
0.27	0.0543730440082574\\
0.29	0.054956157978167\\
0.31	0.0559271118947092\\
0.33	0.0573354874533655\\
0.35	0.0592548556271449\\
0.37	0.0617912676422799\\
0.39	0.0650998631888555\\
0.41	0.0694160627332831\\
0.43	0.0751176579660217\\
0.45	0.0828699288747681\\
0.47	0.0940300485323304\\
0.49	0.112241411392435\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLuytaily.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0,
xtick={-0.5,-0.4,...,0.0},
xlabel style={font=\color{white!15!black}},
xlabel={$Y$},
ymin=-0.05,
ymax=0.2,
ytick={-0.05,0.0,...,0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$u^c_y/U_0$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.01	0.193075855492976\\
-0.03	0.0726362166992187\\
-0.05	0.0536495824252593\\
-0.07	0.0471586004673107\\
-0.09	0.0442984106654714\\
-0.11	0.042917086805576\\
-0.13	0.0422831407237593\\
-0.15	0.0420983735776715\\
-0.17	0.0422282667328561\\
-0.19	0.0426102439966215\\
-0.21	0.0432177137393622\\
-0.23	0.0440446967917522\\
-0.25	0.0450991113188161\\
-0.27	0.0464002145568087\\
-0.29	0.0479784377947623\\
-0.31	0.0498770327695711\\
-0.33	0.0521556186525242\\
-0.35	0.0548963296019732\\
-0.37	0.058214163952009\\
-0.39	0.0622749045394465\\
-0.41	0.067328050682292\\
-0.43	0.0737729513271775\\
-0.45	0.0823098747412744\\
-0.47	0.0943609189385187\\
-0.49	0.113737487976043\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.01	0.184587885794883\\
-0.03	0.0796844473561589\\
-0.05	0.0608961841754528\\
-0.07	0.0521539533864692\\
-0.09	0.0468398320076046\\
-0.11	0.0435580833248337\\
-0.13	0.0417764274925749\\
-0.15	0.0409597671430133\\
-0.17	0.040815467903201\\
-0.19	0.041107608605528\\
-0.21	0.0417366688460421\\
-0.23	0.0426369735236483\\
-0.25	0.0437890438688154\\
-0.27	0.045205814185078\\
-0.29	0.0468923656651425\\
-0.31	0.0488965051797367\\
-0.33	0.051277194157309\\
-0.35	0.0541154426397505\\
-0.37	0.057528366276362\\
-0.39	0.0616916082132203\\
-0.41	0.0668759248396336\\
-0.43	0.0735153326517229\\
-0.45	0.08234413900905\\
-0.47	0.0948010402313096\\
-0.49	0.11466599816041\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.01	0.188304954277021\\
-0.03	0.0770088125829945\\
-0.05	0.0590042368043078\\
-0.07	0.0522786846527246\\
-0.09	0.0487610336999447\\
-0.11	0.0465542530252002\\
-0.13	0.0450649682963295\\
-0.15	0.0440769583414622\\
-0.17	0.0435044327367585\\
-0.19	0.0433105662465738\\
-0.21	0.0434759273187583\\
-0.23	0.0439845923351772\\
-0.25	0.0448158168938999\\
-0.27	0.0459970624348926\\
-0.29	0.0475162241867505\\
-0.31	0.0494067128067685\\
-0.33	0.0517181257377784\\
-0.35	0.0545244006916403\\
-0.37	0.0579341721719723\\
-0.39	0.0621093468579673\\
-0.41	0.0672977143216632\\
-0.43	0.0738954079391812\\
-0.45	0.082594960163371\\
-0.47	0.0948039162031942\\
-0.49	0.11428916782029\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.01	0.184363562837141\\
-0.03	0.0694832858447686\\
-0.05	0.0520296894692711\\
-0.07	0.0465803765257796\\
-0.09	0.0444984655909833\\
-0.11	0.0435720756750375\\
-0.13	0.0431688450000212\\
-0.15	0.0429983055680835\\
-0.17	0.04305716325479\\
-0.19	0.0433278273097547\\
-0.21	0.0438403926857941\\
-0.23	0.0445927977443358\\
-0.25	0.0455885061406686\\
-0.27	0.0468549502467328\\
-0.29	0.0483992887973839\\
-0.31	0.050269549977139\\
-0.33	0.0525230479199895\\
-0.35	0.0552381685595796\\
-0.37	0.0585292407426873\\
-0.39	0.0625696519310254\\
-0.41	0.0676290478335915\\
-0.43	0.0741419532276823\\
-0.45	0.082843982768252\\
-0.47	0.0951705147780734\\
-0.49	0.114880483579367\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.01	0.18818370905625\\
-0.03	0.0713960146936365\\
-0.05	0.0529470127068181\\
-0.07	0.046639766149846\\
-0.09	0.0439042623756973\\
-0.11	0.042650138884839\\
-0.13	0.0421566774818661\\
-0.15	0.0421176325652147\\
-0.17	0.0423872037789413\\
-0.19	0.0428934193286191\\
-0.21	0.043606797163367\\
-0.23	0.0445194618498039\\
-0.25	0.0456287410370119\\
-0.27	0.0469799447498944\\
-0.29	0.048589252057951\\
-0.31	0.0505089568236898\\
-0.33	0.0528058357384857\\
-0.35	0.0555672777231528\\
-0.37	0.0589119157778681\\
-0.39	0.0630072078763981\\
-0.41	0.0681054596273891\\
-0.43	0.0746025776582658\\
-0.45	0.0831893004107327\\
-0.47	0.0952648980385299\\
-0.49	0.114568294486268\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLuztailx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.48\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0.5,
xtick={-0.5,-0.4,...,0.5},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=0,
ymax=2.5,
ytick={0,0.5,...,2.5},
ylabel style={font=\color{white!15!black}},
ylabel={$u^c_z/U_0$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.49	1.00906123876027\\
-0.47	1.00966995992994\\
-0.45	1.01034028929593\\
-0.43	1.01108089497857\\
-0.41	1.01190209655226\\
-0.39	1.01281628343082\\
-0.37	1.0138384700592\\
-0.35	1.01498704362627\\
-0.33	1.01628478749587\\
-0.31	1.01776030720278\\
-0.29	1.01945005693273\\
-0.27	1.02140128341233\\
-0.25	1.02367640977896\\
-0.23	1.02635975031911\\
-0.21	1.02956813429394\\
-0.19	1.03346836221761\\
-0.17	1.0383072015491\\
-0.15	1.04446578477028\\
-0.13	1.05256503064677\\
-0.11	1.06368782307694\\
-0.09	1.07990162543629\\
-0.07	1.10568838243155\\
-0.05	1.152841540336\\
-0.03	1.26504842225429\\
-0.01	1.8336927418451\\
0.01	0.166307258154898\\
0.03	0.734951577745706\\
0.05	0.847158459663997\\
0.07	0.89431161756845\\
0.09	0.920098374563707\\
0.11	0.936312176923056\\
0.13	0.947434969353229\\
0.15	0.95553421522972\\
0.17	0.961692798450904\\
0.19	0.966531637782388\\
0.21	0.970431865706063\\
0.23	0.973640249680892\\
0.25	0.976323590221043\\
0.27	0.978598716587669\\
0.29	0.980549943067269\\
0.31	0.982239692797224\\
0.33	0.983715212504131\\
0.35	0.985012956373734\\
0.37	0.986161529940795\\
0.39	0.987183716569185\\
0.41	0.988097903447743\\
0.43	0.988919105021434\\
0.45	0.989659710704073\\
0.47	0.990330040070062\\
0.49	0.99093876123973\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.49	1.01322547589829\\
-0.47	1.00929699437015\\
-0.45	1.00709548418765\\
-0.43	1.00636832495287\\
-0.41	1.00679464605449\\
-0.39	1.00797281018233\\
-0.37	1.00958841036297\\
-0.35	1.01146063914342\\
-0.33	1.01352594648698\\
-0.31	1.0157914726874\\
-0.29	1.01829305393221\\
-0.27	1.02108922922393\\
-0.25	1.02423064960913\\
-0.23	1.02787604728552\\
-0.21	1.0321900085552\\
-0.19	1.03733355543926\\
-0.17	1.04372289361809\\
-0.15	1.05172902737758\\
-0.13	1.0621809269519\\
-0.11	1.07563944077414\\
-0.09	1.09402250118569\\
-0.07	1.11909371431757\\
-0.05	1.15931596555066\\
-0.03	1.25009419774295\\
-0.01	1.73700168453959\\
0.01	0.232890465537977\\
0.03	0.72427766349478\\
0.05	0.818323703984649\\
0.07	0.861897294896165\\
0.09	0.889831339887535\\
0.11	0.910409889474263\\
0.13	0.925125619390769\\
0.15	0.936388517270579\\
0.17	0.944764561952359\\
0.19	0.951351265087628\\
0.21	0.956528695783387\\
0.23	0.960687031624055\\
0.25	0.964146454146508\\
0.27	0.966956787898795\\
0.29	0.969290902932512\\
0.31	0.97122439098004\\
0.33	0.972822185306621\\
0.35	0.974142476609606\\
0.37	0.975243653960159\\
0.39	0.976231939447482\\
0.41	0.977294000796237\\
0.43	0.978734471063921\\
0.45	0.980938386987414\\
0.47	0.984226477521334\\
0.49	0.988825694809427\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.49	1.01110236006013\\
-0.47	1.01041407496132\\
-0.45	1.01024148620339\\
-0.43	1.01043924388333\\
-0.41	1.01097130695083\\
-0.39	1.01182348093711\\
-0.37	1.01297913030208\\
-0.35	1.01442269290012\\
-0.33	1.0161478305082\\
-0.31	1.01816486730979\\
-0.29	1.02048892108007\\
-0.27	1.02313815301728\\
-0.25	1.02613100746911\\
-0.23	1.02962113021018\\
-0.21	1.03354448614722\\
-0.19	1.03806262363034\\
-0.17	1.04332412713329\\
-0.15	1.0495598416537\\
-0.13	1.05722080749323\\
-0.11	1.06719846735609\\
-0.09	1.08130897128992\\
-0.07	1.10360669791589\\
-0.05	1.14495917354169\\
-0.03	1.24573821232954\\
-0.01	1.76861144790786\\
0.01	0.213462751259539\\
0.03	0.738690244897096\\
0.05	0.841000662927588\\
0.07	0.8835731829\\
0.09	0.906989352799739\\
0.11	0.922137688273924\\
0.13	0.933037586848222\\
0.15	0.94146582330039\\
0.17	0.948266676576778\\
0.19	0.953885835888381\\
0.21	0.958576931108419\\
0.23	0.962515986421961\\
0.25	0.965872038137202\\
0.27	0.96867428302623\\
0.29	0.971075823820784\\
0.31	0.973151302086761\\
0.33	0.974966396581522\\
0.35	0.97659014963528\\
0.37	0.97809016741477\\
0.39	0.979530706649099\\
0.41	0.980963369396393\\
0.43	0.982433140261142\\
0.45	0.983982902796335\\
0.47	0.985666864389717\\
0.49	0.987601774905074\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.49	1.01238374365385\\
-0.47	1.0084140525104\\
-0.45	1.00614334379041\\
-0.43	1.00532806212881\\
-0.41	1.00564920673703\\
-0.39	1.00670357958442\\
-0.37	1.00817577545696\\
-0.35	1.00988265568399\\
-0.33	1.01175726993169\\
-0.31	1.01380156930099\\
-0.29	1.01604785295552\\
-0.27	1.01854647971362\\
-0.25	1.02134762894137\\
-0.23	1.02459257523759\\
-0.21	1.02843149452884\\
-0.19	1.03304087832728\\
-0.17	1.03875084398868\\
-0.15	1.04583993605526\\
-0.13	1.05492930531748\\
-0.11	1.06662438472141\\
-0.09	1.0829933697852\\
-0.07	1.10748084433896\\
-0.05	1.15185632750238\\
-0.03	1.25898640817962\\
-0.01	1.81663012973391\\
0.01	0.162802793373615\\
0.03	0.724661024895598\\
0.05	0.835428503315169\\
0.07	0.882518791908517\\
0.09	0.90843961196503\\
0.11	0.925276295453153\\
0.13	0.936708659843269\\
0.15	0.945366572085305\\
0.17	0.951907982958485\\
0.19	0.957142957108074\\
0.21	0.961324239945943\\
0.23	0.964737891566462\\
0.25	0.967588464350145\\
0.27	0.969919299437029\\
0.29	0.971877283338217\\
0.31	0.973497917644935\\
0.33	0.97483513085774\\
0.35	0.975938779439263\\
0.37	0.97685940780849\\
0.39	0.977693774358243\\
0.41	0.978625601596225\\
0.43	0.979955754221122\\
0.45	0.982065672528963\\
0.47	0.985268730468091\\
0.49	0.98978067658173\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.49	1.00993200533781\\
-0.47	1.00917408746932\\
-0.45	1.00891464260068\\
-0.43	1.00900735190842\\
-0.41	1.00941663012645\\
-0.39	1.01012695368581\\
-0.37	1.01112364623739\\
-0.35	1.0123816736939\\
-0.33	1.01389502956046\\
-0.31	1.01566558910059\\
-0.29	1.01770278317028\\
-0.27	1.0200235897552\\
-0.25	1.02265147732172\\
-0.23	1.02573273617309\\
-0.21	1.02924666023188\\
-0.19	1.03339146213665\\
-0.17	1.03837992250514\\
-0.15	1.04454853637107\\
-0.13	1.05248592082882\\
-0.11	1.06324571184173\\
-0.09	1.07885660739482\\
-0.07	1.10371628060909\\
-0.05	1.14941433749546\\
-0.03	1.25884559017133\\
-0.01	1.8170111715354\\
0.01	0.171078550651556\\
0.03	0.730760464330477\\
0.05	0.841182070649315\\
0.07	0.887635419692955\\
0.09	0.913141181975577\\
0.11	0.929298208706409\\
0.13	0.940482382104629\\
0.15	0.94870724649602\\
0.17	0.95501654038944\\
0.19	0.960000955517497\\
0.21	0.964014897689853\\
0.23	0.967300240404219\\
0.25	0.97005911537564\\
0.27	0.97234288432074\\
0.29	0.974298237561902\\
0.31	0.975995890133993\\
0.33	0.977491058654342\\
0.35	0.978845410893149\\
0.37	0.980117888662888\\
0.39	0.981363130791196\\
0.41	0.982628325831901\\
0.43	0.983952122010848\\
0.45	0.985374276243587\\
0.47	0.986942489459043\\
0.49	0.988764312173011\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> LLACLuztaily.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,1.00000,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.24\textwidth,
height=0.22\textwidth,
scale only axis,
xmin=-0.5,
xmax=0,
xtick={-0.5,-0.4,...,0.0},
xlabel style={font=\color{white!15!black}},
xlabel={$Y$},
ymin=0,
ymax=2.5,
ytick={0,0.5,...,2.5},
ylabel style={font=\color{white!15!black}},
ylabel={$u^c_z/U_0$},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=3
},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=gray, line width=1.0pt, mark size=2.0pt, mark=square, mark options={solid, gray}]
  table[row sep=crcr]{%
-0.01	2.26656932051349\\
-0.03	1.42071583429682\\
-0.05	1.25088910662217\\
-0.07	1.17771442253696\\
-0.09	1.13680022689333\\
-0.11	1.11058023537504\\
-0.13	1.09229569018037\\
-0.15	1.07879087887049\\
-0.17	1.06839386977009\\
-0.19	1.06013562269697\\
-0.21	1.05341528689192\\
-0.23	1.04784012029457\\
-0.25	1.04314225338877\\
-0.27	1.03913245639199\\
-0.29	1.03567304679604\\
-0.31	1.03266129231838\\
-0.33	1.03001885510672\\
-0.35	1.02768485899863\\
-0.37	1.0256112073773\\
-0.39	1.02375934238706\\
-0.41	1.02209795228638\\
-0.43	1.02060131746232\\
-0.45	1.0192480958695\\
-0.47	1.01802041665554\\
-0.49	1.01690319372822\\
};
\addlegendentry{LL}

\addplot [color=blue, dashed, line width=1.0pt, mark size=1.5pt, mark=o, mark options={solid, blue}]
  table[row sep=crcr]{%
-0.01	2.10048396297957\\
-0.03	1.37392850542885\\
-0.05	1.23093120084917\\
-0.07	1.16764094321067\\
-0.09	1.13064051509352\\
-0.11	1.10550527143438\\
-0.13	1.08785928175205\\
-0.15	1.07433782378444\\
-0.17	1.06392162126047\\
-0.19	1.05549929047072\\
-0.21	1.04863252684628\\
-0.23	1.04283317962964\\
-0.25	1.03785910225895\\
-0.27	1.03359856555384\\
-0.29	1.02979868966469\\
-0.31	1.02641090698287\\
-0.33	1.02335729132988\\
-0.35	1.02058575881674\\
-0.37	1.01807152563127\\
-0.39	1.0158638545185\\
-0.41	1.01411761080531\\
-0.43	1.01311320490945\\
-0.45	1.01320948553366\\
-0.47	1.01468586077796\\
-0.49	1.01773269516189\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=cyan, line width=1.0pt, only marks, mark size=2.0pt, mark=+, mark options={solid, cyan}]
  table[row sep=crcr]{%
-0.01	2.16544954836603\\
-0.03	1.38558815620665\\
-0.05	1.23037943273798\\
-0.07	1.1640378811158\\
-0.09	1.12712476661086\\
-0.11	1.10343705784248\\
-0.13	1.08679642565333\\
-0.15	1.07433742201362\\
-0.17	1.06455552238857\\
-0.19	1.05661267337263\\
-0.21	1.05001752892899\\
-0.23	1.04444037850601\\
-0.25	1.03957550582391\\
-0.27	1.03544154845488\\
-0.29	1.03180417112648\\
-0.31	1.02860590211642\\
-0.33	1.02580911907106\\
-0.35	1.02338182708002\\
-0.37	1.02129715576607\\
-0.39	1.01954938031922\\
-0.41	1.01814371058549\\
-0.43	1.01708701679933\\
-0.45	1.01637842354513\\
-0.47	1.01603116318286\\
-0.49	1.01614864224135\\
};
\addlegendentry{ALM$^1$ ($\varepsilon = 7 \Delta x$)}

\addplot [color=red, dotted, line width=1.0pt, mark size=1.0pt, mark=diamond, mark options={solid, red}]
  table[row sep=crcr]{%
-0.01	2.20514230018613\\
-0.03	1.39571006597088\\
-0.05	1.23537197742814\\
-0.07	1.16671379816055\\
-0.09	1.12840930065861\\
-0.11	1.10325071580152\\
-0.13	1.08573558598684\\
-0.15	1.07234230949053\\
-0.17	1.06199534020713\\
-0.19	1.05364813012524\\
-0.21	1.04688926925394\\
-0.23	1.04124634166346\\
-0.25	1.03642245877816\\
-0.27	1.03231052282693\\
-0.29	1.02865016735017\\
-0.31	1.02538772443443\\
-0.33	1.02244550035614\\
-0.35	1.01977144012257\\
-0.37	1.01734263744016\\
-0.39	1.01520928680245\\
-0.41	1.01352556234493\\
-0.43	1.01256992866195\\
-0.45	1.01269906498697\\
-0.47	1.01418748100523\\
-0.49	1.01721313862638\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 3.5 \Delta x$)}

\addplot [color=orange, line width=1.0pt, only marks, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
-0.01	2.22415392254697\\
-0.03	1.4035038836385\\
-0.05	1.23907188479795\\
-0.07	1.16835933514471\\
-0.09	1.12890943385535\\
-0.11	1.10366837132228\\
-0.13	1.0860854673301\\
-0.15	1.07308590139005\\
-0.17	1.06303889398554\\
-0.19	1.05500327180878\\
-0.21	1.04841767527016\\
-0.23	1.04290874907189\\
-0.25	1.03814766613655\\
-0.27	1.03410836803075\\
-0.29	1.03057070522887\\
-0.31	1.02746671837762\\
-0.33	1.02475527854112\\
-0.35	1.02240380589022\\
-0.37	1.02039002192372\\
-0.39	1.01870410732435\\
-0.41	1.01735583666655\\
-0.43	1.01634745692469\\
-0.45	1.01567682542299\\
-0.47	1.01535563598671\\
-0.49	1.01548232825247\\
};
\addlegendentry{ALM$^2$ ($\varepsilon = 7 \Delta x$)}
\legend{}
\end{axis}
\end{tikzpicture}%

==> airfoil.tex <==
\begin{tikzpicture}
  \def\c{4.5}
  \def\r{0.35*\c}
  % Some profiles look better when using plot[smooth]
  \draw[scale=\c,rotate=-15] plot file{naca4415.dat} -- cycle;
  \draw[rotate=-15,dashed] (-0.55*\c,0)--(0.85*\c,0);
  \draw[->,gray] (-0.65*\c,0)--(0.85*\c,0) node[below,black]{$z$};
  \draw[->,gray] (0,-0.2*\c)--(0,0.55*\c) node[left,black]{$y$};
  \draw[->] (0,0)--(0.7*\c,0) node[below]{$u_z$};
  \draw[->] (0,0)--(0,0.2*\c) node[right]{$u_y$};
  \draw[->] (0,0)--(0.7*\c,0.2*\c) node[right]{$u_{r}$};
  \draw[dashed] (0,0)--(-0.7*0.75*\c,-0.2*0.75*\c);
  \draw[->,very thick] (0,0)--(0.7*0.12*\c,0.2*0.12*\c) node[above]{$F_{d}$};
  \draw[->,very thick] (0,0)--(-0.2*0.7*\c,0.7*0.7*\c) node[left]{$F_{l}$};
  \draw[-stealth] (0,0) +(180:\r) arc(180:165:\r) node[left,midway]{$\alpha_g$};
  \draw[-stealth] (0,0) +(195.945:1.4*\r) arc(195.945:165:1.4*\r) node[left,midway]{$\alpha$};
\end{tikzpicture}



==> contour_s2_htail_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.25\textwidth,
scale only axis,
scale only axis,
point meta min=-8,
point meta max=-1,
colormap/jet,
xmin=-0.6,
xmax=0.6,
xtick={-0.6,-0.5,...,0.6},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-0.2,
ymax=0.2,
ytick={-0.2,-0.1,...,0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$Z$},
ylabel shift={-5pt},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis equal image,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm},
colorbar,
colorbar style={ytick={-8,-7,...,-1}}
]
\addplot[thick,contour prepared, contour prepared format=matlab, contour/labels=false, dashed] table[row sep=crcr] {%
%
-8	21\\
-0.0250164157010319	-0.00801624078303576\\
-0.0255187377333641	-0.00838666356814757\\
-0.0494187995791435	-0.0166312955540461\\
-0.0755812004208565	-0.0163414123228673\\
-0.0994812622666359	-0.0123561043848344\\
-0.116983756422997	-0.0090378879293906\\
-0.122272401711264	-0.00801624078303576\\
-0.125	-0.00636318098672937\\
-0.133016243577003	-0.00200650665784939\\
-0.136809568376817	0\\
-0.133016243577003	0.0020626903131229\\
-0.125	0.00658528402736219\\
-0.122703983011406	0.00801624078303576\\
-0.116983756422997	0.00902691650534713\\
-0.0994812622666359	0.0121161559530865\\
-0.0755812004208565	0.015680731073445\\
-0.0494187995791435	0.0159599926070381\\
-0.0255187377333641	0.00860382306387685\\
-0.0246411985255018	0.00801624078303576\\
-0.0213757521646154	0\\
-0.0250164157010319	-0.00801624078303576\\
-7	39\\
-0.025697067485174	-0.0255187377333641\\
-0.0494187995791435	-0.0295828770986013\\
-0.0755812004208565	-0.0294068862800067\\
-0.0994812622666359	-0.0273758984783433\\
-0.116983756422997	-0.0256846397268559\\
-0.118692842054375	-0.0255187377333641\\
-0.125	-0.0244186917084973\\
-0.133016243577003	-0.0231555367478408\\
-0.150518745183945	-0.0204932947948833\\
-0.174418792128563	-0.0170775202814003\\
-0.200581207871437	-0.0134369819129474\\
-0.224481254816055	-0.010031624428171\\
-0.238007703310054	-0.00801624078303576\\
-0.241983756422997	-0.00606741762272102\\
-0.25	-0.00203133205973961\\
-0.254006465174772	0\\
-0.25	0.00197186159720991\\
-0.241983756422997	0.00592751331182822\\
-0.237628220413899	0.00801624078303576\\
-0.224481254816055	0.00981158610108804\\
-0.200581207871437	0.0129470290389866\\
-0.174418792128563	0.0163325057066852\\
-0.150518745183945	0.019532677891261\\
-0.133016243577003	0.0220439246861133\\
-0.125	0.0232300216512489\\
-0.116983756422997	0.0244684852745384\\
-0.110530292239532	0.0255187377333641\\
-0.0994812622666359	0.0265980315242634\\
-0.0755812004208565	0.0285118969114052\\
-0.0494187995791435	0.0286763810903806\\
-0.0296536619030207	0.0255187377333641\\
-0.0255187377333641	0.0243578612063819\\
-0.00801624078303576	0.0131995868427485\\
-0.00279237998999165	0.00801624078303576\\
-0.000695018804723074	0\\
-0.00317200507335768	-0.00801624078303576\\
-0.00801624078303576	-0.0129324638878534\\
-0.0255187377333641	-0.0254606642856037\\
-0.025697067485174	-0.0255187377333641\\
-6	53\\
-0.00137856880465428	-0.0255187377333641\\
-0.00801624078303576	-0.0288652276151798\\
-0.0255187377333641	-0.0350137165521262\\
-0.0494187995791435	-0.0385655107012652\\
-0.0755812004208565	-0.0383888261020526\\
-0.0994812622666359	-0.0365962892177139\\
-0.116983756422997	-0.0351095807387806\\
-0.125	-0.0344254921372191\\
-0.133016243577003	-0.0338001081429993\\
-0.150518745183945	-0.0324872702198648\\
-0.174418792128563	-0.0308087196667197\\
-0.200581207871437	-0.0290256063571783\\
-0.224481254816055	-0.0273604759807376\\
-0.241983756422997	-0.0260841548570435\\
-0.249493587567196	-0.0255187377333641\\
-0.25	-0.0254508188992718\\
-0.258016228675842	-0.0243626527583173\\
-0.275518745183945	-0.0218240313477997\\
-0.299418807029724	-0.0179704481996448\\
-0.325581192970276	-0.0130029272093208\\
-0.346730847111874	-0.00801624078303576\\
-0.349481254816055	-0.00579729194019401\\
-0.355542809807643	0\\
-0.349481254816055	0.00549613144111576\\
-0.346194676117001	0.00801624078303576\\
-0.325581192970276	0.0124441680447506\\
-0.299418807029724	0.0169877788920531\\
-0.275518745183945	0.0205318761299615\\
-0.258016228675842	0.0228680054275885\\
-0.25	0.0238531625407336\\
-0.241983756422997	0.0248662333685203\\
-0.236595907685152	0.0255187377333641\\
-0.224481254816055	0.0264063015682474\\
-0.200581207871437	0.0280860644214217\\
-0.174418792128563	0.0299216118620743\\
-0.150518745183945	0.0316650073438947\\
-0.133016243577003	0.0330388591541501\\
-0.125	0.0336971230602944\\
-0.116983756422997	0.0343391171679568\\
-0.0994812622666359	0.0358664608767557\\
-0.0755812004208565	0.0375059732136354\\
-0.0494187995791435	0.0376410993465321\\
-0.0255187377333641	0.0343478281807004\\
-0.00801624078303576	0.0287399804062388\\
-0.00202530578405964	0.0255187377333641\\
0	0.0236245929148682\\
0.00801624078303576	0.0161062113120445\\
0.015128285389761	0.00801624078303576\\
0.0168516498420994	0\\
0.0147961968896505	-0.00801624078303576\\
0.00801624078303576	-0.0159093080106268\\
0	-0.0242168413009221\\
-0.00137856880465428	-0.0255187377333641\\
-5	63\\
0.0188460371543576	-0.0255187377333641\\
0.00801624078303576	-0.0318461098289311\\
0	-0.0358884415847025\\
-0.00801624078303576	-0.0393362654817163\\
-0.0255187377333641	-0.0445411006666843\\
-0.0494187995791435	-0.047548144303929\\
-0.0755812004208565	-0.0473707659240986\\
-0.0994812622666359	-0.0458166799570845\\
-0.116983756422997	-0.0445345217507053\\
-0.125	-0.0439510203385211\\
-0.133016243577003	-0.0434133341279452\\
-0.150518745183945	-0.0422934635387021\\
-0.174418792128563	-0.040872251126209\\
-0.200581207871437	-0.0393714070163348\\
-0.224481254816055	-0.0379754740678081\\
-0.241983756422997	-0.0369056529337806\\
-0.25	-0.0363970180952662\\
-0.258016228675842	-0.0358800108979424\\
-0.275518745183945	-0.0346764254683256\\
-0.299418807029724	-0.0328528046808992\\
-0.325581192970276	-0.030502147347267\\
-0.349481254816055	-0.0278203472407213\\
-0.365804097600437	-0.0255187377333641\\
-0.366983771324158	-0.025214007758018\\
-0.375	-0.0228558018036016\\
-0.383016228675842	-0.0201850297423863\\
-0.400518745183945	-0.0129177163309696\\
-0.408802146635744	-0.00801624078303576\\
-0.412644261557753	0\\
-0.40844182241555	0.00801624078303576\\
-0.400518745183945	0.0122494142796525\\
-0.383016228675842	0.0188596215547905\\
-0.375	0.0212916708363326\\
-0.366983771324158	0.0234498341117434\\
-0.358092474763496	0.0255187377333641\\
-0.349481254816055	0.0267088193741655\\
-0.325581192970276	0.0293907998462729\\
-0.299418807029724	0.0317514277979977\\
-0.275518745183945	0.0335972800814339\\
-0.258016228675842	0.034815962770161\\
-0.25	0.035326791375503\\
-0.241983756422997	0.0358685792687729\\
-0.224481254816055	0.0369659899522781\\
-0.200581207871437	0.03839372843625\\
-0.174418792128563	0.0399769182855297\\
-0.150518745183945	0.0414897515670475\\
-0.133016243577003	0.0426907826906449\\
-0.125	0.0432791267828223\\
-0.116983756422997	0.0438031920775967\\
-0.0994812622666359	0.0451348902292479\\
-0.0755812004208565	0.0465000495158655\\
-0.0494187995791435	0.0466058176026836\\
-0.0255187377333641	0.0438792670378571\\
-0.00801624078303576	0.0393826850920424\\
0	0.0357228741653675\\
0.00801624078303576	0.0318810514785919\\
0.0184691470706847	0.0255187377333641\\
0.0255187377333641	0.0173470175743278\\
0.0348900267279593	0.00801624078303576\\
0.0370334557814441	0\\
0.0350042716646485	-0.00801624078303576\\
0.0255187377333641	-0.0175658248203147\\
0.0188460371543576	-0.0255187377333641\\
-5	21\\
0.31168424250924	-0.00801624078303576\\
0.299418807029724	-0.00887151828189445\\
0.275518745183945	-0.00949698267994896\\
0.258016228675842	-0.00937581424480348\\
0.25	-0.0091457374123418\\
0.241983756422997	-0.00881543679180399\\
0.228546491078801	-0.00801624078303576\\
0.224481254816055	-0.00718187105557381\\
0.203500376917459	0\\
0.224481254816055	0.00617563495145785\\
0.234665020154789	0.00801624078303576\\
0.241983756422997	0.00841271742819839\\
0.25	0.00872420685141647\\
0.258016228675842	0.00893754581367607\\
0.275518745183945	0.00906722543805122\\
0.299418807029724	0.0085323495495081\\
0.307810070876192	0.00801624078303576\\
0.325581192970276	0.00426763842330279\\
0.336752013356116	0\\
0.325581192970276	-0.00472271872671641\\
0.31168424250924	-0.00801624078303576\\
-4	121\\
-0.00685120637270226	-0.0494187995791435\\
-0.00801624078303576	-0.0498558405251549\\
-0.0255187377333641	-0.0546087894975215\\
-0.0494187995791435	-0.0573236631849861\\
-0.0755812004208565	-0.057146970483508\\
-0.0994812622666359	-0.0557142393221789\\
-0.116983756422997	-0.0545254175534726\\
-0.125	-0.0539880685577187\\
-0.133016243577003	-0.0534860731511566\\
-0.150518745183945	-0.0524469129511773\\
-0.174418792128563	-0.0511351616702615\\
-0.200581207871437	-0.0497567557475362\\
-0.207031221544441	-0.0494187995791435\\
-0.224481254816055	-0.0485904721548786\\
-0.241983756422997	-0.0477271510105176\\
-0.25	-0.0473137619640798\\
-0.258016228675842	-0.0468962482999581\\
-0.275518745183945	-0.0459278736510513\\
-0.299418807029724	-0.0444650164393552\\
-0.325581192970276	-0.0425815792372697\\
-0.349481254816055	-0.0404311891999358\\
-0.366983771324158	-0.0384473716408524\\
-0.375	-0.0373758593217246\\
-0.383016228675842	-0.0361633563597773\\
-0.400518745183945	-0.0328681848860225\\
-0.424418807029724	-0.0259697467742444\\
-0.425442855350622	-0.0255187377333641\\
-0.444770887171875	-0.00801624078303576\\
-0.446983092210856	0\\
-0.444434987558688	0.00801624078303576\\
-0.424418807029724	0.0241690237760405\\
-0.42178102435855	0.0255187377333641\\
-0.400518745183945	0.0315433621905415\\
-0.383016228675842	0.0348414234275651\\
-0.375	0.0360537116318699\\
-0.366983771324158	0.0371316156997746\\
-0.349481254816055	0.0391321973405061\\
-0.325581192970276	0.0413154465318892\\
-0.299418807029724	0.0432390049597914\\
-0.275518745183945	0.0447470872146143\\
-0.258016228675842	0.0457456352282036\\
-0.25	0.046160992126149\\
-0.241983756422997	0.046620333998991\\
-0.224481254816055	0.0475256783363088\\
-0.200581207871437	0.0487013924510783\\
-0.186639206637261	0.0494187995791435\\
-0.174418792128563	0.050109790313086\\
-0.150518745183945	0.0515506611032744\\
-0.133016243577003	0.052699669667489\\
-0.125	0.0532772973510122\\
-0.116983756422997	0.0537325767543661\\
-0.0994812622666359	0.0549800765352615\\
-0.0755812004208565	0.056180956168296\\
-0.0494187995791435	0.0562399857095327\\
-0.0255187377333641	0.0538501182425961\\
-0.00801624078303576	0.0500912889332587\\
-0.00627140311272772	0.0494187995791435\\
0	0.0470901263053427\\
0.00801624078303576	0.0439647642707803\\
0.0255187377333641	0.0347252318033039\\
0.0416919800325955	0.0255187377333641\\
0.0494187995791435	0.0175826150845306\\
0.0717327862439697	0.00801624078303576\\
0.0755812004208565	0.00289750621122005\\
0.0937297591259804	0.00801624078303576\\
0.0994812622666359	0.0085488300658099\\
0.116983756422997	0.0132023507758736\\
0.125	0.0153429222746326\\
0.133016243577003	0.0175769281470063\\
0.150518745183945	0.0216776304697089\\
0.171796832449304	0.0255187377333641\\
0.174418792128563	0.0258063876044804\\
0.200581207871437	0.0277851240031308\\
0.224481254816055	0.0289338065817046\\
0.241983756422997	0.0294444946908737\\
0.25	0.0296161257255743\\
0.258016228675842	0.0297329541272579\\
0.275518745183945	0.0298217909135549\\
0.299418807029724	0.0295855753255049\\
0.325581192970276	0.0288061974182569\\
0.349481254816055	0.0274761855501346\\
0.366983771324158	0.0259824333584098\\
0.371224061780233	0.0255187377333641\\
0.375	0.0248387208075909\\
0.383016228675842	0.0231406431610087\\
0.400518745183945	0.0181965498070967\\
0.422417145782685	0.00801624078303576\\
0.424418807029724	0.00445132523243143\\
0.42608738892418	0\\
0.424418807029724	-0.00463355325554086\\
0.422605275622523	-0.00801624078303576\\
0.400518745183945	-0.0194173247546283\\
0.383016228675842	-0.0249611752309019\\
0.380718358700491	-0.0255187377333641\\
0.375	-0.0262953393620546\\
0.366983771324158	-0.0272136185972147\\
0.349481254816055	-0.0287739179703174\\
0.325581192970276	-0.0301713598953758\\
0.299418807029724	-0.0310118000058667\\
0.275518745183945	-0.0312990751690469\\
0.258016228675842	-0.0312458911615829\\
0.25	-0.0311417017265461\\
0.241983756422997	-0.0309966573768375\\
0.224481254816055	-0.0305246892799339\\
0.200581207871437	-0.0294567510605279\\
0.174418792128563	-0.0275993731885222\\
0.154614731542743	-0.0255187377333641\\
0.150518745183945	-0.0247254395040786\\
0.133016243577003	-0.0203501550481051\\
0.125	-0.0180329220945686\\
0.116983756422997	-0.0155377960716513\\
0.0994812622666359	-0.0102781301899634\\
0.0794646070913641	-0.00801624078303576\\
0.0755812004208565	-0.00585368295457388\\
0.0747309554980123	-0.00801624078303576\\
0.0494187995791435	-0.0198459566023514\\
0.0441151578146301	-0.0255187377333641\\
0.0255187377333641	-0.0348420280852106\\
0.00801624078303576	-0.0436783236885764\\
0	-0.0469953820399242\\
-0.00685120637270226	-0.0494187995791435\\
-3	117\\
0.0240166450532072	-0.0494187995791435\\
0.00801624078303576	-0.0563349170631202\\
0	-0.0592195271392946\\
-0.00801624078303576	-0.0616350629131466\\
-0.0255187377333641	-0.0652432787917107\\
-0.0494187995791435	-0.0673077337460929\\
-0.0755812004208565	-0.0671577730997641\\
-0.0994812622666359	-0.0660459611445899\\
-0.116983756422997	-0.0651250967707121\\
-0.125	-0.0647143852758096\\
-0.133016243577003	-0.0643237159560535\\
-0.150518745183945	-0.0635233195009835\\
-0.174418792128563	-0.0625213563904437\\
-0.200581207871437	-0.0614736869987885\\
-0.224481254816055	-0.0605089817870591\\
-0.241983756422997	-0.0597688783752735\\
-0.25	-0.0594094504720527\\
-0.258016228675842	-0.0590506274403275\\
-0.275518745183945	-0.0582202981115881\\
-0.299418807029724	-0.056971899666807\\
-0.325581192970276	-0.0553667175162791\\
-0.349481254816055	-0.0535303647556774\\
-0.366983771324158	-0.0518361791276205\\
-0.375	-0.0509217027766154\\
-0.383016228675842	-0.0498883706758899\\
-0.386088890264576	-0.0494187995791435\\
-0.400518745183945	-0.0473591213401564\\
-0.424418807029724	-0.0421838673917273\\
-0.450581192970276	-0.0317658797664249\\
-0.459976887100321	-0.0255187377333641\\
-0.471555854529469	-0.00801624078303576\\
-0.472849009549234	0\\
-0.471253635062994	0.00801624078303576\\
-0.457777397364501	0.0255187377333641\\
-0.450581192970276	0.0301473120316955\\
-0.424418807029724	0.0405537557169578\\
-0.400518745183945	0.0457544509768462\\
-0.383016228675842	0.0482684192849769\\
-0.375	0.0491935494590727\\
-0.372843731591901	0.0494187995791435\\
-0.366983771324158	0.0500950426562012\\
-0.349481254816055	0.0518260039124914\\
-0.325581192970276	0.0537250909630395\\
-0.299418807029724	0.0554031421448393\\
-0.275518745183945	0.0567235321597793\\
-0.258016228675842	0.0576013012854656\\
-0.25	0.0579640798680542\\
-0.241983756422997	0.0583865686346235\\
-0.224481254816055	0.0591924961962994\\
-0.200581207871437	0.0602313346706718\\
-0.174418792128563	0.0614365573911713\\
-0.150518745183945	0.0625993692621044\\
-0.133016243577003	0.0635299426680255\\
-0.125	0.0640177348063249\\
-0.116983756422997	0.0643409322373688\\
-0.0994812622666359	0.0653209523970439\\
-0.0755812004208565	0.066191834586729\\
-0.0494187995791435	0.0661802707041252\\
-0.0255187377333641	0.0644307380154995\\
-0.00801624078303576	0.0618902029538009\\
0	0.0596321269592788\\
0.00801624078303576	0.0569274865076305\\
0.024632206133045	0.0494187995791435\\
0.0255187377333641	0.0490009138719964\\
0.0494187995791435	0.0370245992818163\\
0.0755812004208565	0.0303274050456539\\
0.0994812622666359	0.0314724434126193\\
0.116983756422997	0.0341514794718787\\
0.125	0.0352313979434596\\
0.133016243577003	0.0365088070828346\\
0.150518745183945	0.038702435936616\\
0.174418792128563	0.0409416336719545\\
0.200581207871437	0.042580457495471\\
0.224481254816055	0.043525280323955\\
0.241983756422997	0.0439521813209494\\
0.25	0.0440945045200707\\
0.258016228675842	0.0441935008472983\\
0.275518745183945	0.0442855737152608\\
0.299418807029724	0.0441378894242211\\
0.325581192970276	0.0435753251120311\\
0.349481254816055	0.0425935712005799\\
0.366983771324158	0.0414878898201713\\
0.375	0.0408348255714161\\
0.383016228675842	0.040064042996449\\
0.400518745183945	0.0378203364578488\\
0.424418807029724	0.0327485156365519\\
0.442753889726097	0.0255187377333641\\
0.450581192970276	0.0194563293508517\\
0.460179701432868	0.00801624078303576\\
0.46187630721336	0\\
0.460166830048795	-0.00801624078303576\\
0.450581192970276	-0.0204277477597278\\
0.444686375899573	-0.0255187377333641\\
0.424418807029724	-0.0338715816688042\\
0.400518745183945	-0.0392077107976265\\
0.383016228675842	-0.041582255120469\\
0.375	-0.042405290881517\\
0.366983771324158	-0.0430957579778495\\
0.349481254816055	-0.0442700936301105\\
0.325581192970276	-0.0453217901928132\\
0.299418807029724	-0.0459534674476079\\
0.275518745183945	-0.0461693659985462\\
0.258016228675842	-0.0461290710246258\\
0.25	-0.046049321119038\\
0.241983756422997	-0.045941855602034\\
0.224481254816055	-0.0455852807263688\\
0.200581207871437	-0.0447778004970012\\
0.174418792128563	-0.0433683174803804\\
0.150518745183945	-0.0414503199252493\\
0.133016243577003	-0.0395843067137419\\
0.125	-0.0386018559232563\\
0.116983756422997	-0.0375475866999799\\
0.0994812622666359	-0.0353107904041548\\
0.0755812004208565	-0.0340938181183024\\
0.0494187995791435	-0.039207042792669\\
0.0255187377333641	-0.0487467470893941\\
0.0240166450532072	-0.0494187995791435\\
-2	129\\
-0.0232147375180866	-0.0755812004208565\\
-0.0255187377333641	-0.0760833184374508\\
-0.0494187995791435	-0.0784660162913232\\
-0.0755812004208565	-0.07826715627276\\
-0.0994812622666359	-0.0769375676168507\\
-0.116983756422997	-0.0758269501154339\\
-0.121059091507293	-0.0755812004208565\\
-0.125	-0.0754407019939005\\
-0.133016243577003	-0.0751613587609504\\
-0.150518745183945	-0.0745997260507898\\
-0.174418792128563	-0.0739075511106259\\
-0.200581207871437	-0.0731906182500408\\
-0.224481254816055	-0.0725378184546393\\
-0.241983756422997	-0.0720366991851227\\
-0.25	-0.0717867782834749\\
-0.258016228675842	-0.0715430248281881\\
-0.275518745183945	-0.0709809862996814\\
-0.299418807029724	-0.0701444066761726\\
-0.325581192970276	-0.069072282228676\\
-0.349481254816055	-0.0678408766568188\\
-0.366983771324158	-0.0667051487197122\\
-0.375	-0.0660935583389956\\
-0.383016228675842	-0.0654031521116918\\
-0.400518745183945	-0.063528555322761\\
-0.424418807029724	-0.0596088411784067\\
-0.450581192970276	-0.0517359356832392\\
-0.455436445239545	-0.0494187995791435\\
-0.474481254816055	-0.038816768542937\\
-0.488698045953097	-0.0255187377333641\\
-0.491983771324158	-0.0181192270223729\\
-0.496001621165489	-0.00801624078303576\\
-0.496799975091351	0\\
-0.495708238645687	0.00801624078303576\\
-0.491983771324158	0.0159482228765784\\
-0.486914085555425	0.0255187377333641\\
-0.474481254816055	0.0366698399022942\\
-0.450581192970276	0.0493678509707631\\
-0.450425012369	0.0494187995791435\\
-0.424418807029724	0.0572974316684286\\
-0.400518745183945	0.0612890600874085\\
-0.383016228675842	0.0632411688901573\\
-0.375	0.0639624294693104\\
-0.366983771324158	0.0646106748334952\\
-0.349481254816055	0.0658216745332636\\
-0.325581192970276	0.0671632111751998\\
-0.299418807029724	0.068354990951067\\
-0.275518745183945	0.0692961113427334\\
-0.258016228675842	0.0699256950872086\\
-0.25	0.0701837836879831\\
-0.241983756422997	0.0705097608815651\\
-0.224481254816055	0.0711011549484635\\
-0.200581207871437	0.0718527104260851\\
-0.174418792128563	0.0727633244692567\\
-0.150518745183945	0.0736480774209343\\
-0.133016243577003	0.074360215668562\\
-0.125	0.0747581722616375\\
-0.116983756422997	0.0749492877203714\\
-0.101507063518801	0.0755812004208565\\
-0.0994812622666359	0.0757341487016578\\
-0.0755812004208565	0.0767617563826047\\
-0.0494187995791435	0.0766040307038737\\
-0.0374242993924201	0.0755812004208565\\
-0.0255187377333641	0.075011357788403\\
-0.00801624078303576	0.0736891169743431\\
0	0.0724767864170382\\
0.00801624078303576	0.0706133432497815\\
0.0255187377333641	0.0654039885300757\\
0.0494187995791435	0.054502557938259\\
0.0680218530866492	0.0494187995791435\\
0.0755812004208565	0.0476282935867981\\
0.0994812622666359	0.0483289849958566\\
0.107782425442615	0.0494187995791435\\
0.116983756422997	0.0507793207238436\\
0.125	0.0517004173523089\\
0.133016243577003	0.0529521797554332\\
0.150518745183945	0.0549865855980001\\
0.174418792128563	0.0569970006377582\\
0.200581207871437	0.0584523905615881\\
0.224481254816055	0.0592801310303648\\
0.241983756422997	0.0596656759439556\\
0.25	0.0597891820291362\\
0.258016228675842	0.0598784065235759\\
0.275518745183945	0.0599818985354295\\
0.299418807029724	0.059910162769124\\
0.325581192970276	0.0595128704833284\\
0.349481254816055	0.058791278807379\\
0.366983771324158	0.0579760755032019\\
0.375	0.0574954273436551\\
0.383016228675842	0.056932467438915\\
0.400518745183945	0.0552962909091333\\
0.424418807029724	0.0516255360277573\\
0.432687683696627	0.0494187995791435\\
0.450581192970276	0.0442942474474606\\
0.474481254816055	0.0306130766684222\\
0.480121695385484	0.0255187377333641\\
0.489510348832608	0.00801624078303576\\
0.490529057751634	0\\
0.489467189533694	-0.00801624078303576\\
0.480819299749801	-0.0255187377333641\\
0.474481254816055	-0.0313036725893939\\
0.450581192970276	-0.0452777777192605\\
0.437354363110128	-0.0494187995791435\\
0.424418807029724	-0.0532652103246072\\
0.400518745183945	-0.057321488957096\\
0.383016228675842	-0.0591251966530797\\
0.375	-0.0597505333741382\\
0.366983771324158	-0.0602744416979251\\
0.349481254816055	-0.0611666121813079\\
0.325581192970276	-0.0619647091773046\\
0.299418807029724	-0.0624411013156959\\
0.275518745183945	-0.0626018185875284\\
0.258016228675842	-0.0625693539700309\\
0.25	-0.0625074781424602\\
0.241983756422997	-0.0624284332011236\\
0.224481254816055	-0.0621558175947454\\
0.200581207871437	-0.0615363021621442\\
0.174418792128563	-0.0604496486352551\\
0.150518745183945	-0.0589689782271159\\
0.133016243577003	-0.0575286678700878\\
0.125	-0.0567662198468252\\
0.116983756422997	-0.0559574526444426\\
0.0994812622666359	-0.0542029486375249\\
0.0755812004208565	-0.0532036598788769\\
0.0494187995791435	-0.0571145952062517\\
0.0255187377333641	-0.0645426398263062\\
0.00801624078303576	-0.0697683545425767\\
0	-0.0717554642792592\\
-0.00801624078303576	-0.0734142853011383\\
-0.0232147375180866	-0.0755812004208565\\
-1	141\\
0.0620857304075482	-0.0755812004208565\\
0.0494187995791435	-0.0772542490957103\\
0.0255187377333641	-0.0840914561715136\\
0.00801624078303576	-0.0887470419305663\\
0	-0.0905423020535997\\
-0.00801624078303576	-0.0919850846697347\\
-0.0255187377333641	-0.0940885472647661\\
-0.0494187995791435	-0.0953034650054798\\
-0.0755812004208565	-0.095206171231167\\
-0.0994812622666359	-0.0945319375448447\\
-0.116983756422997	-0.0939697858566346\\
-0.125	-0.0937258191392309\\
-0.133016243577003	-0.0934747610871284\\
-0.150518745183945	-0.0929742619642288\\
-0.174418792128563	-0.0923657613793221\\
-0.200581207871437	-0.0917310087809072\\
-0.224481254816055	-0.0911641853876927\\
-0.241983756422997	-0.0907199256702668\\
-0.25	-0.0904726019790054\\
-0.258016228675842	-0.0902563215525432\\
-0.275518745183945	-0.0897589182515433\\
-0.299418807029724	-0.0890296498796385\\
-0.325581192970276	-0.0881007612533471\\
-0.349481254816055	-0.0870198385805689\\
-0.366983771324158	-0.0860207886176872\\
-0.375	-0.0854851370082853\\
-0.383016228675842	-0.0848822753971745\\
-0.400518745183945	-0.0832439102410141\\
-0.424418807029724	-0.0798167897145079\\
-0.441727547368972	-0.0755812004208565\\
-0.450581192970276	-0.0740733729201104\\
-0.474481254816055	-0.0669264298651198\\
-0.491983771324158	-0.0571079674921995\\
-0.5	-0.0502669984491971\\
-0.500880753601425	-0.0494187995791435\\
-0.508016228675842	-0.042141174022001\\
-0.519952966159121	-0.0255187377333641\\
-0.524406890152407	-0.00801624078303576\\
-0.524862721383234	0\\
-0.524144650510789	0.00801624078303576\\
-0.518426382444061	0.0255187377333641\\
-0.508016228675842	0.0389842210499007\\
-0.5	0.046905733389427\\
-0.49698850362084	0.0494187995791435\\
-0.491983771324158	0.0534280584984384\\
-0.474481254816055	0.0634982773173725\\
-0.450581192970276	0.0709673615928427\\
-0.424418807029724	0.0751472647243623\\
-0.419974786415732	0.0755812004208565\\
-0.400518745183945	0.0788333129717733\\
-0.383016228675842	0.0808938927111376\\
-0.375	0.0816629797893489\\
-0.366983771324158	0.0823670461132228\\
-0.349481254816055	0.0836899612793492\\
-0.325581192970276	0.0851891600251295\\
-0.299418807029724	0.0865395790084464\\
-0.275518745183945	0.0876088024175627\\
-0.258016228675842	0.0883317375312188\\
-0.25	0.0886296421775588\\
-0.241983756422997	0.0890554720036371\\
-0.224481254816055	0.0897734432073045\\
-0.200581207871437	0.0906553787867935\\
-0.174418792128563	0.0918173758399936\\
-0.150518745183945	0.0929557052596685\\
-0.133016243577003	0.0938642189104495\\
-0.125	0.0944354693362701\\
-0.116983756422997	0.0945894410825385\\
-0.0994812622666359	0.0953504403555764\\
-0.0755812004208565	0.0957773040925883\\
-0.0494187995791435	0.0954547306629215\\
-0.0255187377333641	0.0946603642287875\\
-0.00801624078303576	0.0944004435679986\\
0	0.0943946757811044\\
0.00801624078303576	0.0928060854378562\\
0.0255187377333641	0.0884512594710449\\
0.0463627563623791	0.0755812004208565\\
0.0494187995791435	0.0744633419042286\\
0.0755812004208565	0.0679034735035815\\
0.0994812622666359	0.0678649212467385\\
0.116983756422997	0.0697642706012463\\
0.125	0.0703780420870372\\
0.133016243577003	0.0713030494449839\\
0.150518745183945	0.0728023726918917\\
0.174418792128563	0.0742238791086858\\
0.200581207871437	0.0752495673278055\\
0.214308170562042	0.0755812004208565\\
0.224481254816055	0.0760520446838075\\
0.241983756422997	0.0766061544479095\\
0.25	0.0767678545979499\\
0.258016228675842	0.0768933574039873\\
0.275518745183945	0.0770879602534052\\
0.299418807029724	0.0771283940545399\\
0.325581192970276	0.0768131865872518\\
0.349481254816055	0.0761579525568427\\
0.363060211417764	0.0755812004208565\\
0.366983771324158	0.0754932253047746\\
0.375	0.0752669430130003\\
0.383016228675842	0.0750072262148237\\
0.400518745183945	0.0742550544169077\\
0.424418807029724	0.0725952642998253\\
0.450581192970276	0.0689318531588821\\
0.474481254816055	0.0616181628359337\\
0.491983771324158	0.0509356506730801\\
0.493812052845047	0.0494187995791435\\
0.5	0.0440450034139615\\
0.508016228675842	0.0350774316016229\\
0.514993213326293	0.0255187377333641\\
0.520768033099989	0.00801624078303576\\
0.521397310942936	0\\
0.520738509139313	-0.00801624078303576\\
0.515427528498927	-0.0255187377333641\\
0.508016228675842	-0.0356739094389514\\
0.5	-0.0445885623523784\\
0.494489916866268	-0.0494187995791435\\
0.491983771324158	-0.0515594515086482\\
0.474481254816055	-0.0625545445523263\\
0.450581192970276	-0.0705124064885481\\
0.424418807029724	-0.0747949880279593\\
0.415732923859629	-0.0755812004208565\\
0.400518745183945	-0.0777653699344526\\
0.383016228675842	-0.0793486010119065\\
0.375	-0.0798978451368459\\
0.366983771324158	-0.080356870300699\\
0.349481254816055	-0.0811418556949294\\
0.325581192970276	-0.0818428079314526\\
0.299418807029724	-0.0822541708327315\\
0.275518745183945	-0.0823886316522129\\
0.258016228675842	-0.0823567791796266\\
0.25	-0.082299645585637\\
0.241983756422997	-0.0822376640546331\\
0.224481254816055	-0.0819951129206753\\
0.200581207871437	-0.0814363591306333\\
0.174418792128563	-0.0804436117298601\\
0.150518745183945	-0.0790829661738377\\
0.133016243577003	-0.0777620655585234\\
0.125	-0.0770531509763206\\
0.116983756422997	-0.0763120856412237\\
0.109183008138502	-0.0755812004208565\\
0.0994812622666359	-0.0750485625183064\\
0.0755812004208565	-0.0744874205153082\\
0.0620857304075482	-0.0755812004208565\\
};
\addlegendentry{ALM$^1$}

\addplot[thick,contour prepared, contour prepared format=matlab, contour/labels=false, dotted] table[row sep=crcr] {%
%
-8	19\\
-0.0579164460975634	-0.00801624078303576\\
-0.0755812004208565	-0.011199079648101\\
-0.0994812622666359	-0.0102793239579869\\
-0.116983756422997	-0.00809348452883162\\
-0.117472527441624	-0.00801624078303576\\
-0.125	-0.00413738399682463\\
-0.133016243577003	-0.000106464016128346\\
-0.133217111684026	0\\
-0.133016243577003	0.000100444970338062\\
-0.125	0.00388442213486041\\
-0.116983756422997	0.00769320414782481\\
-0.116132696824461	0.00801624078303576\\
-0.0994812622666359	0.00986745280642207\\
-0.0755812004208565	0.0106546393902284\\
-0.0589934149782816	0.00801624078303576\\
-0.0494187995791435	0.00279289227054594\\
-0.0475762711975603	0\\
-0.0494187995791435	-0.00300574198087606\\
-0.0579164460975634	-0.00801624078303576\\
-7	35\\
-0.0590470050520624	-0.0255187377333641\\
-0.0755812004208565	-0.026916069384492\\
-0.0994812622666359	-0.0263817801648369\\
-0.112894262994543	-0.0255187377333641\\
-0.116983756422997	-0.0250417871008432\\
-0.125	-0.0238880735006948\\
-0.133016243577003	-0.0227522957783639\\
-0.150518745183945	-0.020138365906039\\
-0.174418792128563	-0.0165401910878358\\
-0.200581207871437	-0.0126887926196032\\
-0.224481254816055	-0.00917995524611595\\
-0.232249892914727	-0.00801624078303576\\
-0.241983756422997	-0.00319647303796986\\
-0.248303406910912	0\\
-0.241983756422997	0.00308548399331567\\
-0.231648172205201	0.00801624078303576\\
-0.224481254816055	0.00899303998539292\\
-0.200581207871437	0.0121823131085607\\
-0.174418792128563	0.0156624035238365\\
-0.150518745183945	0.0188738546454852\\
-0.133016243577003	0.0211801382274023\\
-0.125	0.0221525188496788\\
-0.116983756422997	0.0231259114665333\\
-0.0994812622666359	0.0248654941476852\\
-0.0779353053262164	0.0255187377333641\\
-0.0755812004208565	0.0255624950011921\\
-0.0750555379382705	0.0255187377333641\\
-0.0494187995791435	0.0219242994434973\\
-0.0255187377333641	0.0114511357234027\\
-0.0206588608078435	0.00801624078303576\\
-0.0173951743874443	0\\
-0.0203409071670719	-0.00801624078303576\\
-0.0255187377333641	-0.0121786303127046\\
-0.0494187995791435	-0.0239846009121481\\
-0.0590470050520624	-0.0255187377333641\\
-6	51\\
-0.0172269402841202	-0.0255187377333641\\
-0.0255187377333641	-0.0287528913582052\\
-0.0494187995791435	-0.0343374470712676\\
-0.0755812004208565	-0.0362322889579337\\
-0.0994812622666359	-0.035732143661117\\
-0.116983756422997	-0.034733705146231\\
-0.125	-0.0341696032798877\\
-0.133016243577003	-0.0336084498208121\\
-0.150518745183945	-0.0323220515883419\\
-0.174418792128563	-0.0305561694841768\\
-0.200581207871437	-0.0286697870760002\\
-0.224481254816055	-0.0269516806369454\\
-0.241983756422997	-0.0256589471420751\\
-0.243859725568663	-0.0255187377333641\\
-0.25	-0.024700870790677\\
-0.258016228675842	-0.0236109594143948\\
-0.275518745183945	-0.0210792569120853\\
-0.299418807029724	-0.0172561805501951\\
-0.325581192970276	-0.0123269244139246\\
-0.344019926292242	-0.00801624078303576\\
-0.349481254816055	-0.00364361861912731\\
-0.353303859435813	0\\
-0.349481254816055	0.00344487633194516\\
-0.343454960883043	0.00801624078303576\\
-0.325581192970276	0.0118184323727957\\
-0.299418807029724	0.0163162624457403\\
-0.275518745183945	0.0198165476685989\\
-0.258016228675842	0.0221301052268745\\
-0.25	0.0231108936864691\\
-0.241983756422997	0.0241046452207095\\
-0.230210045751799	0.0255187377333641\\
-0.224481254816055	0.0259349375550437\\
-0.200581207871437	0.0276254692549104\\
-0.174418792128563	0.0294709581707982\\
-0.150518745183945	0.0311703702149864\\
-0.133016243577003	0.0323964974127016\\
-0.125	0.0329139907838188\\
-0.116983756422997	0.0334175312350631\\
-0.0994812622666359	0.0343541772322441\\
-0.0755812004208565	0.0347574490833489\\
-0.0494187995791435	0.0328461932219313\\
-0.0255187377333641	0.0272416401670481\\
-0.0209991220458568	0.0255187377333641\\
-0.00801624078303576	0.0167275295426252\\
0	0.00979523076756745\\
0.00206307607383251	0.00801624078303576\\
0.00476110083528015	0\\
0.00256709833037231	-0.00801624078303576\\
0	-0.0106115183019451\\
-0.00801624078303576	-0.0183026682434999\\
-0.0172269402841202	-0.0255187377333641\\
-5	63\\
0.00838596105294164	-0.0255187377333641\\
0.00801624078303576	-0.025695881399898\\
0	-0.0296816173344286\\
-0.00801624078303576	-0.0332517234746819\\
-0.0255187377333641	-0.0393207941923192\\
-0.0494187995791435	-0.0440001107027644\\
-0.0755812004208565	-0.0455485085313755\\
-0.0994812622666359	-0.0450825071573972\\
-0.116983756422997	-0.0442155046049659\\
-0.125	-0.043734152264698\\
-0.133016243577003	-0.04325157136628\\
-0.150518745183945	-0.0421546304742773\\
-0.174418792128563	-0.0406613221540088\\
-0.200581207871437	-0.0390758740334246\\
-0.224481254816055	-0.0376343882892496\\
-0.241983756422997	-0.0365497372415983\\
-0.25	-0.0360437163966842\\
-0.258016228675842	-0.0355253879808238\\
-0.275518745183945	-0.0343245899353251\\
-0.299418807029724	-0.0325155811300181\\
-0.325581192970276	-0.0301829050339231\\
-0.349481254816055	-0.0275103063242091\\
-0.363666428588054	-0.0255187377333641\\
-0.366983771324158	-0.0246657029625361\\
-0.375	-0.0223004993424458\\
-0.383016228675842	-0.0196190136922554\\
-0.400518745183945	-0.0123053851983988\\
-0.407741562204206	-0.00801624078303576\\
-0.411590648673197	0\\
-0.407386430212594	0.00801624078303576\\
-0.400518745183945	0.0116977221353891\\
-0.383016228675842	0.0183434155175577\\
-0.375	0.0207818778022771\\
-0.366983771324158	0.0229433300720731\\
-0.355845514842651	0.0255187377333641\\
-0.349481254816055	0.0263928175507998\\
-0.325581192970276	0.029059353926477\\
-0.299418807029724	0.0313930208020742\\
-0.275518745183945	0.0332115896264603\\
-0.258016228675842	0.0344143614646824\\
-0.25	0.0349224540503216\\
-0.241983756422997	0.0354472035269648\\
-0.224481254816055	0.0365346617451588\\
-0.200581207871437	0.0379524881946915\\
-0.174418792128563	0.039499909774294\\
-0.150518745183945	0.0409184443105261\\
-0.133016243577003	0.0419485203495724\\
-0.125	0.0423849149016343\\
-0.116983756422997	0.0427914500152321\\
-0.0994812622666359	0.0435919712486042\\
-0.0755812004208565	0.0439524031655057\\
-0.0494187995791435	0.0423882690558482\\
-0.0255187377333641	0.0376848939818459\\
-0.00801624078303576	0.0316197401607063\\
0	0.027767571543255\\
0.00482135725050447	0.0255187377333641\\
0.00801624078303576	0.0230163286157094\\
0.0255187377333641	0.00815045817611387\\
0.0257359986825057	0.00801624078303576\\
0.0295736460367815	0\\
0.0267379867304606	-0.00801624078303576\\
0.0255187377333641	-0.00888798933617915\\
0.00838596105294164	-0.0255187377333641\\
-5	23\\
0.315913969530383	-0.00801624078303576\\
0.299418807029724	-0.00924306633903431\\
0.275518745183945	-0.0100028839078079\\
0.258016228675842	-0.009965303122238\\
0.25	-0.00976997766907198\\
0.241983756422997	-0.00956136347605556\\
0.224481254816055	-0.00865431268229637\\
0.216904853437499	-0.00801624078303576\\
0.200581207871437	-0.00328121367996493\\
0.193009458441499	0\\
0.200581207871437	0.00288714085181986\\
0.220427830655467	0.00801624078303576\\
0.224481254816055	0.0083255753630139\\
0.241983756422997	0.00914582492762216\\
0.25	0.00933794247313026\\
0.258016228675842	0.00951976123378659\\
0.275518745183945	0.0095641798855871\\
0.299418807029724	0.00889297310794679\\
0.312681054279996	0.00801624078303576\\
0.325581192970276	0.00508277046617142\\
0.338479738660224	0\\
0.325581192970276	-0.00557854360702848\\
0.315913969530383	-0.00801624078303576\\
-4	117\\
-0.0236850200505728	-0.0494187995791435\\
-0.0255187377333641	-0.0499427503436976\\
-0.0494187995791435	-0.0541415830877299\\
-0.0755812004208565	-0.0554933087307008\\
-0.0994812622666359	-0.0550354558092192\\
-0.116983756422997	-0.0542272573633536\\
-0.125	-0.0537850114965493\\
-0.133016243577003	-0.0533347138177454\\
-0.150518745183945	-0.0523177979213926\\
-0.174418792128563	-0.0509427481805611\\
-0.200581207871437	-0.0494903131700084\\
-0.2019096521257	-0.0494187995791435\\
-0.224481254816055	-0.0483170959415537\\
-0.241983756422997	-0.0474405273411215\\
-0.25	-0.0470317136217372\\
-0.258016228675842	-0.0466125541407874\\
-0.275518745183945	-0.0456457559629249\\
-0.299418807029724	-0.0441949305853324\\
-0.325581192970276	-0.042326133633393\\
-0.349481254816055	-0.0401827886000245\\
-0.366983771324158	-0.0381980246127351\\
-0.375	-0.0371232385743288\\
-0.383016228675842	-0.035905635800488\\
-0.400518745183945	-0.0325889128099614\\
-0.424418807029724	-0.0256275178184443\\
-0.424664813759069	-0.0255187377333641\\
-0.444027228469485	-0.00801624078303576\\
-0.446248519266168	0\\
-0.44370423874716	0.00801624078303576\\
-0.424418807029724	0.0236411133195126\\
-0.4207621042055	0.0255187377333641\\
-0.400518745183945	0.0312694875277196\\
-0.383016228675842	0.0345819816409792\\
-0.375	0.0357960707418499\\
-0.366983771324158	0.0368749360370444\\
-0.349481254816055	0.0388703768544203\\
-0.325581192970276	0.0410389002664364\\
-0.299418807029724	0.0429370354410881\\
-0.275518745183945	0.0444173817228566\\
-0.258016228675842	0.0453976935416608\\
-0.25	0.0458102987671972\\
-0.241983756422997	0.0462471970412021\\
-0.224481254816055	0.0471343859352739\\
-0.200581207871437	0.0482795071344725\\
-0.176785870777186	0.0494187995791435\\
-0.174418792128563	0.0495428839232298\\
-0.150518745183945	0.0508237575961553\\
-0.133016243577003	0.0517593786229526\\
-0.125	0.0521580702968025\\
-0.116983756422997	0.0525028925780281\\
-0.0994812622666359	0.0532384436093597\\
-0.0755812004208565	0.0535813324493684\\
-0.0494187995791435	0.0522195399430114\\
-0.0331551947505393	0.0494187995791435\\
-0.0255187377333641	0.0481281477966437\\
-0.00801624078303576	0.0432165851018603\\
0	0.0399400622633878\\
0.00801624078303576	0.036826342499425\\
0.0255187377333641	0.0290031519382878\\
0.035651539174304	0.0255187377333641\\
0.0494187995791435	0.0172012319593457\\
0.0755812004208565	0.0119493378819291\\
0.0994812622666359	0.0144932678460915\\
0.116983756422997	0.0180194402522777\\
0.125	0.0196395380541594\\
0.133016243577003	0.0213100655523483\\
0.150518745183945	0.0244435150697581\\
0.158019542076715	0.0255187377333641\\
0.174418792128563	0.0269362691965061\\
0.200581207871437	0.0285057370916606\\
0.224481254816055	0.0294579692338219\\
0.241983756422997	0.029880093205469\\
0.25	0.0299833729162912\\
0.258016228675842	0.0300825535557398\\
0.275518745183945	0.0301158373296213\\
0.299418807029724	0.0297944169749012\\
0.325581192970276	0.0289486060912607\\
0.349481254816055	0.0275744528486744\\
0.366983771324158	0.0260482205696794\\
0.371742933834477	0.0255187377333641\\
0.375	0.0249217620427109\\
0.383016228675842	0.0231904750851303\\
0.400518745183945	0.0181614877922952\\
0.422098339112398	0.00801624078303576\\
0.424418807029724	0.00383784838845179\\
0.425849412366951	0\\
0.424418807029724	-0.00400342398017021\\
0.422294263108802	-0.00801624078303576\\
0.400518745183945	-0.0193759734969161\\
0.383016228675842	-0.0250037594879497\\
0.380929611205374	-0.0255187377333641\\
0.375	-0.0263376836672571\\
0.366983771324158	-0.0272673071855059\\
0.349481254816055	-0.0288505584003273\\
0.325581192970276	-0.030279803117411\\
0.299418807029724	-0.0311740272563275\\
0.275518745183945	-0.0315210206938941\\
0.258016228675842	-0.031502436897664\\
0.25	-0.0314118050213183\\
0.241983756422997	-0.0313179103541547\\
0.224481254816055	-0.0308989756823351\\
0.200581207871437	-0.0299690429149769\\
0.174418792128563	-0.0284215726475198\\
0.150518745183945	-0.0263581191036674\\
0.142863164635302	-0.0255187377333641\\
0.133016243577003	-0.0235666435326236\\
0.125	-0.0218120989280535\\
0.116983756422997	-0.0199669840810379\\
0.0994812622666359	-0.0161749831994753\\
0.0755812004208565	-0.0134698952441934\\
0.0494187995791435	-0.0196906143062701\\
0.041242777218415	-0.0255187377333641\\
0.0255187377333641	-0.0311110075056575\\
0.00801624078303576	-0.03882484643237\\
0	-0.0420723193752752\\
-0.00801624078303576	-0.0449674909468368\\
-0.0236850200505728	-0.0494187995791435\\
-3	117\\
0.0160635911644359	-0.0494187995791435\\
0.00801624078303576	-0.0522746182729506\\
0	-0.0550781368047311\\
-0.00801624078303576	-0.0575522033333405\\
-0.0255187377333641	-0.061726301843296\\
-0.0494187995791435	-0.0648943964480877\\
-0.0755812004208565	-0.0658848261349413\\
-0.0994812622666359	-0.0655095349764629\\
-0.116983756422997	-0.0648835118046507\\
-0.125	-0.0645483893628145\\
-0.133016243577003	-0.0641985791182875\\
-0.150518745183945	-0.063415960722538\\
-0.174418792128563	-0.0623696355845527\\
-0.200581207871437	-0.0612724539594939\\
-0.224481254816055	-0.0602737914019276\\
-0.241983756422997	-0.0595200747627263\\
-0.25	-0.0591689469554635\\
-0.258016228675842	-0.0588081291804914\\
-0.275518745183945	-0.05797857707806\\
-0.299418807029724	-0.056741155195721\\
-0.325581192970276	-0.0551489782359047\\
-0.349481254816055	-0.0533183133734077\\
-0.366983771324158	-0.0516230845389928\\
-0.375	-0.0507057447247229\\
-0.383016228675842	-0.049667966363214\\
-0.384643836263156	-0.0494187995791435\\
-0.400518745183945	-0.0471486816584507\\
-0.424418807029724	-0.0419258941123714\\
-0.450581192970276	-0.0314012299077193\\
-0.45940378548134	-0.0255187377333641\\
-0.471031053780089	-0.00801624078303576\\
-0.472334827413741	0\\
-0.470742223735784	0.00801624078303576\\
-0.45724375181905	0.0255187377333641\\
-0.450581192970276	0.0298169624636877\\
-0.424418807029724	0.0403133607150133\\
-0.400518745183945	0.0455466233308217\\
-0.383016228675842	0.0480676899882138\\
-0.375	0.0489924648675899\\
-0.370898709598456	0.0494187995791435\\
-0.366983771324158	0.049868410719446\\
-0.349481254816055	0.051592313086375\\
-0.325581192970276	0.0534757349556573\\
-0.299418807029724	0.0551272153320169\\
-0.275518745183945	0.0564164651870356\\
-0.258016228675842	0.0572713251076732\\
-0.25	0.0576310345070307\\
-0.241983756422997	0.0580237479940926\\
-0.224481254816055	0.0587995288301116\\
-0.200581207871437	0.0597826488525112\\
-0.174418792128563	0.0608495852210479\\
-0.150518745183945	0.0618002969858325\\
-0.133016243577003	0.0624990602819517\\
-0.125	0.0628035381854309\\
-0.116983756422997	0.0630287650413569\\
-0.0994812622666359	0.0635830462870221\\
-0.0755812004208565	0.0638465078898194\\
-0.0494187995791435	0.0628603501366871\\
-0.0255187377333641	0.0596827141323067\\
-0.00801624078303576	0.0555301677252054\\
0	0.0525028613362396\\
0.00801624078303576	0.04975367519316\\
0.00894855997390966	0.0494187995791435\\
0.0255187377333641	0.0435487238180834\\
0.0494187995791435	0.0365176155921472\\
0.0755812004208565	0.0339504275186428\\
0.0994812622666359	0.0353332038998271\\
0.116983756422997	0.0371855034799814\\
0.125	0.037940377744199\\
0.133016243577003	0.0388177025038574\\
0.150518745183945	0.0403665744880691\\
0.174418792128563	0.0420172546977522\\
0.200581207871437	0.0432619204788603\\
0.224481254816055	0.0440149894832792\\
0.241983756422997	0.0443495149633852\\
0.25	0.0444372267342067\\
0.258016228675842	0.0445196502114658\\
0.275518745183945	0.0445549199152112\\
0.299418807029724	0.0443248337824113\\
0.325581192970276	0.043703809905318\\
0.349481254816055	0.0426817776556021\\
0.366983771324158	0.0415460780295794\\
0.375	0.0408802029176533\\
0.383016228675842	0.04009222952516\\
0.400518745183945	0.037805316203638\\
0.424418807029724	0.0326588224118219\\
0.442391041978002	0.0255187377333641\\
0.450581192970276	0.0191250680961093\\
0.459864394395013	0.00801624078303576\\
0.461565385275845	0\\
0.459866276064801	-0.00801624078303576\\
0.450581192970276	-0.0201082678220535\\
0.444368418306165	-0.0255187377333641\\
0.424418807029724	-0.0337920203174853\\
0.400518745183945	-0.0391894792995058\\
0.383016228675842	-0.0416007320478681\\
0.375	-0.0424378599363747\\
0.366983771324158	-0.0431359958658533\\
0.349481254816055	-0.0443261078376867\\
0.325581192970276	-0.0454001302665578\\
0.299418807029724	-0.0460735082037909\\
0.275518745183945	-0.046335551844509\\
0.258016228675842	-0.0463187044131075\\
0.25	-0.0462467932865618\\
0.241983756422997	-0.0461775236198754\\
0.224481254816055	-0.0458551890812916\\
0.200581207871437	-0.0451473128693259\\
0.174418792128563	-0.0439745944936204\\
0.150518745183945	-0.0424011937226601\\
0.133016243577003	-0.0409072460176959\\
0.125	-0.0401375387032163\\
0.116983756422997	-0.0393372351657469\\
0.0994812622666359	-0.0376737616970077\\
0.0755812004208565	-0.0364828070021152\\
0.0494187995791435	-0.0392061459302162\\
0.0255187377333641	-0.04603344202508\\
0.0160635911644359	-0.0494187995791435\\
-2	125\\
-0.0486123112890846	-0.0755812004208565\\
-0.0494187995791435	-0.0756930318328104\\
-0.0755812004208565	-0.0767633721869464\\
-0.0994812622666359	-0.0762692801578141\\
-0.115375225591263	-0.0755812004208565\\
-0.116983756422997	-0.0755397662459479\\
-0.125	-0.0753117672290798\\
-0.133016243577003	-0.0750624444188296\\
-0.150518745183945	-0.0745141235236835\\
-0.174418792128563	-0.0737965229885442\\
-0.200581207871437	-0.0730545947489795\\
-0.224481254816055	-0.0723769805909588\\
-0.241983756422997	-0.0718634853983594\\
-0.25	-0.0716251378148974\\
-0.258016228675842	-0.07137932276156\\
-0.275518745183945	-0.0708170893521097\\
-0.299418807029724	-0.0699888678318427\\
-0.325581192970276	-0.0689262292306251\\
-0.349481254816055	-0.0676983314720942\\
-0.366983771324158	-0.0665617110010515\\
-0.375	-0.0659480652292875\\
-0.383016228675842	-0.0652547944903113\\
-0.400518745183945	-0.0633681105037234\\
-0.424418807029724	-0.0594122845336256\\
-0.450581192970276	-0.0514571831215575\\
-0.454839992749411	-0.0494187995791435\\
-0.474481254816055	-0.0384443303741389\\
-0.488272012245407	-0.0255187377333641\\
-0.491983771324158	-0.017145713474335\\
-0.495610398288857	-0.00801624078303576\\
-0.496418828620174	0\\
-0.495328971398751	0.00801624078303576\\
-0.491983771324158	0.015172545249389\\
-0.486530185729462	0.0255187377333641\\
-0.474481254816055	0.0363598529675803\\
-0.450581192970276	0.0491667287810569\\
-0.44981072126492	0.0494187995791435\\
-0.424418807029724	0.0571236728908105\\
-0.400518745183945	0.0611300145280576\\
-0.383016228675842	0.0630822825797619\\
-0.375	0.063800841054102\\
-0.366983771324158	0.0644477301075728\\
-0.349481254816055	0.0656504901902497\\
-0.325581192970276	0.0669771268902618\\
-0.299418807029724	0.068144752690998\\
-0.275518745183945	0.0690550300007466\\
-0.258016228675842	0.0696591584002907\\
-0.25	0.0699142209921192\\
-0.241983756422997	0.0702063153743664\\
-0.224481254816055	0.0707573675914435\\
-0.200581207871437	0.071431631633188\\
-0.174418792128563	0.0721562865188661\\
-0.150518745183945	0.0727768363755098\\
-0.133016243577003	0.0732387419409508\\
-0.125	0.0734490060740593\\
-0.116983756422997	0.0735546375046857\\
-0.0994812622666359	0.0739276489646845\\
-0.0755812004208565	0.0741116833302704\\
-0.0494187995791435	0.0735011603303627\\
-0.0255187377333641	0.0713939919125303\\
-0.00801624078303576	0.0686677847024646\\
0	0.0664390713313971\\
0.00801624078303576	0.0645016762785654\\
0.0255187377333641	0.059480898977974\\
0.0494187995791435	0.0533988356969316\\
0.0755812004208565	0.0512137239890746\\
0.0994812622666359	0.0524606601472317\\
0.116983756422997	0.054129033889164\\
0.125	0.0546915827822185\\
0.133016243577003	0.0554839853036124\\
0.150518745183945	0.0567761536092939\\
0.174418792128563	0.0581377291522701\\
0.200581207871437	0.0591701500209149\\
0.224481254816055	0.0597865822481221\\
0.241983756422997	0.060061964690401\\
0.25	0.0601439017478252\\
0.258016228675842	0.0602143785391554\\
0.275518745183945	0.060251830371428\\
0.299418807029724	0.0600931689426609\\
0.325581192970276	0.0596400549492156\\
0.349481254816055	0.0588776953591319\\
0.366983771324158	0.0580317853207948\\
0.375	0.0575386552385003\\
0.383016228675842	0.05696009850928\\
0.400518745183945	0.0552860707594382\\
0.424418807029724	0.0515494344492088\\
0.432325559492795	0.0494187995791435\\
0.450581192970276	0.0441348869939912\\
0.474481254816055	0.0303099702355341\\
0.479774280547235	0.0255187377333641\\
0.489199359160023	0.00801624078303576\\
0.490227644142651	0\\
0.489171448331699	-0.00801624078303576\\
0.48052768357474	-0.0255187377333641\\
0.474481254816055	-0.0310578494711285\\
0.450581192970276	-0.0451625252083694\\
0.437081687985731	-0.0494187995791435\\
0.424418807029724	-0.0532050990691426\\
0.400518745183945	-0.0573070399874733\\
0.383016228675842	-0.0591402994189355\\
0.375	-0.0597772962841486\\
0.366983771324158	-0.060305874057922\\
0.349481254816055	-0.0612086215425578\\
0.325581192970276	-0.0620223401588597\\
0.299418807029724	-0.0625329559209881\\
0.275518745183945	-0.0627318520460347\\
0.258016228675842	-0.0627150866728562\\
0.25	-0.0626560600713897\\
0.241983756422997	-0.0626076946742269\\
0.224481254816055	-0.0623545575510855\\
0.200581207871437	-0.0618071466791241\\
0.174418792128563	-0.0609092188094194\\
0.150518745183945	-0.0596891173677424\\
0.133016243577003	-0.0585201489491754\\
0.125	-0.0579113685511019\\
0.116983756422997	-0.0572912439889652\\
0.0994812622666359	-0.0559811136862684\\
0.0755812004208565	-0.0550406181758389\\
0.0494187995791435	-0.0571676403873173\\
0.0255187377333641	-0.0624979601428732\\
0.00801624078303576	-0.0670650592888677\\
0	-0.0689798174954707\\
-0.00801624078303576	-0.0706693630890858\\
-0.0255187377333641	-0.0735098533428944\\
-0.0486123112890846	-0.0755812004208565\\
-1	141\\
0.0729220912329025	-0.0755812004208565\\
0.0494187995791435	-0.0773529107672145\\
0.0255187377333641	-0.0822988170547878\\
0.00801624078303576	-0.0864202913647596\\
0	-0.08812013434799\\
-0.00801624078303576	-0.0896058701549147\\
-0.0255187377333641	-0.0920742283309383\\
-0.0494187995791435	-0.0939101725227198\\
-0.0755812004208565	-0.0944353567873552\\
-0.0994812622666359	-0.0941787132338663\\
-0.116983756422997	-0.0938062153114481\\
-0.125	-0.0936216287861008\\
-0.133016243577003	-0.093392759545278\\
-0.150518745183945	-0.09289081291343\\
-0.174418792128563	-0.092258994898597\\
-0.200581207871437	-0.0916192289234206\\
-0.224481254816055	-0.0910211225765797\\
-0.241983756422997	-0.0905549584503001\\
-0.25	-0.0903348185897865\\
-0.258016228675842	-0.0901140436880485\\
-0.275518745183945	-0.089613429485211\\
-0.299418807029724	-0.0888932759626186\\
-0.325581192970276	-0.0879739428835767\\
-0.349481254816055	-0.0868947442623921\\
-0.366983771324158	-0.0858940483746774\\
-0.375	-0.0853561087783947\\
-0.383016228675842	-0.0847507735815754\\
-0.400518745183945	-0.083102088454628\\
-0.424418807029724	-0.0796431669854703\\
-0.440946229197885	-0.0755812004208565\\
-0.450581192970276	-0.0739319411989983\\
-0.474481254816055	-0.0667130015573986\\
-0.491983771324158	-0.0567940935594887\\
-0.5	-0.049876256509383\\
-0.500474446181864	-0.0494187995791435\\
-0.508016228675842	-0.0417177764705332\\
-0.519641092654111	-0.0255187377333641\\
-0.524137153384586	-0.00801624078303576\\
-0.524601455458255	0\\
-0.523884799445061	0.00801624078303576\\
-0.518150056675431	0.0255187377333641\\
-0.508016228675842	0.0386696064905094\\
-0.5	0.0466686473282184\\
-0.496721458412916	0.0494187995791435\\
-0.491983771324158	0.0532315999050715\\
-0.474481254816055	0.0633805858002729\\
-0.450581192970276	0.0708857023407825\\
-0.424418807029724	0.0750701802823761\\
-0.419150710127938	0.0755812004208565\\
-0.400518745183945	0.0786735068115072\\
-0.383016228675842	0.0807199358556194\\
-0.375	0.0814797475837823\\
-0.366983771324158	0.0821788175089909\\
-0.349481254816055	0.0834841181033615\\
-0.325581192970276	0.0849564587692636\\
-0.299418807029724	0.0862662303131393\\
-0.275518745183945	0.0872781311755429\\
-0.258016228675842	0.087947022307272\\
-0.25	0.0882366436155241\\
-0.241983756422997	0.0885958935860388\\
-0.224481254816055	0.0892124505969946\\
-0.200581207871437	0.0898998932823129\\
-0.174418792128563	0.0906088225805024\\
-0.150518745183945	0.091128026898263\\
-0.133016243577003	0.091517926445558\\
-0.125	0.0917435929451582\\
-0.116983756422997	0.0916991717920115\\
-0.0994812622666359	0.0920301454018822\\
-0.0755812004208565	0.0922466154067762\\
-0.0494187995791435	0.09193139349791\\
-0.0255187377333641	0.0902103088465373\\
-0.00801624078303576	0.0879433342508144\\
0	0.0853205393374352\\
0.00801624078303576	0.0830193786429131\\
0.0255187377333641	0.0771642401011191\\
0.0307276597352249	0.0755812004208565\\
0.0494187995791435	0.0724591943188695\\
0.0755812004208565	0.0709757920345691\\
0.0994812622666359	0.0717333878909742\\
0.116983756422997	0.0728572349943581\\
0.125	0.0731036662787623\\
0.133016243577003	0.0736491567817783\\
0.150518745183945	0.0744389846770296\\
0.174418792128563	0.0752600765975707\\
0.18733147696878	0.0755812004208565\\
0.200581207871437	0.0762079716010604\\
0.224481254816055	0.0769306835609877\\
0.241983756422997	0.077259867090977\\
0.25	0.0773858696525792\\
0.258016228675842	0.077473781120474\\
0.275518745183945	0.0775364992222031\\
0.299418807029724	0.0774244647592592\\
0.325581192970276	0.0770220856364196\\
0.349481254816055	0.0762969086531217\\
0.3651667244392	0.0755812004208565\\
0.366983771324158	0.0755374176003883\\
0.375	0.0753005070650384\\
0.383016228675842	0.0750291770910295\\
0.400518745183945	0.0742505755651547\\
0.424418807029724	0.0725433202677927\\
0.450581192970276	0.0688046222226711\\
0.474481254816055	0.0613761930025119\\
0.491983771324158	0.0505762266318766\\
0.493385456071659	0.0494187995791435\\
0.5	0.0437018430946691\\
0.508016228675842	0.0346625909823094\\
0.514694527821213	0.0255187377333641\\
0.520520075375561	0.00801624078303576\\
0.521159144487354	0\\
0.520504016198824	-0.00801624078303576\\
0.515182473273717	-0.0255187377333641\\
0.508016228675842	-0.0353639452726078\\
0.5	-0.0443641616272315\\
0.494221653730018	-0.0494187995791435\\
0.491983771324158	-0.051324776205156\\
0.474481254816055	-0.0624184496600721\\
0.450581192970276	-0.0704525781267721\\
0.424418807029724	-0.0747647916246792\\
0.41549460937329	-0.0755812004208565\\
0.400518745183945	-0.0777516877539398\\
0.383016228675842	-0.0793654007701948\\
0.375	-0.079927523211178\\
0.366983771324158	-0.0803875678481299\\
0.349481254816055	-0.0811786319356375\\
0.325581192970276	-0.0818899504529799\\
0.299418807029724	-0.0823378825701811\\
0.275518745183945	-0.0825147723289968\\
0.258016228675842	-0.08249171136313\\
0.25	-0.0824281423266484\\
0.241983756422997	-0.0823991446509678\\
0.224481254816055	-0.0821588973911375\\
0.200581207871437	-0.0816568967960413\\
0.174418792128563	-0.0808598779717179\\
0.150518745183945	-0.0797413941033319\\
0.133016243577003	-0.0786510820732687\\
0.125	-0.0780719086712946\\
0.116983756422997	-0.0775068653422831\\
0.0994812622666359	-0.0762675965842502\\
0.081103718256958	-0.0755812004208565\\
0.0755812004208565	-0.0754628014860135\\
0.0729220912329025	-0.0755812004208565\\
};
\addlegendentry{ALM$^{VMC}$}

\end{axis}
\node [left] at (-0.5,-0.5) {(a)};
\end{tikzpicture}%

==> contour_s2_htailzoom_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.50\textwidth,
height=0.25\textwidth,
scale only axis,
scale only axis,
point meta min=-8,
point meta max=-1,
colormap/jet,
xmin=-0.2,
xmax=0.2,
xtick={-0.6,-0.5,...,0.6},
xlabel style={font=\color{white!15!black}},
xlabel={$X$},
ymin=-0.1,
ymax=0.1,
ytick={-0.2,-0.1,...,0.2},
ylabel style={font=\color{white!15!black}},
ylabel={$Z$},
ylabel shift={-5pt},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
axis equal image,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm},
colorbar,
colorbar style={ytick={-8,-7,...,-1}}
]
\addplot[thick,contour prepared, contour prepared format=matlab, contour/labels=false, dashed] table[row sep=crcr] {%
%
-8	21\\
-0.0250164157010319	-0.00801624078303576\\
-0.0255187377333641	-0.00838666356814757\\
-0.0494187995791435	-0.0166312955540461\\
-0.0755812004208565	-0.0163414123228673\\
-0.0994812622666359	-0.0123561043848344\\
-0.116983756422997	-0.0090378879293906\\
-0.122272401711264	-0.00801624078303576\\
-0.125	-0.00636318098672937\\
-0.133016243577003	-0.00200650665784939\\
-0.136809568376817	0\\
-0.133016243577003	0.0020626903131229\\
-0.125	0.00658528402736219\\
-0.122703983011406	0.00801624078303576\\
-0.116983756422997	0.00902691650534713\\
-0.0994812622666359	0.0121161559530865\\
-0.0755812004208565	0.015680731073445\\
-0.0494187995791435	0.0159599926070381\\
-0.0255187377333641	0.00860382306387685\\
-0.0246411985255018	0.00801624078303576\\
-0.0213757521646154	0\\
-0.0250164157010319	-0.00801624078303576\\
-7	39\\
-0.025697067485174	-0.0255187377333641\\
-0.0494187995791435	-0.0295828770986013\\
-0.0755812004208565	-0.0294068862800067\\
-0.0994812622666359	-0.0273758984783433\\
-0.116983756422997	-0.0256846397268559\\
-0.118692842054375	-0.0255187377333641\\
-0.125	-0.0244186917084973\\
-0.133016243577003	-0.0231555367478408\\
-0.150518745183945	-0.0204932947948833\\
-0.174418792128563	-0.0170775202814003\\
-0.200581207871437	-0.0134369819129474\\
-0.224481254816055	-0.010031624428171\\
-0.238007703310054	-0.00801624078303576\\
-0.241983756422997	-0.00606741762272102\\
-0.25	-0.00203133205973961\\
-0.254006465174772	0\\
-0.25	0.00197186159720991\\
-0.241983756422997	0.00592751331182822\\
-0.237628220413899	0.00801624078303576\\
-0.224481254816055	0.00981158610108804\\
-0.200581207871437	0.0129470290389866\\
-0.174418792128563	0.0163325057066852\\
-0.150518745183945	0.019532677891261\\
-0.133016243577003	0.0220439246861133\\
-0.125	0.0232300216512489\\
-0.116983756422997	0.0244684852745384\\
-0.110530292239532	0.0255187377333641\\
-0.0994812622666359	0.0265980315242634\\
-0.0755812004208565	0.0285118969114052\\
-0.0494187995791435	0.0286763810903806\\
-0.0296536619030207	0.0255187377333641\\
-0.0255187377333641	0.0243578612063819\\
-0.00801624078303576	0.0131995868427485\\
-0.00279237998999165	0.00801624078303576\\
-0.000695018804723074	0\\
-0.00317200507335768	-0.00801624078303576\\
-0.00801624078303576	-0.0129324638878534\\
-0.0255187377333641	-0.0254606642856037\\
-0.025697067485174	-0.0255187377333641\\
-6	53\\
-0.00137856880465428	-0.0255187377333641\\
-0.00801624078303576	-0.0288652276151798\\
-0.0255187377333641	-0.0350137165521262\\
-0.0494187995791435	-0.0385655107012652\\
-0.0755812004208565	-0.0383888261020526\\
-0.0994812622666359	-0.0365962892177139\\
-0.116983756422997	-0.0351095807387806\\
-0.125	-0.0344254921372191\\
-0.133016243577003	-0.0338001081429993\\
-0.150518745183945	-0.0324872702198648\\
-0.174418792128563	-0.0308087196667197\\
-0.200581207871437	-0.0290256063571783\\
-0.224481254816055	-0.0273604759807376\\
-0.241983756422997	-0.0260841548570435\\
-0.249493587567196	-0.0255187377333641\\
-0.25	-0.0254508188992718\\
-0.258016228675842	-0.0243626527583173\\
-0.275518745183945	-0.0218240313477997\\
-0.299418807029724	-0.0179704481996448\\
-0.325581192970276	-0.0130029272093208\\
-0.346730847111874	-0.00801624078303576\\
-0.349481254816055	-0.00579729194019401\\
-0.355542809807643	0\\
-0.349481254816055	0.00549613144111576\\
-0.346194676117001	0.00801624078303576\\
-0.325581192970276	0.0124441680447506\\
-0.299418807029724	0.0169877788920531\\
-0.275518745183945	0.0205318761299615\\
-0.258016228675842	0.0228680054275885\\
-0.25	0.0238531625407336\\
-0.241983756422997	0.0248662333685203\\
-0.236595907685152	0.0255187377333641\\
-0.224481254816055	0.0264063015682474\\
-0.200581207871437	0.0280860644214217\\
-0.174418792128563	0.0299216118620743\\
-0.150518745183945	0.0316650073438947\\
-0.133016243577003	0.0330388591541501\\
-0.125	0.0336971230602944\\
-0.116983756422997	0.0343391171679568\\
-0.0994812622666359	0.0358664608767557\\
-0.0755812004208565	0.0375059732136354\\
-0.0494187995791435	0.0376410993465321\\
-0.0255187377333641	0.0343478281807004\\
-0.00801624078303576	0.0287399804062388\\
-0.00202530578405964	0.0255187377333641\\
0	0.0236245929148682\\
0.00801624078303576	0.0161062113120445\\
0.015128285389761	0.00801624078303576\\
0.0168516498420994	0\\
0.0147961968896505	-0.00801624078303576\\
0.00801624078303576	-0.0159093080106268\\
0	-0.0242168413009221\\
-0.00137856880465428	-0.0255187377333641\\
-5	63\\
0.0188460371543576	-0.0255187377333641\\
0.00801624078303576	-0.0318461098289311\\
0	-0.0358884415847025\\
-0.00801624078303576	-0.0393362654817163\\
-0.0255187377333641	-0.0445411006666843\\
-0.0494187995791435	-0.047548144303929\\
-0.0755812004208565	-0.0473707659240986\\
-0.0994812622666359	-0.0458166799570845\\
-0.116983756422997	-0.0445345217507053\\
-0.125	-0.0439510203385211\\
-0.133016243577003	-0.0434133341279452\\
-0.150518745183945	-0.0422934635387021\\
-0.174418792128563	-0.040872251126209\\
-0.200581207871437	-0.0393714070163348\\
-0.224481254816055	-0.0379754740678081\\
-0.241983756422997	-0.0369056529337806\\
-0.25	-0.0363970180952662\\
-0.258016228675842	-0.0358800108979424\\
-0.275518745183945	-0.0346764254683256\\
-0.299418807029724	-0.0328528046808992\\
-0.325581192970276	-0.030502147347267\\
-0.349481254816055	-0.0278203472407213\\
-0.365804097600437	-0.0255187377333641\\
-0.366983771324158	-0.025214007758018\\
-0.375	-0.0228558018036016\\
-0.383016228675842	-0.0201850297423863\\
-0.400518745183945	-0.0129177163309696\\
-0.408802146635744	-0.00801624078303576\\
-0.412644261557753	0\\
-0.40844182241555	0.00801624078303576\\
-0.400518745183945	0.0122494142796525\\
-0.383016228675842	0.0188596215547905\\
-0.375	0.0212916708363326\\
-0.366983771324158	0.0234498341117434\\
-0.358092474763496	0.0255187377333641\\
-0.349481254816055	0.0267088193741655\\
-0.325581192970276	0.0293907998462729\\
-0.299418807029724	0.0317514277979977\\
-0.275518745183945	0.0335972800814339\\
-0.258016228675842	0.034815962770161\\
-0.25	0.035326791375503\\
-0.241983756422997	0.0358685792687729\\
-0.224481254816055	0.0369659899522781\\
-0.200581207871437	0.03839372843625\\
-0.174418792128563	0.0399769182855297\\
-0.150518745183945	0.0414897515670475\\
-0.133016243577003	0.0426907826906449\\
-0.125	0.0432791267828223\\
-0.116983756422997	0.0438031920775967\\
-0.0994812622666359	0.0451348902292479\\
-0.0755812004208565	0.0465000495158655\\
-0.0494187995791435	0.0466058176026836\\
-0.0255187377333641	0.0438792670378571\\
-0.00801624078303576	0.0393826850920424\\
0	0.0357228741653675\\
0.00801624078303576	0.0318810514785919\\
0.0184691470706847	0.0255187377333641\\
0.0255187377333641	0.0173470175743278\\
0.0348900267279593	0.00801624078303576\\
0.0370334557814441	0\\
0.0350042716646485	-0.00801624078303576\\
0.0255187377333641	-0.0175658248203147\\
0.0188460371543576	-0.0255187377333641\\
-5	21\\
0.31168424250924	-0.00801624078303576\\
0.299418807029724	-0.00887151828189445\\
0.275518745183945	-0.00949698267994896\\
0.258016228675842	-0.00937581424480348\\
0.25	-0.0091457374123418\\
0.241983756422997	-0.00881543679180399\\
0.228546491078801	-0.00801624078303576\\
0.224481254816055	-0.00718187105557381\\
0.203500376917459	0\\
0.224481254816055	0.00617563495145785\\
0.234665020154789	0.00801624078303576\\
0.241983756422997	0.00841271742819839\\
0.25	0.00872420685141647\\
0.258016228675842	0.00893754581367607\\
0.275518745183945	0.00906722543805122\\
0.299418807029724	0.0085323495495081\\
0.307810070876192	0.00801624078303576\\
0.325581192970276	0.00426763842330279\\
0.336752013356116	0\\
0.325581192970276	-0.00472271872671641\\
0.31168424250924	-0.00801624078303576\\
-4	121\\
-0.00685120637270226	-0.0494187995791435\\
-0.00801624078303576	-0.0498558405251549\\
-0.0255187377333641	-0.0546087894975215\\
-0.0494187995791435	-0.0573236631849861\\
-0.0755812004208565	-0.057146970483508\\
-0.0994812622666359	-0.0557142393221789\\
-0.116983756422997	-0.0545254175534726\\
-0.125	-0.0539880685577187\\
-0.133016243577003	-0.0534860731511566\\
-0.150518745183945	-0.0524469129511773\\
-0.174418792128563	-0.0511351616702615\\
-0.200581207871437	-0.0497567557475362\\
-0.207031221544441	-0.0494187995791435\\
-0.224481254816055	-0.0485904721548786\\
-0.241983756422997	-0.0477271510105176\\
-0.25	-0.0473137619640798\\
-0.258016228675842	-0.0468962482999581\\
-0.275518745183945	-0.0459278736510513\\
-0.299418807029724	-0.0444650164393552\\
-0.325581192970276	-0.0425815792372697\\
-0.349481254816055	-0.0404311891999358\\
-0.366983771324158	-0.0384473716408524\\
-0.375	-0.0373758593217246\\
-0.383016228675842	-0.0361633563597773\\
-0.400518745183945	-0.0328681848860225\\
-0.424418807029724	-0.0259697467742444\\
-0.425442855350622	-0.0255187377333641\\
-0.444770887171875	-0.00801624078303576\\
-0.446983092210856	0\\
-0.444434987558688	0.00801624078303576\\
-0.424418807029724	0.0241690237760405\\
-0.42178102435855	0.0255187377333641\\
-0.400518745183945	0.0315433621905415\\
-0.383016228675842	0.0348414234275651\\
-0.375	0.0360537116318699\\
-0.366983771324158	0.0371316156997746\\
-0.349481254816055	0.0391321973405061\\
-0.325581192970276	0.0413154465318892\\
-0.299418807029724	0.0432390049597914\\
-0.275518745183945	0.0447470872146143\\
-0.258016228675842	0.0457456352282036\\
-0.25	0.046160992126149\\
-0.241983756422997	0.046620333998991\\
-0.224481254816055	0.0475256783363088\\
-0.200581207871437	0.0487013924510783\\
-0.186639206637261	0.0494187995791435\\
-0.174418792128563	0.050109790313086\\
-0.150518745183945	0.0515506611032744\\
-0.133016243577003	0.052699669667489\\
-0.125	0.0532772973510122\\
-0.116983756422997	0.0537325767543661\\
-0.0994812622666359	0.0549800765352615\\
-0.0755812004208565	0.056180956168296\\
-0.0494187995791435	0.0562399857095327\\
-0.0255187377333641	0.0538501182425961\\
-0.00801624078303576	0.0500912889332587\\
-0.00627140311272772	0.0494187995791435\\
0	0.0470901263053427\\
0.00801624078303576	0.0439647642707803\\
0.0255187377333641	0.0347252318033039\\
0.0416919800325955	0.0255187377333641\\
0.0494187995791435	0.0175826150845306\\
0.0717327862439697	0.00801624078303576\\
0.0755812004208565	0.00289750621122005\\
0.0937297591259804	0.00801624078303576\\
0.0994812622666359	0.0085488300658099\\
0.116983756422997	0.0132023507758736\\
0.125	0.0153429222746326\\
0.133016243577003	0.0175769281470063\\
0.150518745183945	0.0216776304697089\\
0.171796832449304	0.0255187377333641\\
0.174418792128563	0.0258063876044804\\
0.200581207871437	0.0277851240031308\\
0.224481254816055	0.0289338065817046\\
0.241983756422997	0.0294444946908737\\
0.25	0.0296161257255743\\
0.258016228675842	0.0297329541272579\\
0.275518745183945	0.0298217909135549\\
0.299418807029724	0.0295855753255049\\
0.325581192970276	0.0288061974182569\\
0.349481254816055	0.0274761855501346\\
0.366983771324158	0.0259824333584098\\
0.371224061780233	0.0255187377333641\\
0.375	0.0248387208075909\\
0.383016228675842	0.0231406431610087\\
0.400518745183945	0.0181965498070967\\
0.422417145782685	0.00801624078303576\\
0.424418807029724	0.00445132523243143\\
0.42608738892418	0\\
0.424418807029724	-0.00463355325554086\\
0.422605275622523	-0.00801624078303576\\
0.400518745183945	-0.0194173247546283\\
0.383016228675842	-0.0249611752309019\\
0.380718358700491	-0.0255187377333641\\
0.375	-0.0262953393620546\\
0.366983771324158	-0.0272136185972147\\
0.349481254816055	-0.0287739179703174\\
0.325581192970276	-0.0301713598953758\\
0.299418807029724	-0.0310118000058667\\
0.275518745183945	-0.0312990751690469\\
0.258016228675842	-0.0312458911615829\\
0.25	-0.0311417017265461\\
0.241983756422997	-0.0309966573768375\\
0.224481254816055	-0.0305246892799339\\
0.200581207871437	-0.0294567510605279\\
0.174418792128563	-0.0275993731885222\\
0.154614731542743	-0.0255187377333641\\
0.150518745183945	-0.0247254395040786\\
0.133016243577003	-0.0203501550481051\\
0.125	-0.0180329220945686\\
0.116983756422997	-0.0155377960716513\\
0.0994812622666359	-0.0102781301899634\\
0.0794646070913641	-0.00801624078303576\\
0.0755812004208565	-0.00585368295457388\\
0.0747309554980123	-0.00801624078303576\\
0.0494187995791435	-0.0198459566023514\\
0.0441151578146301	-0.0255187377333641\\
0.0255187377333641	-0.0348420280852106\\
0.00801624078303576	-0.0436783236885764\\
0	-0.0469953820399242\\
-0.00685120637270226	-0.0494187995791435\\
-3	117\\
0.0240166450532072	-0.0494187995791435\\
0.00801624078303576	-0.0563349170631202\\
0	-0.0592195271392946\\
-0.00801624078303576	-0.0616350629131466\\
-0.0255187377333641	-0.0652432787917107\\
-0.0494187995791435	-0.0673077337460929\\
-0.0755812004208565	-0.0671577730997641\\
-0.0994812622666359	-0.0660459611445899\\
-0.116983756422997	-0.0651250967707121\\
-0.125	-0.0647143852758096\\
-0.133016243577003	-0.0643237159560535\\
-0.150518745183945	-0.0635233195009835\\
-0.174418792128563	-0.0625213563904437\\
-0.200581207871437	-0.0614736869987885\\
-0.224481254816055	-0.0605089817870591\\
-0.241983756422997	-0.0597688783752735\\
-0.25	-0.0594094504720527\\
-0.258016228675842	-0.0590506274403275\\
-0.275518745183945	-0.0582202981115881\\
-0.299418807029724	-0.056971899666807\\
-0.325581192970276	-0.0553667175162791\\
-0.349481254816055	-0.0535303647556774\\
-0.366983771324158	-0.0518361791276205\\
-0.375	-0.0509217027766154\\
-0.383016228675842	-0.0498883706758899\\
-0.386088890264576	-0.0494187995791435\\
-0.400518745183945	-0.0473591213401564\\
-0.424418807029724	-0.0421838673917273\\
-0.450581192970276	-0.0317658797664249\\
-0.459976887100321	-0.0255187377333641\\
-0.471555854529469	-0.00801624078303576\\
-0.472849009549234	0\\
-0.471253635062994	0.00801624078303576\\
-0.457777397364501	0.0255187377333641\\
-0.450581192970276	0.0301473120316955\\
-0.424418807029724	0.0405537557169578\\
-0.400518745183945	0.0457544509768462\\
-0.383016228675842	0.0482684192849769\\
-0.375	0.0491935494590727\\
-0.372843731591901	0.0494187995791435\\
-0.366983771324158	0.0500950426562012\\
-0.349481254816055	0.0518260039124914\\
-0.325581192970276	0.0537250909630395\\
-0.299418807029724	0.0554031421448393\\
-0.275518745183945	0.0567235321597793\\
-0.258016228675842	0.0576013012854656\\
-0.25	0.0579640798680542\\
-0.241983756422997	0.0583865686346235\\
-0.224481254816055	0.0591924961962994\\
-0.200581207871437	0.0602313346706718\\
-0.174418792128563	0.0614365573911713\\
-0.150518745183945	0.0625993692621044\\
-0.133016243577003	0.0635299426680255\\
-0.125	0.0640177348063249\\
-0.116983756422997	0.0643409322373688\\
-0.0994812622666359	0.0653209523970439\\
-0.0755812004208565	0.066191834586729\\
-0.0494187995791435	0.0661802707041252\\
-0.0255187377333641	0.0644307380154995\\
-0.00801624078303576	0.0618902029538009\\
0	0.0596321269592788\\
0.00801624078303576	0.0569274865076305\\
0.024632206133045	0.0494187995791435\\
0.0255187377333641	0.0490009138719964\\
0.0494187995791435	0.0370245992818163\\
0.0755812004208565	0.0303274050456539\\
0.0994812622666359	0.0314724434126193\\
0.116983756422997	0.0341514794718787\\
0.125	0.0352313979434596\\
0.133016243577003	0.0365088070828346\\
0.150518745183945	0.038702435936616\\
0.174418792128563	0.0409416336719545\\
0.200581207871437	0.042580457495471\\
0.224481254816055	0.043525280323955\\
0.241983756422997	0.0439521813209494\\
0.25	0.0440945045200707\\
0.258016228675842	0.0441935008472983\\
0.275518745183945	0.0442855737152608\\
0.299418807029724	0.0441378894242211\\
0.325581192970276	0.0435753251120311\\
0.349481254816055	0.0425935712005799\\
0.366983771324158	0.0414878898201713\\
0.375	0.0408348255714161\\
0.383016228675842	0.040064042996449\\
0.400518745183945	0.0378203364578488\\
0.424418807029724	0.0327485156365519\\
0.442753889726097	0.0255187377333641\\
0.450581192970276	0.0194563293508517\\
0.460179701432868	0.00801624078303576\\
0.46187630721336	0\\
0.460166830048795	-0.00801624078303576\\
0.450581192970276	-0.0204277477597278\\
0.444686375899573	-0.0255187377333641\\
0.424418807029724	-0.0338715816688042\\
0.400518745183945	-0.0392077107976265\\
0.383016228675842	-0.041582255120469\\
0.375	-0.042405290881517\\
0.366983771324158	-0.0430957579778495\\
0.349481254816055	-0.0442700936301105\\
0.325581192970276	-0.0453217901928132\\
0.299418807029724	-0.0459534674476079\\
0.275518745183945	-0.0461693659985462\\
0.258016228675842	-0.0461290710246258\\
0.25	-0.046049321119038\\
0.241983756422997	-0.045941855602034\\
0.224481254816055	-0.0455852807263688\\
0.200581207871437	-0.0447778004970012\\
0.174418792128563	-0.0433683174803804\\
0.150518745183945	-0.0414503199252493\\
0.133016243577003	-0.0395843067137419\\
0.125	-0.0386018559232563\\
0.116983756422997	-0.0375475866999799\\
0.0994812622666359	-0.0353107904041548\\
0.0755812004208565	-0.0340938181183024\\
0.0494187995791435	-0.039207042792669\\
0.0255187377333641	-0.0487467470893941\\
0.0240166450532072	-0.0494187995791435\\
-2	129\\
-0.0232147375180866	-0.0755812004208565\\
-0.0255187377333641	-0.0760833184374508\\
-0.0494187995791435	-0.0784660162913232\\
-0.0755812004208565	-0.07826715627276\\
-0.0994812622666359	-0.0769375676168507\\
-0.116983756422997	-0.0758269501154339\\
-0.121059091507293	-0.0755812004208565\\
-0.125	-0.0754407019939005\\
-0.133016243577003	-0.0751613587609504\\
-0.150518745183945	-0.0745997260507898\\
-0.174418792128563	-0.0739075511106259\\
-0.200581207871437	-0.0731906182500408\\
-0.224481254816055	-0.0725378184546393\\
-0.241983756422997	-0.0720366991851227\\
-0.25	-0.0717867782834749\\
-0.258016228675842	-0.0715430248281881\\
-0.275518745183945	-0.0709809862996814\\
-0.299418807029724	-0.0701444066761726\\
-0.325581192970276	-0.069072282228676\\
-0.349481254816055	-0.0678408766568188\\
-0.366983771324158	-0.0667051487197122\\
-0.375	-0.0660935583389956\\
-0.383016228675842	-0.0654031521116918\\
-0.400518745183945	-0.063528555322761\\
-0.424418807029724	-0.0596088411784067\\
-0.450581192970276	-0.0517359356832392\\
-0.455436445239545	-0.0494187995791435\\
-0.474481254816055	-0.038816768542937\\
-0.488698045953097	-0.0255187377333641\\
-0.491983771324158	-0.0181192270223729\\
-0.496001621165489	-0.00801624078303576\\
-0.496799975091351	0\\
-0.495708238645687	0.00801624078303576\\
-0.491983771324158	0.0159482228765784\\
-0.486914085555425	0.0255187377333641\\
-0.474481254816055	0.0366698399022942\\
-0.450581192970276	0.0493678509707631\\
-0.450425012369	0.0494187995791435\\
-0.424418807029724	0.0572974316684286\\
-0.400518745183945	0.0612890600874085\\
-0.383016228675842	0.0632411688901573\\
-0.375	0.0639624294693104\\
-0.366983771324158	0.0646106748334952\\
-0.349481254816055	0.0658216745332636\\
-0.325581192970276	0.0671632111751998\\
-0.299418807029724	0.068354990951067\\
-0.275518745183945	0.0692961113427334\\
-0.258016228675842	0.0699256950872086\\
-0.25	0.0701837836879831\\
-0.241983756422997	0.0705097608815651\\
-0.224481254816055	0.0711011549484635\\
-0.200581207871437	0.0718527104260851\\
-0.174418792128563	0.0727633244692567\\
-0.150518745183945	0.0736480774209343\\
-0.133016243577003	0.074360215668562\\
-0.125	0.0747581722616375\\
-0.116983756422997	0.0749492877203714\\
-0.101507063518801	0.0755812004208565\\
-0.0994812622666359	0.0757341487016578\\
-0.0755812004208565	0.0767617563826047\\
-0.0494187995791435	0.0766040307038737\\
-0.0374242993924201	0.0755812004208565\\
-0.0255187377333641	0.075011357788403\\
-0.00801624078303576	0.0736891169743431\\
0	0.0724767864170382\\
0.00801624078303576	0.0706133432497815\\
0.0255187377333641	0.0654039885300757\\
0.0494187995791435	0.054502557938259\\
0.0680218530866492	0.0494187995791435\\
0.0755812004208565	0.0476282935867981\\
0.0994812622666359	0.0483289849958566\\
0.107782425442615	0.0494187995791435\\
0.116983756422997	0.0507793207238436\\
0.125	0.0517004173523089\\
0.133016243577003	0.0529521797554332\\
0.150518745183945	0.0549865855980001\\
0.174418792128563	0.0569970006377582\\
0.200581207871437	0.0584523905615881\\
0.224481254816055	0.0592801310303648\\
0.241983756422997	0.0596656759439556\\
0.25	0.0597891820291362\\
0.258016228675842	0.0598784065235759\\
0.275518745183945	0.0599818985354295\\
0.299418807029724	0.059910162769124\\
0.325581192970276	0.0595128704833284\\
0.349481254816055	0.058791278807379\\
0.366983771324158	0.0579760755032019\\
0.375	0.0574954273436551\\
0.383016228675842	0.056932467438915\\
0.400518745183945	0.0552962909091333\\
0.424418807029724	0.0516255360277573\\
0.432687683696627	0.0494187995791435\\
0.450581192970276	0.0442942474474606\\
0.474481254816055	0.0306130766684222\\
0.480121695385484	0.0255187377333641\\
0.489510348832608	0.00801624078303576\\
0.490529057751634	0\\
0.489467189533694	-0.00801624078303576\\
0.480819299749801	-0.0255187377333641\\
0.474481254816055	-0.0313036725893939\\
0.450581192970276	-0.0452777777192605\\
0.437354363110128	-0.0494187995791435\\
0.424418807029724	-0.0532652103246072\\
0.400518745183945	-0.057321488957096\\
0.383016228675842	-0.0591251966530797\\
0.375	-0.0597505333741382\\
0.366983771324158	-0.0602744416979251\\
0.349481254816055	-0.0611666121813079\\
0.325581192970276	-0.0619647091773046\\
0.299418807029724	-0.0624411013156959\\
0.275518745183945	-0.0626018185875284\\
0.258016228675842	-0.0625693539700309\\
0.25	-0.0625074781424602\\
0.241983756422997	-0.0624284332011236\\
0.224481254816055	-0.0621558175947454\\
0.200581207871437	-0.0615363021621442\\
0.174418792128563	-0.0604496486352551\\
0.150518745183945	-0.0589689782271159\\
0.133016243577003	-0.0575286678700878\\
0.125	-0.0567662198468252\\
0.116983756422997	-0.0559574526444426\\
0.0994812622666359	-0.0542029486375249\\
0.0755812004208565	-0.0532036598788769\\
0.0494187995791435	-0.0571145952062517\\
0.0255187377333641	-0.0645426398263062\\
0.00801624078303576	-0.0697683545425767\\
0	-0.0717554642792592\\
-0.00801624078303576	-0.0734142853011383\\
-0.0232147375180866	-0.0755812004208565\\
-1	141\\
0.0620857304075482	-0.0755812004208565\\
0.0494187995791435	-0.0772542490957103\\
0.0255187377333641	-0.0840914561715136\\
0.00801624078303576	-0.0887470419305663\\
0	-0.0905423020535997\\
-0.00801624078303576	-0.0919850846697347\\
-0.0255187377333641	-0.0940885472647661\\
-0.0494187995791435	-0.0953034650054798\\
-0.0755812004208565	-0.095206171231167\\
-0.0994812622666359	-0.0945319375448447\\
-0.116983756422997	-0.0939697858566346\\
-0.125	-0.0937258191392309\\
-0.133016243577003	-0.0934747610871284\\
-0.150518745183945	-0.0929742619642288\\
-0.174418792128563	-0.0923657613793221\\
-0.200581207871437	-0.0917310087809072\\
-0.224481254816055	-0.0911641853876927\\
-0.241983756422997	-0.0907199256702668\\
-0.25	-0.0904726019790054\\
-0.258016228675842	-0.0902563215525432\\
-0.275518745183945	-0.0897589182515433\\
-0.299418807029724	-0.0890296498796385\\
-0.325581192970276	-0.0881007612533471\\
-0.349481254816055	-0.0870198385805689\\
-0.366983771324158	-0.0860207886176872\\
-0.375	-0.0854851370082853\\
-0.383016228675842	-0.0848822753971745\\
-0.400518745183945	-0.0832439102410141\\
-0.424418807029724	-0.0798167897145079\\
-0.441727547368972	-0.0755812004208565\\
-0.450581192970276	-0.0740733729201104\\
-0.474481254816055	-0.0669264298651198\\
-0.491983771324158	-0.0571079674921995\\
-0.5	-0.0502669984491971\\
-0.500880753601425	-0.0494187995791435\\
-0.508016228675842	-0.042141174022001\\
-0.519952966159121	-0.0255187377333641\\
-0.524406890152407	-0.00801624078303576\\
-0.524862721383234	0\\
-0.524144650510789	0.00801624078303576\\
-0.518426382444061	0.0255187377333641\\
-0.508016228675842	0.0389842210499007\\
-0.5	0.046905733389427\\
-0.49698850362084	0.0494187995791435\\
-0.491983771324158	0.0534280584984384\\
-0.474481254816055	0.0634982773173725\\
-0.450581192970276	0.0709673615928427\\
-0.424418807029724	0.0751472647243623\\
-0.419974786415732	0.0755812004208565\\
-0.400518745183945	0.0788333129717733\\
-0.383016228675842	0.0808938927111376\\
-0.375	0.0816629797893489\\
-0.366983771324158	0.0823670461132228\\
-0.349481254816055	0.0836899612793492\\
-0.325581192970276	0.0851891600251295\\
-0.299418807029724	0.0865395790084464\\
-0.275518745183945	0.0876088024175627\\
-0.258016228675842	0.0883317375312188\\
-0.25	0.0886296421775588\\
-0.241983756422997	0.0890554720036371\\
-0.224481254816055	0.0897734432073045\\
-0.200581207871437	0.0906553787867935\\
-0.174418792128563	0.0918173758399936\\
-0.150518745183945	0.0929557052596685\\
-0.133016243577003	0.0938642189104495\\
-0.125	0.0944354693362701\\
-0.116983756422997	0.0945894410825385\\
-0.0994812622666359	0.0953504403555764\\
-0.0755812004208565	0.0957773040925883\\
-0.0494187995791435	0.0954547306629215\\
-0.0255187377333641	0.0946603642287875\\
-0.00801624078303576	0.0944004435679986\\
0	0.0943946757811044\\
0.00801624078303576	0.0928060854378562\\
0.0255187377333641	0.0884512594710449\\
0.0463627563623791	0.0755812004208565\\
0.0494187995791435	0.0744633419042286\\
0.0755812004208565	0.0679034735035815\\
0.0994812622666359	0.0678649212467385\\
0.116983756422997	0.0697642706012463\\
0.125	0.0703780420870372\\
0.133016243577003	0.0713030494449839\\
0.150518745183945	0.0728023726918917\\
0.174418792128563	0.0742238791086858\\
0.200581207871437	0.0752495673278055\\
0.214308170562042	0.0755812004208565\\
0.224481254816055	0.0760520446838075\\
0.241983756422997	0.0766061544479095\\
0.25	0.0767678545979499\\
0.258016228675842	0.0768933574039873\\
0.275518745183945	0.0770879602534052\\
0.299418807029724	0.0771283940545399\\
0.325581192970276	0.0768131865872518\\
0.349481254816055	0.0761579525568427\\
0.363060211417764	0.0755812004208565\\
0.366983771324158	0.0754932253047746\\
0.375	0.0752669430130003\\
0.383016228675842	0.0750072262148237\\
0.400518745183945	0.0742550544169077\\
0.424418807029724	0.0725952642998253\\
0.450581192970276	0.0689318531588821\\
0.474481254816055	0.0616181628359337\\
0.491983771324158	0.0509356506730801\\
0.493812052845047	0.0494187995791435\\
0.5	0.0440450034139615\\
0.508016228675842	0.0350774316016229\\
0.514993213326293	0.0255187377333641\\
0.520768033099989	0.00801624078303576\\
0.521397310942936	0\\
0.520738509139313	-0.00801624078303576\\
0.515427528498927	-0.0255187377333641\\
0.508016228675842	-0.0356739094389514\\
0.5	-0.0445885623523784\\
0.494489916866268	-0.0494187995791435\\
0.491983771324158	-0.0515594515086482\\
0.474481254816055	-0.0625545445523263\\
0.450581192970276	-0.0705124064885481\\
0.424418807029724	-0.0747949880279593\\
0.415732923859629	-0.0755812004208565\\
0.400518745183945	-0.0777653699344526\\
0.383016228675842	-0.0793486010119065\\
0.375	-0.0798978451368459\\
0.366983771324158	-0.080356870300699\\
0.349481254816055	-0.0811418556949294\\
0.325581192970276	-0.0818428079314526\\
0.299418807029724	-0.0822541708327315\\
0.275518745183945	-0.0823886316522129\\
0.258016228675842	-0.0823567791796266\\
0.25	-0.082299645585637\\
0.241983756422997	-0.0822376640546331\\
0.224481254816055	-0.0819951129206753\\
0.200581207871437	-0.0814363591306333\\
0.174418792128563	-0.0804436117298601\\
0.150518745183945	-0.0790829661738377\\
0.133016243577003	-0.0777620655585234\\
0.125	-0.0770531509763206\\
0.116983756422997	-0.0763120856412237\\
0.109183008138502	-0.0755812004208565\\
0.0994812622666359	-0.0750485625183064\\
0.0755812004208565	-0.0744874205153082\\
0.0620857304075482	-0.0755812004208565\\
};
\addlegendentry{ALM$^1$}

\addplot[thick,contour prepared, contour prepared format=matlab, contour/labels=false, dotted] table[row sep=crcr] {%
%
-8	19\\
-0.0579164460975634	-0.00801624078303576\\
-0.0755812004208565	-0.011199079648101\\
-0.0994812622666359	-0.0102793239579869\\
-0.116983756422997	-0.00809348452883162\\
-0.117472527441624	-0.00801624078303576\\
-0.125	-0.00413738399682463\\
-0.133016243577003	-0.000106464016128346\\
-0.133217111684026	0\\
-0.133016243577003	0.000100444970338062\\
-0.125	0.00388442213486041\\
-0.116983756422997	0.00769320414782481\\
-0.116132696824461	0.00801624078303576\\
-0.0994812622666359	0.00986745280642207\\
-0.0755812004208565	0.0106546393902284\\
-0.0589934149782816	0.00801624078303576\\
-0.0494187995791435	0.00279289227054594\\
-0.0475762711975603	0\\
-0.0494187995791435	-0.00300574198087606\\
-0.0579164460975634	-0.00801624078303576\\
-7	35\\
-0.0590470050520624	-0.0255187377333641\\
-0.0755812004208565	-0.026916069384492\\
-0.0994812622666359	-0.0263817801648369\\
-0.112894262994543	-0.0255187377333641\\
-0.116983756422997	-0.0250417871008432\\
-0.125	-0.0238880735006948\\
-0.133016243577003	-0.0227522957783639\\
-0.150518745183945	-0.020138365906039\\
-0.174418792128563	-0.0165401910878358\\
-0.200581207871437	-0.0126887926196032\\
-0.224481254816055	-0.00917995524611595\\
-0.232249892914727	-0.00801624078303576\\
-0.241983756422997	-0.00319647303796986\\
-0.248303406910912	0\\
-0.241983756422997	0.00308548399331567\\
-0.231648172205201	0.00801624078303576\\
-0.224481254816055	0.00899303998539292\\
-0.200581207871437	0.0121823131085607\\
-0.174418792128563	0.0156624035238365\\
-0.150518745183945	0.0188738546454852\\
-0.133016243577003	0.0211801382274023\\
-0.125	0.0221525188496788\\
-0.116983756422997	0.0231259114665333\\
-0.0994812622666359	0.0248654941476852\\
-0.0779353053262164	0.0255187377333641\\
-0.0755812004208565	0.0255624950011921\\
-0.0750555379382705	0.0255187377333641\\
-0.0494187995791435	0.0219242994434973\\
-0.0255187377333641	0.0114511357234027\\
-0.0206588608078435	0.00801624078303576\\
-0.0173951743874443	0\\
-0.0203409071670719	-0.00801624078303576\\
-0.0255187377333641	-0.0121786303127046\\
-0.0494187995791435	-0.0239846009121481\\
-0.0590470050520624	-0.0255187377333641\\
-6	51\\
-0.0172269402841202	-0.0255187377333641\\
-0.0255187377333641	-0.0287528913582052\\
-0.0494187995791435	-0.0343374470712676\\
-0.0755812004208565	-0.0362322889579337\\
-0.0994812622666359	-0.035732143661117\\
-0.116983756422997	-0.034733705146231\\
-0.125	-0.0341696032798877\\
-0.133016243577003	-0.0336084498208121\\
-0.150518745183945	-0.0323220515883419\\
-0.174418792128563	-0.0305561694841768\\
-0.200581207871437	-0.0286697870760002\\
-0.224481254816055	-0.0269516806369454\\
-0.241983756422997	-0.0256589471420751\\
-0.243859725568663	-0.0255187377333641\\
-0.25	-0.024700870790677\\
-0.258016228675842	-0.0236109594143948\\
-0.275518745183945	-0.0210792569120853\\
-0.299418807029724	-0.0172561805501951\\
-0.325581192970276	-0.0123269244139246\\
-0.344019926292242	-0.00801624078303576\\
-0.349481254816055	-0.00364361861912731\\
-0.353303859435813	0\\
-0.349481254816055	0.00344487633194516\\
-0.343454960883043	0.00801624078303576\\
-0.325581192970276	0.0118184323727957\\
-0.299418807029724	0.0163162624457403\\
-0.275518745183945	0.0198165476685989\\
-0.258016228675842	0.0221301052268745\\
-0.25	0.0231108936864691\\
-0.241983756422997	0.0241046452207095\\
-0.230210045751799	0.0255187377333641\\
-0.224481254816055	0.0259349375550437\\
-0.200581207871437	0.0276254692549104\\
-0.174418792128563	0.0294709581707982\\
-0.150518745183945	0.0311703702149864\\
-0.133016243577003	0.0323964974127016\\
-0.125	0.0329139907838188\\
-0.116983756422997	0.0334175312350631\\
-0.0994812622666359	0.0343541772322441\\
-0.0755812004208565	0.0347574490833489\\
-0.0494187995791435	0.0328461932219313\\
-0.0255187377333641	0.0272416401670481\\
-0.0209991220458568	0.0255187377333641\\
-0.00801624078303576	0.0167275295426252\\
0	0.00979523076756745\\
0.00206307607383251	0.00801624078303576\\
0.00476110083528015	0\\
0.00256709833037231	-0.00801624078303576\\
0	-0.0106115183019451\\
-0.00801624078303576	-0.0183026682434999\\
-0.0172269402841202	-0.0255187377333641\\
-5	63\\
0.00838596105294164	-0.0255187377333641\\
0.00801624078303576	-0.025695881399898\\
0	-0.0296816173344286\\
-0.00801624078303576	-0.0332517234746819\\
-0.0255187377333641	-0.0393207941923192\\
-0.0494187995791435	-0.0440001107027644\\
-0.0755812004208565	-0.0455485085313755\\
-0.0994812622666359	-0.0450825071573972\\
-0.116983756422997	-0.0442155046049659\\
-0.125	-0.043734152264698\\
-0.133016243577003	-0.04325157136628\\
-0.150518745183945	-0.0421546304742773\\
-0.174418792128563	-0.0406613221540088\\
-0.200581207871437	-0.0390758740334246\\
-0.224481254816055	-0.0376343882892496\\
-0.241983756422997	-0.0365497372415983\\
-0.25	-0.0360437163966842\\
-0.258016228675842	-0.0355253879808238\\
-0.275518745183945	-0.0343245899353251\\
-0.299418807029724	-0.0325155811300181\\
-0.325581192970276	-0.0301829050339231\\
-0.349481254816055	-0.0275103063242091\\
-0.363666428588054	-0.0255187377333641\\
-0.366983771324158	-0.0246657029625361\\
-0.375	-0.0223004993424458\\
-0.383016228675842	-0.0196190136922554\\
-0.400518745183945	-0.0123053851983988\\
-0.407741562204206	-0.00801624078303576\\
-0.411590648673197	0\\
-0.407386430212594	0.00801624078303576\\
-0.400518745183945	0.0116977221353891\\
-0.383016228675842	0.0183434155175577\\
-0.375	0.0207818778022771\\
-0.366983771324158	0.0229433300720731\\
-0.355845514842651	0.0255187377333641\\
-0.349481254816055	0.0263928175507998\\
-0.325581192970276	0.029059353926477\\
-0.299418807029724	0.0313930208020742\\
-0.275518745183945	0.0332115896264603\\
-0.258016228675842	0.0344143614646824\\
-0.25	0.0349224540503216\\
-0.241983756422997	0.0354472035269648\\
-0.224481254816055	0.0365346617451588\\
-0.200581207871437	0.0379524881946915\\
-0.174418792128563	0.039499909774294\\
-0.150518745183945	0.0409184443105261\\
-0.133016243577003	0.0419485203495724\\
-0.125	0.0423849149016343\\
-0.116983756422997	0.0427914500152321\\
-0.0994812622666359	0.0435919712486042\\
-0.0755812004208565	0.0439524031655057\\
-0.0494187995791435	0.0423882690558482\\
-0.0255187377333641	0.0376848939818459\\
-0.00801624078303576	0.0316197401607063\\
0	0.027767571543255\\
0.00482135725050447	0.0255187377333641\\
0.00801624078303576	0.0230163286157094\\
0.0255187377333641	0.00815045817611387\\
0.0257359986825057	0.00801624078303576\\
0.0295736460367815	0\\
0.0267379867304606	-0.00801624078303576\\
0.0255187377333641	-0.00888798933617915\\
0.00838596105294164	-0.0255187377333641\\
-5	23\\
0.315913969530383	-0.00801624078303576\\
0.299418807029724	-0.00924306633903431\\
0.275518745183945	-0.0100028839078079\\
0.258016228675842	-0.009965303122238\\
0.25	-0.00976997766907198\\
0.241983756422997	-0.00956136347605556\\
0.224481254816055	-0.00865431268229637\\
0.216904853437499	-0.00801624078303576\\
0.200581207871437	-0.00328121367996493\\
0.193009458441499	0\\
0.200581207871437	0.00288714085181986\\
0.220427830655467	0.00801624078303576\\
0.224481254816055	0.0083255753630139\\
0.241983756422997	0.00914582492762216\\
0.25	0.00933794247313026\\
0.258016228675842	0.00951976123378659\\
0.275518745183945	0.0095641798855871\\
0.299418807029724	0.00889297310794679\\
0.312681054279996	0.00801624078303576\\
0.325581192970276	0.00508277046617142\\
0.338479738660224	0\\
0.325581192970276	-0.00557854360702848\\
0.315913969530383	-0.00801624078303576\\
-4	117\\
-0.0236850200505728	-0.0494187995791435\\
-0.0255187377333641	-0.0499427503436976\\
-0.0494187995791435	-0.0541415830877299\\
-0.0755812004208565	-0.0554933087307008\\
-0.0994812622666359	-0.0550354558092192\\
-0.116983756422997	-0.0542272573633536\\
-0.125	-0.0537850114965493\\
-0.133016243577003	-0.0533347138177454\\
-0.150518745183945	-0.0523177979213926\\
-0.174418792128563	-0.0509427481805611\\
-0.200581207871437	-0.0494903131700084\\
-0.2019096521257	-0.0494187995791435\\
-0.224481254816055	-0.0483170959415537\\
-0.241983756422997	-0.0474405273411215\\
-0.25	-0.0470317136217372\\
-0.258016228675842	-0.0466125541407874\\
-0.275518745183945	-0.0456457559629249\\
-0.299418807029724	-0.0441949305853324\\
-0.325581192970276	-0.042326133633393\\
-0.349481254816055	-0.0401827886000245\\
-0.366983771324158	-0.0381980246127351\\
-0.375	-0.0371232385743288\\
-0.383016228675842	-0.035905635800488\\
-0.400518745183945	-0.0325889128099614\\
-0.424418807029724	-0.0256275178184443\\
-0.424664813759069	-0.0255187377333641\\
-0.444027228469485	-0.00801624078303576\\
-0.446248519266168	0\\
-0.44370423874716	0.00801624078303576\\
-0.424418807029724	0.0236411133195126\\
-0.4207621042055	0.0255187377333641\\
-0.400518745183945	0.0312694875277196\\
-0.383016228675842	0.0345819816409792\\
-0.375	0.0357960707418499\\
-0.366983771324158	0.0368749360370444\\
-0.349481254816055	0.0388703768544203\\
-0.325581192970276	0.0410389002664364\\
-0.299418807029724	0.0429370354410881\\
-0.275518745183945	0.0444173817228566\\
-0.258016228675842	0.0453976935416608\\
-0.25	0.0458102987671972\\
-0.241983756422997	0.0462471970412021\\
-0.224481254816055	0.0471343859352739\\
-0.200581207871437	0.0482795071344725\\
-0.176785870777186	0.0494187995791435\\
-0.174418792128563	0.0495428839232298\\
-0.150518745183945	0.0508237575961553\\
-0.133016243577003	0.0517593786229526\\
-0.125	0.0521580702968025\\
-0.116983756422997	0.0525028925780281\\
-0.0994812622666359	0.0532384436093597\\
-0.0755812004208565	0.0535813324493684\\
-0.0494187995791435	0.0522195399430114\\
-0.0331551947505393	0.0494187995791435\\
-0.0255187377333641	0.0481281477966437\\
-0.00801624078303576	0.0432165851018603\\
0	0.0399400622633878\\
0.00801624078303576	0.036826342499425\\
0.0255187377333641	0.0290031519382878\\
0.035651539174304	0.0255187377333641\\
0.0494187995791435	0.0172012319593457\\
0.0755812004208565	0.0119493378819291\\
0.0994812622666359	0.0144932678460915\\
0.116983756422997	0.0180194402522777\\
0.125	0.0196395380541594\\
0.133016243577003	0.0213100655523483\\
0.150518745183945	0.0244435150697581\\
0.158019542076715	0.0255187377333641\\
0.174418792128563	0.0269362691965061\\
0.200581207871437	0.0285057370916606\\
0.224481254816055	0.0294579692338219\\
0.241983756422997	0.029880093205469\\
0.25	0.0299833729162912\\
0.258016228675842	0.0300825535557398\\
0.275518745183945	0.0301158373296213\\
0.299418807029724	0.0297944169749012\\
0.325581192970276	0.0289486060912607\\
0.349481254816055	0.0275744528486744\\
0.366983771324158	0.0260482205696794\\
0.371742933834477	0.0255187377333641\\
0.375	0.0249217620427109\\
0.383016228675842	0.0231904750851303\\
0.400518745183945	0.0181614877922952\\
0.422098339112398	0.00801624078303576\\
0.424418807029724	0.00383784838845179\\
0.425849412366951	0\\
0.424418807029724	-0.00400342398017021\\
0.422294263108802	-0.00801624078303576\\
0.400518745183945	-0.0193759734969161\\
0.383016228675842	-0.0250037594879497\\
0.380929611205374	-0.0255187377333641\\
0.375	-0.0263376836672571\\
0.366983771324158	-0.0272673071855059\\
0.349481254816055	-0.0288505584003273\\
0.325581192970276	-0.030279803117411\\
0.299418807029724	-0.0311740272563275\\
0.275518745183945	-0.0315210206938941\\
0.258016228675842	-0.031502436897664\\
0.25	-0.0314118050213183\\
0.241983756422997	-0.0313179103541547\\
0.224481254816055	-0.0308989756823351\\
0.200581207871437	-0.0299690429149769\\
0.174418792128563	-0.0284215726475198\\
0.150518745183945	-0.0263581191036674\\
0.142863164635302	-0.0255187377333641\\
0.133016243577003	-0.0235666435326236\\
0.125	-0.0218120989280535\\
0.116983756422997	-0.0199669840810379\\
0.0994812622666359	-0.0161749831994753\\
0.0755812004208565	-0.0134698952441934\\
0.0494187995791435	-0.0196906143062701\\
0.041242777218415	-0.0255187377333641\\
0.0255187377333641	-0.0311110075056575\\
0.00801624078303576	-0.03882484643237\\
0	-0.0420723193752752\\
-0.00801624078303576	-0.0449674909468368\\
-0.0236850200505728	-0.0494187995791435\\
-3	117\\
0.0160635911644359	-0.0494187995791435\\
0.00801624078303576	-0.0522746182729506\\
0	-0.0550781368047311\\
-0.00801624078303576	-0.0575522033333405\\
-0.0255187377333641	-0.061726301843296\\
-0.0494187995791435	-0.0648943964480877\\
-0.0755812004208565	-0.0658848261349413\\
-0.0994812622666359	-0.0655095349764629\\
-0.116983756422997	-0.0648835118046507\\
-0.125	-0.0645483893628145\\
-0.133016243577003	-0.0641985791182875\\
-0.150518745183945	-0.063415960722538\\
-0.174418792128563	-0.0623696355845527\\
-0.200581207871437	-0.0612724539594939\\
-0.224481254816055	-0.0602737914019276\\
-0.241983756422997	-0.0595200747627263\\
-0.25	-0.0591689469554635\\
-0.258016228675842	-0.0588081291804914\\
-0.275518745183945	-0.05797857707806\\
-0.299418807029724	-0.056741155195721\\
-0.325581192970276	-0.0551489782359047\\
-0.349481254816055	-0.0533183133734077\\
-0.366983771324158	-0.0516230845389928\\
-0.375	-0.0507057447247229\\
-0.383016228675842	-0.049667966363214\\
-0.384643836263156	-0.0494187995791435\\
-0.400518745183945	-0.0471486816584507\\
-0.424418807029724	-0.0419258941123714\\
-0.450581192970276	-0.0314012299077193\\
-0.45940378548134	-0.0255187377333641\\
-0.471031053780089	-0.00801624078303576\\
-0.472334827413741	0\\
-0.470742223735784	0.00801624078303576\\
-0.45724375181905	0.0255187377333641\\
-0.450581192970276	0.0298169624636877\\
-0.424418807029724	0.0403133607150133\\
-0.400518745183945	0.0455466233308217\\
-0.383016228675842	0.0480676899882138\\
-0.375	0.0489924648675899\\
-0.370898709598456	0.0494187995791435\\
-0.366983771324158	0.049868410719446\\
-0.349481254816055	0.051592313086375\\
-0.325581192970276	0.0534757349556573\\
-0.299418807029724	0.0551272153320169\\
-0.275518745183945	0.0564164651870356\\
-0.258016228675842	0.0572713251076732\\
-0.25	0.0576310345070307\\
-0.241983756422997	0.0580237479940926\\
-0.224481254816055	0.0587995288301116\\
-0.200581207871437	0.0597826488525112\\
-0.174418792128563	0.0608495852210479\\
-0.150518745183945	0.0618002969858325\\
-0.133016243577003	0.0624990602819517\\
-0.125	0.0628035381854309\\
-0.116983756422997	0.0630287650413569\\
-0.0994812622666359	0.0635830462870221\\
-0.0755812004208565	0.0638465078898194\\
-0.0494187995791435	0.0628603501366871\\
-0.0255187377333641	0.0596827141323067\\
-0.00801624078303576	0.0555301677252054\\
0	0.0525028613362396\\
0.00801624078303576	0.04975367519316\\
0.00894855997390966	0.0494187995791435\\
0.0255187377333641	0.0435487238180834\\
0.0494187995791435	0.0365176155921472\\
0.0755812004208565	0.0339504275186428\\
0.0994812622666359	0.0353332038998271\\
0.116983756422997	0.0371855034799814\\
0.125	0.037940377744199\\
0.133016243577003	0.0388177025038574\\
0.150518745183945	0.0403665744880691\\
0.174418792128563	0.0420172546977522\\
0.200581207871437	0.0432619204788603\\
0.224481254816055	0.0440149894832792\\
0.241983756422997	0.0443495149633852\\
0.25	0.0444372267342067\\
0.258016228675842	0.0445196502114658\\
0.275518745183945	0.0445549199152112\\
0.299418807029724	0.0443248337824113\\
0.325581192970276	0.043703809905318\\
0.349481254816055	0.0426817776556021\\
0.366983771324158	0.0415460780295794\\
0.375	0.0408802029176533\\
0.383016228675842	0.04009222952516\\
0.400518745183945	0.037805316203638\\
0.424418807029724	0.0326588224118219\\
0.442391041978002	0.0255187377333641\\
0.450581192970276	0.0191250680961093\\
0.459864394395013	0.00801624078303576\\
0.461565385275845	0\\
0.459866276064801	-0.00801624078303576\\
0.450581192970276	-0.0201082678220535\\
0.444368418306165	-0.0255187377333641\\
0.424418807029724	-0.0337920203174853\\
0.400518745183945	-0.0391894792995058\\
0.383016228675842	-0.0416007320478681\\
0.375	-0.0424378599363747\\
0.366983771324158	-0.0431359958658533\\
0.349481254816055	-0.0443261078376867\\
0.325581192970276	-0.0454001302665578\\
0.299418807029724	-0.0460735082037909\\
0.275518745183945	-0.046335551844509\\
0.258016228675842	-0.0463187044131075\\
0.25	-0.0462467932865618\\
0.241983756422997	-0.0461775236198754\\
0.224481254816055	-0.0458551890812916\\
0.200581207871437	-0.0451473128693259\\
0.174418792128563	-0.0439745944936204\\
0.150518745183945	-0.0424011937226601\\
0.133016243577003	-0.0409072460176959\\
0.125	-0.0401375387032163\\
0.116983756422997	-0.0393372351657469\\
0.0994812622666359	-0.0376737616970077\\
0.0755812004208565	-0.0364828070021152\\
0.0494187995791435	-0.0392061459302162\\
0.0255187377333641	-0.04603344202508\\
0.0160635911644359	-0.0494187995791435\\
-2	125\\
-0.0486123112890846	-0.0755812004208565\\
-0.0494187995791435	-0.0756930318328104\\
-0.0755812004208565	-0.0767633721869464\\
-0.0994812622666359	-0.0762692801578141\\
-0.115375225591263	-0.0755812004208565\\
-0.116983756422997	-0.0755397662459479\\
-0.125	-0.0753117672290798\\
-0.133016243577003	-0.0750624444188296\\
-0.150518745183945	-0.0745141235236835\\
-0.174418792128563	-0.0737965229885442\\
-0.200581207871437	-0.0730545947489795\\
-0.224481254816055	-0.0723769805909588\\
-0.241983756422997	-0.0718634853983594\\
-0.25	-0.0716251378148974\\
-0.258016228675842	-0.07137932276156\\
-0.275518745183945	-0.0708170893521097\\
-0.299418807029724	-0.0699888678318427\\
-0.325581192970276	-0.0689262292306251\\
-0.349481254816055	-0.0676983314720942\\
-0.366983771324158	-0.0665617110010515\\
-0.375	-0.0659480652292875\\
-0.383016228675842	-0.0652547944903113\\
-0.400518745183945	-0.0633681105037234\\
-0.424418807029724	-0.0594122845336256\\
-0.450581192970276	-0.0514571831215575\\
-0.454839992749411	-0.0494187995791435\\
-0.474481254816055	-0.0384443303741389\\
-0.488272012245407	-0.0255187377333641\\
-0.491983771324158	-0.017145713474335\\
-0.495610398288857	-0.00801624078303576\\
-0.496418828620174	0\\
-0.495328971398751	0.00801624078303576\\
-0.491983771324158	0.015172545249389\\
-0.486530185729462	0.0255187377333641\\
-0.474481254816055	0.0363598529675803\\
-0.450581192970276	0.0491667287810569\\
-0.44981072126492	0.0494187995791435\\
-0.424418807029724	0.0571236728908105\\
-0.400518745183945	0.0611300145280576\\
-0.383016228675842	0.0630822825797619\\
-0.375	0.063800841054102\\
-0.366983771324158	0.0644477301075728\\
-0.349481254816055	0.0656504901902497\\
-0.325581192970276	0.0669771268902618\\
-0.299418807029724	0.068144752690998\\
-0.275518745183945	0.0690550300007466\\
-0.258016228675842	0.0696591584002907\\
-0.25	0.0699142209921192\\
-0.241983756422997	0.0702063153743664\\
-0.224481254816055	0.0707573675914435\\
-0.200581207871437	0.071431631633188\\
-0.174418792128563	0.0721562865188661\\
-0.150518745183945	0.0727768363755098\\
-0.133016243577003	0.0732387419409508\\
-0.125	0.0734490060740593\\
-0.116983756422997	0.0735546375046857\\
-0.0994812622666359	0.0739276489646845\\
-0.0755812004208565	0.0741116833302704\\
-0.0494187995791435	0.0735011603303627\\
-0.0255187377333641	0.0713939919125303\\
-0.00801624078303576	0.0686677847024646\\
0	0.0664390713313971\\
0.00801624078303576	0.0645016762785654\\
0.0255187377333641	0.059480898977974\\
0.0494187995791435	0.0533988356969316\\
0.0755812004208565	0.0512137239890746\\
0.0994812622666359	0.0524606601472317\\
0.116983756422997	0.054129033889164\\
0.125	0.0546915827822185\\
0.133016243577003	0.0554839853036124\\
0.150518745183945	0.0567761536092939\\
0.174418792128563	0.0581377291522701\\
0.200581207871437	0.0591701500209149\\
0.224481254816055	0.0597865822481221\\
0.241983756422997	0.060061964690401\\
0.25	0.0601439017478252\\
0.258016228675842	0.0602143785391554\\
0.275518745183945	0.060251830371428\\
0.299418807029724	0.0600931689426609\\
0.325581192970276	0.0596400549492156\\
0.349481254816055	0.0588776953591319\\
0.366983771324158	0.0580317853207948\\
0.375	0.0575386552385003\\
0.383016228675842	0.05696009850928\\
0.400518745183945	0.0552860707594382\\
0.424418807029724	0.0515494344492088\\
0.432325559492795	0.0494187995791435\\
0.450581192970276	0.0441348869939912\\
0.474481254816055	0.0303099702355341\\
0.479774280547235	0.0255187377333641\\
0.489199359160023	0.00801624078303576\\
0.490227644142651	0\\
0.489171448331699	-0.00801624078303576\\
0.48052768357474	-0.0255187377333641\\
0.474481254816055	-0.0310578494711285\\
0.450581192970276	-0.0451625252083694\\
0.437081687985731	-0.0494187995791435\\
0.424418807029724	-0.0532050990691426\\
0.400518745183945	-0.0573070399874733\\
0.383016228675842	-0.0591402994189355\\
0.375	-0.0597772962841486\\
0.366983771324158	-0.060305874057922\\
0.349481254816055	-0.0612086215425578\\
0.325581192970276	-0.0620223401588597\\
0.299418807029724	-0.0625329559209881\\
0.275518745183945	-0.0627318520460347\\
0.258016228675842	-0.0627150866728562\\
0.25	-0.0626560600713897\\
0.241983756422997	-0.0626076946742269\\
0.224481254816055	-0.0623545575510855\\
0.200581207871437	-0.0618071466791241\\
0.174418792128563	-0.0609092188094194\\
0.150518745183945	-0.0596891173677424\\
0.133016243577003	-0.0585201489491754\\
0.125	-0.0579113685511019\\
0.116983756422997	-0.0572912439889652\\
0.0994812622666359	-0.0559811136862684\\
0.0755812004208565	-0.0550406181758389\\
0.0494187995791435	-0.0571676403873173\\
0.0255187377333641	-0.0624979601428732\\
0.00801624078303576	-0.0670650592888677\\
0	-0.0689798174954707\\
-0.00801624078303576	-0.0706693630890858\\
-0.0255187377333641	-0.0735098533428944\\
-0.0486123112890846	-0.0755812004208565\\
-1	141\\
0.0729220912329025	-0.0755812004208565\\
0.0494187995791435	-0.0773529107672145\\
0.0255187377333641	-0.0822988170547878\\
0.00801624078303576	-0.0864202913647596\\
0	-0.08812013434799\\
-0.00801624078303576	-0.0896058701549147\\
-0.0255187377333641	-0.0920742283309383\\
-0.0494187995791435	-0.0939101725227198\\
-0.0755812004208565	-0.0944353567873552\\
-0.0994812622666359	-0.0941787132338663\\
-0.116983756422997	-0.0938062153114481\\
-0.125	-0.0936216287861008\\
-0.133016243577003	-0.093392759545278\\
-0.150518745183945	-0.09289081291343\\
-0.174418792128563	-0.092258994898597\\
-0.200581207871437	-0.0916192289234206\\
-0.224481254816055	-0.0910211225765797\\
-0.241983756422997	-0.0905549584503001\\
-0.25	-0.0903348185897865\\
-0.258016228675842	-0.0901140436880485\\
-0.275518745183945	-0.089613429485211\\
-0.299418807029724	-0.0888932759626186\\
-0.325581192970276	-0.0879739428835767\\
-0.349481254816055	-0.0868947442623921\\
-0.366983771324158	-0.0858940483746774\\
-0.375	-0.0853561087783947\\
-0.383016228675842	-0.0847507735815754\\
-0.400518745183945	-0.083102088454628\\
-0.424418807029724	-0.0796431669854703\\
-0.440946229197885	-0.0755812004208565\\
-0.450581192970276	-0.0739319411989983\\
-0.474481254816055	-0.0667130015573986\\
-0.491983771324158	-0.0567940935594887\\
-0.5	-0.049876256509383\\
-0.500474446181864	-0.0494187995791435\\
-0.508016228675842	-0.0417177764705332\\
-0.519641092654111	-0.0255187377333641\\
-0.524137153384586	-0.00801624078303576\\
-0.524601455458255	0\\
-0.523884799445061	0.00801624078303576\\
-0.518150056675431	0.0255187377333641\\
-0.508016228675842	0.0386696064905094\\
-0.5	0.0466686473282184\\
-0.496721458412916	0.0494187995791435\\
-0.491983771324158	0.0532315999050715\\
-0.474481254816055	0.0633805858002729\\
-0.450581192970276	0.0708857023407825\\
-0.424418807029724	0.0750701802823761\\
-0.419150710127938	0.0755812004208565\\
-0.400518745183945	0.0786735068115072\\
-0.383016228675842	0.0807199358556194\\
-0.375	0.0814797475837823\\
-0.366983771324158	0.0821788175089909\\
-0.349481254816055	0.0834841181033615\\
-0.325581192970276	0.0849564587692636\\
-0.299418807029724	0.0862662303131393\\
-0.275518745183945	0.0872781311755429\\
-0.258016228675842	0.087947022307272\\
-0.25	0.0882366436155241\\
-0.241983756422997	0.0885958935860388\\
-0.224481254816055	0.0892124505969946\\
-0.200581207871437	0.0898998932823129\\
-0.174418792128563	0.0906088225805024\\
-0.150518745183945	0.091128026898263\\
-0.133016243577003	0.091517926445558\\
-0.125	0.0917435929451582\\
-0.116983756422997	0.0916991717920115\\
-0.0994812622666359	0.0920301454018822\\
-0.0755812004208565	0.0922466154067762\\
-0.0494187995791435	0.09193139349791\\
-0.0255187377333641	0.0902103088465373\\
-0.00801624078303576	0.0879433342508144\\
0	0.0853205393374352\\
0.00801624078303576	0.0830193786429131\\
0.0255187377333641	0.0771642401011191\\
0.0307276597352249	0.0755812004208565\\
0.0494187995791435	0.0724591943188695\\
0.0755812004208565	0.0709757920345691\\
0.0994812622666359	0.0717333878909742\\
0.116983756422997	0.0728572349943581\\
0.125	0.0731036662787623\\
0.133016243577003	0.0736491567817783\\
0.150518745183945	0.0744389846770296\\
0.174418792128563	0.0752600765975707\\
0.18733147696878	0.0755812004208565\\
0.200581207871437	0.0762079716010604\\
0.224481254816055	0.0769306835609877\\
0.241983756422997	0.077259867090977\\
0.25	0.0773858696525792\\
0.258016228675842	0.077473781120474\\
0.275518745183945	0.0775364992222031\\
0.299418807029724	0.0774244647592592\\
0.325581192970276	0.0770220856364196\\
0.349481254816055	0.0762969086531217\\
0.3651667244392	0.0755812004208565\\
0.366983771324158	0.0755374176003883\\
0.375	0.0753005070650384\\
0.383016228675842	0.0750291770910295\\
0.400518745183945	0.0742505755651547\\
0.424418807029724	0.0725433202677927\\
0.450581192970276	0.0688046222226711\\
0.474481254816055	0.0613761930025119\\
0.491983771324158	0.0505762266318766\\
0.493385456071659	0.0494187995791435\\
0.5	0.0437018430946691\\
0.508016228675842	0.0346625909823094\\
0.514694527821213	0.0255187377333641\\
0.520520075375561	0.00801624078303576\\
0.521159144487354	0\\
0.520504016198824	-0.00801624078303576\\
0.515182473273717	-0.0255187377333641\\
0.508016228675842	-0.0353639452726078\\
0.5	-0.0443641616272315\\
0.494221653730018	-0.0494187995791435\\
0.491983771324158	-0.051324776205156\\
0.474481254816055	-0.0624184496600721\\
0.450581192970276	-0.0704525781267721\\
0.424418807029724	-0.0747647916246792\\
0.41549460937329	-0.0755812004208565\\
0.400518745183945	-0.0777516877539398\\
0.383016228675842	-0.0793654007701948\\
0.375	-0.079927523211178\\
0.366983771324158	-0.0803875678481299\\
0.349481254816055	-0.0811786319356375\\
0.325581192970276	-0.0818899504529799\\
0.299418807029724	-0.0823378825701811\\
0.275518745183945	-0.0825147723289968\\
0.258016228675842	-0.08249171136313\\
0.25	-0.0824281423266484\\
0.241983756422997	-0.0823991446509678\\
0.224481254816055	-0.0821588973911375\\
0.200581207871437	-0.0816568967960413\\
0.174418792128563	-0.0808598779717179\\
0.150518745183945	-0.0797413941033319\\
0.133016243577003	-0.0786510820732687\\
0.125	-0.0780719086712946\\
0.116983756422997	-0.0775068653422831\\
0.0994812622666359	-0.0762675965842502\\
0.081103718256958	-0.0755812004208565\\
0.0755812004208565	-0.0754628014860135\\
0.0729220912329025	-0.0755812004208565\\
};
\addlegendentry{ALM$^{VMC}$}

\legend{}
\end{axis}
\node [left] at (-0.5,-0.5) {(b)};
\end{tikzpicture}%

==> domain.tex <==
\begin{tikzpicture}
  \def\L{3.0}
  \def\lx{-1.5}
  \def\ly{1.5}
  \def\lz{-1.5}
  \def\lzm{-0.75}
  \def\rn{0.35}
  \def\Lx{\lx*\L}
  \def\Ly{\ly*\L}
  \def\Lz{\lz*\L}
  \def\Lzm{\lzm*\L}
  \def\R{\rn*\L}
  \def\Vd{0.4*\Lzm}
  \def\Vu{0.4*\Lzm}
  \def\xV{0.0*\Lx}
  \def\xVl{1.0*\Lx}
  \def\chord{0.3*\R}
  \def\cm{0.25*\chord}
  \def\cp{-0.75*\chord}
  
  \draw[-] (0,0,0)--(\Lx,0,0);
  \draw[-] (\Lx,0,0)--(\Lx,\Ly,0);
  \draw[-] (\Lx,\Ly,0)--(0,\Ly,0);
  \draw[-] (0,\Ly,0)--(0,0,0);
  \draw[dashed] (0,0,\Lz)--(\Lx,0,\Lz);
  \draw[dashed] (\Lx,0,\Lz)--(\Lx,\Ly,\Lz);
  \draw[-] (\Lx,\Ly,\Lz)--(0,\Ly,\Lz);
  \draw[-] (0,\Ly,\Lz)--(0,0,\Lz);
  \draw[-] (0,0,0)--(0,0,\Lz);
  \draw[dashed] (\Lx,0,0)--(\Lx,0,\Lz);
  \draw[-] (\Lx,\Ly,0)--(\Lx,\Ly,\Lz);
  \draw[-] (0,\Ly,0)--(0,\Ly,\Lz);
  %\fill[fill=gray,fill opacity=0.2] (0,0,\Lzm) rectangle (\Lx,\Ly,\Lzm);
  
  \draw[very thin,fill=gray,fill opacity=0.8] (0.5*\Lx-\R,0.5*\Ly,\Lzm+\cm) -- (0.5*\Lx+\R,0.5*\Ly,\Lzm+\cm) -- (0.5*\Lx+\R,0.5*\Ly,\Lzm+\cp) -- (0.5*\Lx-\R,0.5*\Ly,\Lzm+\cp) -- cycle;
  \draw[very thin,fill=gray,fill opacity=0.8] (0.5*\Lx-\R,0.5*\Ly,\Lzm+\cm) -- (0.5*\Lx-\R,0.5*\Ly+0.2*\R,\Lzm+\cm) -- (0.5*\Lx-\R,0.5*\Ly+0.2*\R,\Lzm+\cp) -- (0.5*\Lx-\R,0.5*\Ly,\Lzm+\cp) -- cycle;
  \draw[very thin,fill=gray,fill opacity=0.8] (0.5*\Lx+\R,0.5*\Ly,\Lzm+\cm) -- (0.5*\Lx+\R,0.5*\Ly+0.2*\R,\Lzm+\cm) -- (0.5*\Lx+\R,0.5*\Ly+0.2*\R,\Lzm+\cp) -- (0.5*\Lx+\R,0.5*\Ly,\Lzm+\cp) -- cycle;
  \draw[->] (0.5*\Lx,0.5*\Ly,\Lzm+0.35*\R) -- (0.5*\Lx-\R,0.5*\Ly,\Lzm+0.35*\R) node[below]{\small{$s$}};
  
%  \draw[scale=\R,black!90!white,shift={(\lx/\rn/2,\ly/\rn/2,\lzm/\rn)},xscale=-1,fill=black!90!white] plot file{Figures/blade.dat};
  
  \draw[->] (0.5*\L,0,\Lzm)--++(-\L/5,0,0) node[below]{\scriptsize{$X$}};
  \draw[->] (0.5*\L,0,\Lzm)--++(0,\L/5,0) node[left]{\scriptsize{$Y$}};
  \draw[->] (0.5*\L,0,\Lzm)--++(0,0,-\L/3) node[below]{\scriptsize{$Z$}};
  
  \draw[latex-latex] (0,-\L/10,0)--(\Lx,-\L/10,0) node[midway,below]{\small{$L_X$}};
  \draw[latex-latex] (\Lx-\L/10,0,0)--(\Lx-\L/10,\Ly,0) node[midway,left]{\small{$L_Y$}};
  \draw[latex-latex] (0.95*\Lx,\Ly,0)--(0.95*\Lx,\Ly,\Lz) node[midway,right]{\small{$L_Z$}};
  %\draw[latex-latex] (0.7*\Lx,\Ly,0)--(0.7*\Lx,\Ly,\Lzm) node[midway,right]{\scriptsize{$L_{zin}$}};
  %\draw[latex-latex] (0.7*\Lx,\Ly,\Lzm)--(0.7*\Lx,\Ly,\Lz) node[midway,right]{\scriptsize{$L_{zout}$}};
  
  \draw[->] (\xV,0,0)--(\xV,0,\Vd);
  \draw[->] (\xV,0.125*\Ly,0)--(\xV,0.125*\Ly,0.125*\Vu+0.875*\Vd);
  \draw[->] (\xV,0.25*\Ly,0)--(\xV,0.25*\Ly,0.25*\Vu+0.75*\Vd);
  \draw[->] (\xV,0.375*\Ly,0)--(\xV,0.375*\Ly,0.375*\Vu+0.625*\Vd);
  \draw[->] (\xV,0.5*\Ly,0)--(\xV,0.5*\Ly,0.5*\Vu+0.5*\Vd);
  \draw[->] (\xV,0.625*\Ly,0)--(\xV,0.625*\Ly,0.625*\Vu+0.375*\Vd);
  \draw[->] (\xV,0.75*\Ly,0)--(\xV,0.75*\Ly,0.75*\Vu+0.25*\Vd);
  \draw[->] (\xV,0.875*\Ly,0)--(\xV,0.875*\Ly,0.875*\Vu+0.125*\Vd);
  \draw[->] (\xV,\Ly,0)--(\xV,\Ly,\Vu);
  \draw[dotted] (\xV,0,\Vd)--(\xV,\Ly,\Vu) node[midway,right]{\small{$\mathbf{U_{0}}$}};
  
  \draw[->] (\xVl,0,0)--(\xVl,0,\Vd);
  \draw[->] (\xVl,0.125*\Ly,0)--(\xVl,0.125*\Ly,0.125*\Vu+0.875*\Vd);
  \draw[->] (\xVl,0.25*\Ly,0)--(\xVl,0.25*\Ly,0.25*\Vu+0.75*\Vd);
  \draw[->] (\xVl,0.375*\Ly,0)--(\xVl,0.375*\Ly,0.375*\Vu+0.625*\Vd);
  \draw[->] (\xVl,0.5*\Ly,0)--(\xVl,0.5*\Ly,0.5*\Vu+0.5*\Vd);
  \draw[->] (\xVl,0.625*\Ly,0)--(\xVl,0.625*\Ly,0.625*\Vu+0.375*\Vd);
  \draw[->] (\xVl,0.75*\Ly,0)--(\xVl,0.75*\Ly,0.75*\Vu+0.25*\Vd);
  \draw[->] (\xVl,0.875*\Ly,0)--(\xVl,0.875*\Ly,0.875*\Vu+0.125*\Vd);
  \draw[->] (\xVl,\Ly,0)--(\xVl,\Ly,\Vu);
  \draw[dotted] (\xVl,0,\Vd)--(\xVl,\Ly,\Vu);
  
\end{tikzpicture}

==> tailVsheet_afterrev.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\textwidth,
height=0.45\textwidth,
scale only axis,
plot box ratio=1.75 1.5 1,
xmin=-0.2,
xmax=1.2,
tick align=outside,
xlabel style={font=\color{white!15!black}},
xlabel={$Z$},
xtick={-0.2,0.0,...,1.2},
ymin=-0.6,
ymax=0.6,
ylabel style={font=\color{white!15!black}},
ylabel={$X$},
zmin=-0.6,
zmax=0.2,
zlabel style={font=\color{white!15!black}},
zlabel={$Y$},
view={-110}{10},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
axis z line*=left,
xmajorgrids,
ymajorgrids,
zmajorgrids,
tick label style={font=\scriptsize},
legend style={legend cell align=left, align=left, font=\scriptsize, row sep=-0.1cm},
%legend pos=south east
]
\addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.49	0\\
};
\addlegendentry{Control points}

 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.5	0\\
0	-0.48	0\\
0	-0.46	0\\
0	-0.44	0\\
0	-0.42	0\\
0	-0.4	0\\
0	-0.38	0\\
0	-0.36	0\\
0	-0.34	0\\
0	-0.32	0\\
0	-0.3	0\\
0	-0.28	0\\
0	-0.26	0\\
0	-0.24	0\\
0	-0.22	0\\
0	-0.2	0\\
0	-0.18	0\\
0	-0.16	0\\
0	-0.14	0\\
0	-0.12	0\\
0	-0.1	0\\
0	-0.08	0\\
0	-0.06	0\\
0	-0.04	0\\
0	-0.02	0\\
0	0	0\\
0	0	0\\
0	0.02	0\\
0	0.04	0\\
0	0.06	0\\
0	0.08	0\\
0	0.1	0\\
0	0.12	0\\
0	0.14	0\\
0	0.16	0\\
0	0.18	0\\
0	0.2	0\\
0	0.22	0\\
0	0.24	0\\
0	0.26	0\\
0	0.28	0\\
0	0.3	0\\
0	0.32	0\\
0	0.34	0\\
0	0.36	0\\
0	0.38	0\\
0	0.4	0\\
0	0.42	0\\
0	0.44	0\\
0	0.46	0\\
0	0.48	0\\
0	0.5	0\\
0	0	0\\
0	1.2246e-18	-0.02\\
0	2.4493e-18	-0.04\\
0	3.6739e-18	-0.06\\
0	4.8986e-18	-0.08\\
0	6.1232e-18	-0.1\\
0	7.3479e-18	-0.12\\
0	8.5725e-18	-0.14\\
0	9.7972e-18	-0.16\\
0	1.1022e-17	-0.18\\
0	1.2246e-17	-0.2\\
0	1.3471e-17	-0.22\\
0	1.4696e-17	-0.24\\
0	1.592e-17	-0.26\\
0	1.7145e-17	-0.28\\
0	1.837e-17	-0.3\\
0	1.9594e-17	-0.32\\
0	2.0819e-17	-0.34\\
0	2.2044e-17	-0.36\\
0	2.3268e-17	-0.38\\
0	2.4493e-17	-0.4\\
0	2.5718e-17	-0.42\\
0	2.6942e-17	-0.44\\
0	2.8167e-17	-0.46\\
0	2.9392e-17	-0.48\\
0	3.0616e-17	-0.5\\
};
\addlegendentry{ALM vortex sheet}

 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.5	0\\
1.2	-0.5	0\\
};
\addlegendentry{LL vortex sheet}

 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.47	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.45	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.43	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.41	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.39	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.37	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.35	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.33	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.31	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.29	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.27	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.25	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.23	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.21	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.19	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.17	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.15	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.13	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.11	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.09	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.07	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.05	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.03	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	-0.01	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.01	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.03	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.05	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.07	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.09	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.11	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.13	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.15	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.17	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.19	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.21	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.23	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.25	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.27	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.29	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.31	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.33	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.35	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.37	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.39	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.41	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.43	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.45	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.47	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	0.49	0\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	6.12323399573677e-19	-0.01\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.83697019872103e-18	-0.03\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	3.06161699786838e-18	-0.05\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	4.28626379701574e-18	-0.07\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	5.51091059616309e-18	-0.09\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	6.73555739531044e-18	-0.11\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	7.9602041944578e-18	-0.13\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	9.18485099360515e-18	-0.15\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.04094977927525e-17	-0.17\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.16341445918999e-17	-0.19\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.28587913910472e-17	-0.21\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.40834381901946e-17	-0.23\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.53080849893419e-17	-0.25\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.65327317884893e-17	-0.27\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.77573785876366e-17	-0.29\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	1.8982025386784e-17	-0.31\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.02066721859313e-17	-0.33\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.14313189850787e-17	-0.35\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.2655965784226e-17	-0.37\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.38806125833734e-17	-0.39\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.51052593825207e-17	-0.41\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.63299061816681e-17	-0.43\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.75545529808154e-17	-0.45\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	2.87791997799628e-17	-0.47\\
};
 \addplot3 [color=lightgray, only marks, mark=*, mark options={solid, black}, mark size=0.75pt]
 table[row sep=crcr] {%
0	3.00038465791102e-17	-0.49\\
};

 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.5	0\\
0.0025158	-0.49998	-6.7765e-05\\
0.0050316	-0.49997	-0.00013104\\
0.0075475	-0.49995	-0.0001897\\
0.010063	-0.49993	-0.00024371\\
0.012579	-0.49991	-0.00029308\\
0.015095	-0.49989	-0.00033788\\
0.017611	-0.49987	-0.0003782\\
0.020127	-0.49985	-0.00041419\\
0.022643	-0.49983	-0.00044602\\
0.027674	-0.49978	-0.00049804\\
0.057855	-0.49938	-0.00058833\\
0.088013	-0.49883	-0.00059594\\
0.11815	-0.49812	-0.00077974\\
0.14826	-0.49729	-0.0011848\\
0.17835	-0.49633	-0.0017601\\
0.20843	-0.49526	-0.0024492\\
0.23848	-0.49408	-0.00321\\
0.26851	-0.4928	-0.0040123\\
0.29852	-0.49143	-0.0048331\\
0.32851	-0.48997	-0.0056549\\
0.35849	-0.48842	-0.0064634\\
0.38844	-0.4868	-0.0072468\\
0.41838	-0.48511	-0.0079955\\
0.44831	-0.48335	-0.0087011\\
0.47822	-0.48153	-0.0093567\\
0.50812	-0.47966	-0.0099563\\
0.53801	-0.47774	-0.010495\\
0.56789	-0.47578	-0.010968\\
0.59775	-0.47378	-0.011373\\
0.62761	-0.47174	-0.011705\\
0.65747	-0.46968	-0.011964\\
0.68731	-0.4676	-0.012146\\
0.71715	-0.46551	-0.012252\\
0.74699	-0.4634	-0.012279\\
0.77682	-0.46129	-0.012228\\
0.80665	-0.45918	-0.012098\\
0.83647	-0.45708	-0.011891\\
0.86629	-0.455	-0.011607\\
0.89611	-0.45293	-0.011247\\
0.92593	-0.45089	-0.010815\\
0.95574	-0.44887	-0.010311\\
0.98556	-0.44689	-0.0097379\\
1.0154	-0.44495	-0.0090991\\
1.0452	-0.44305	-0.0083973\\
1.075	-0.44119	-0.0076359\\
1.1048	-0.43939	-0.0068183\\
1.1346	-0.43764	-0.0059482\\
1.1644	-0.43594	-0.0050294\\
1.1942	-0.43431	-0.0040659\\
};

 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.48	0\\
0.002513	-0.47998	-2.0727e-05\\
0.005026	-0.47996	-3.3856e-05\\
0.0075388	-0.47994	-3.924e-05\\
0.010051	-0.47992	-3.6823e-05\\
0.012564	-0.4799	-2.6636e-05\\
0.015076	-0.47988	-8.7763e-06\\
0.017588	-0.47986	1.6595e-05\\
0.020099	-0.47983	4.9262e-05\\
0.02261	-0.47981	8.8967e-05\\
0.027632	-0.47976	0.00018828\\
0.057738	-0.47937	0.001185\\
0.087807	-0.47888	0.0024177\\
0.11786	-0.47832	0.0034793\\
0.1479	-0.4777	0.0042731\\
0.17794	-0.47705	0.0048467\\
0.20796	-0.47637	0.0052611\\
0.23797	-0.47565	0.0055603\\
0.26796	-0.47491	0.0057745\\
0.29794	-0.47415	0.0059244\\
0.3279	-0.47337	0.0060254\\
0.35785	-0.47258	0.0060887\\
0.38779	-0.47177	0.0061231\\
0.41771	-0.47095	0.0061354\\
0.44762	-0.47012	0.0061309\\
0.47751	-0.46928	0.0061139\\
0.5074	-0.46845	0.0060876\\
0.53728	-0.4676	0.0060548\\
0.56715	-0.46676	0.0060175\\
0.59701	-0.46591	0.0059775\\
0.62686	-0.46506	0.005936\\
0.6567	-0.46422	0.005894\\
0.68655	-0.46338	0.0058522\\
0.71638	-0.46253	0.0058111\\
0.74621	-0.4617	0.0057711\\
0.77604	-0.46086	0.0057323\\
0.80586	-0.46003	0.005695\\
0.83567	-0.4592	0.005659\\
0.86549	-0.45838	0.0056243\\
0.8953	-0.45756	0.0055909\\
0.92511	-0.45674	0.0055585\\
0.95492	-0.45593	0.0055268\\
0.98472	-0.45513	0.0054958\\
1.0145	-0.45432	0.0054652\\
1.0443	-0.45352	0.0054347\\
1.0741	-0.45273	0.0054041\\
1.1039	-0.45193	0.0053732\\
1.1337	-0.45114	0.0053417\\
1.1635	-0.45035	0.0053095\\
1.1933	-0.44957	0.0052764\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.48	0\\
1.2	-0.48	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.46	0\\
0.0025116	-0.45998	2.4099e-05\\
0.0050231	-0.45996	5.8822e-05\\
0.0075342	-0.45994	0.00010435\\
0.010045	-0.45991	0.00016074\\
0.012555	-0.45989	0.00022796\\
0.015064	-0.45987	0.00030585\\
0.017573	-0.45984	0.00039421\\
0.020082	-0.45981	0.00049275\\
0.022589	-0.45979	0.00060112\\
0.027603	-0.45973	0.00084575\\
0.057646	-0.45935	0.0028864\\
0.087636	-0.45892	0.0053055\\
0.11762	-0.4585	0.0075501\\
0.14761	-0.45811	0.009475\\
0.17761	-0.45775	0.011127\\
0.2076	-0.45743	0.012572\\
0.23759	-0.45716	0.013857\\
0.26757	-0.45693	0.015015\\
0.29754	-0.45675	0.016063\\
0.3275	-0.45662	0.017017\\
0.35746	-0.45653	0.017886\\
0.3874	-0.45649	0.018675\\
0.41733	-0.4565	0.01939\\
0.44725	-0.45655	0.020033\\
0.47716	-0.45664	0.020607\\
0.50707	-0.45677	0.021113\\
0.53697	-0.45694	0.021551\\
0.56686	-0.45715	0.021923\\
0.59674	-0.45738	0.022228\\
0.62662	-0.45765	0.022467\\
0.65649	-0.45794	0.022639\\
0.68636	-0.45825	0.022744\\
0.71622	-0.45858	0.022782\\
0.74608	-0.45892	0.022754\\
0.77593	-0.45927	0.022658\\
0.80578	-0.45962	0.022497\\
0.83562	-0.45998	0.022269\\
0.86547	-0.46033	0.021975\\
0.8953	-0.46067	0.021617\\
0.92514	-0.461	0.021195\\
0.95497	-0.46131	0.020711\\
0.9848	-0.4616	0.020166\\
1.0146	-0.46186	0.019562\\
1.0445	-0.46209	0.018901\\
1.0743	-0.46228	0.018184\\
1.1041	-0.46244	0.017415\\
1.1339	-0.46255	0.016596\\
1.1637	-0.46261	0.01573\\
1.1935	-0.46263	0.014821\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.46	0\\
1.2	-0.46	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.44	0\\
0.002512	-0.43998	5.8325e-05\\
0.0050237	-0.43995	0.00012982\\
0.0075349	-0.43993	0.00021469\\
0.010045	-0.4399	0.000313\\
0.012555	-0.43988	0.00042469\\
0.015064	-0.43985	0.00054959\\
0.017572	-0.43982	0.00068743\\
0.020079	-0.43979	0.00083786\\
0.022585	-0.43977	0.0010005\\
0.027595	-0.43971	0.0013602\\
0.057596	-0.43932	0.0042325\\
0.087528	-0.43893	0.0075937\\
0.11746	-0.43859	0.01077\\
0.14742	-0.43832	0.013581\\
0.17739	-0.43814	0.016078\\
0.20738	-0.43804	0.018335\\
0.23737	-0.43803	0.020407\\
0.26736	-0.4381	0.022326\\
0.29734	-0.43827	0.024113\\
0.32732	-0.43853	0.025784\\
0.35729	-0.43887	0.027345\\
0.38726	-0.4393	0.028805\\
0.41721	-0.43982	0.030166\\
0.44716	-0.44042	0.03143\\
0.4771	-0.44109	0.032598\\
0.50704	-0.44184	0.033671\\
0.53697	-0.44267	0.034648\\
0.56689	-0.44356	0.035527\\
0.59681	-0.44452	0.036309\\
0.62673	-0.44553	0.036992\\
0.65664	-0.4466	0.037573\\
0.68654	-0.44772	0.038053\\
0.71644	-0.44888	0.038429\\
0.74634	-0.45007	0.0387\\
0.77624	-0.4513	0.038866\\
0.80613	-0.45255	0.038924\\
0.83602	-0.45382	0.038876\\
0.86591	-0.45511	0.03872\\
0.89579	-0.45639	0.038456\\
0.92567	-0.45767	0.038085\\
0.95555	-0.45895	0.037607\\
0.98542	-0.46021	0.037023\\
1.0153	-0.46144	0.036335\\
1.0452	-0.46264	0.035543\\
1.075	-0.46381	0.034651\\
1.1049	-0.46493	0.03366\\
1.1348	-0.466	0.032573\\
1.1646	-0.46701	0.031394\\
1.1945	-0.46796	0.030126\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.44	0\\
1.2	-0.44	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.42	0\\
0.0025138	-0.41997	7.9172e-05\\
0.0050273	-0.41995	0.00017342\\
0.0075402	-0.41992	0.00028299\\
0.010052	-0.41989	0.00040795\\
0.012563	-0.41987	0.00054821\\
0.015073	-0.41984	0.00070358\\
0.017581	-0.41981	0.00087375\\
0.020089	-0.41978	0.0010583\\
0.022595	-0.41975	0.0012568\\
0.027605	-0.41968	0.0016933\\
0.05759	-0.41928	0.0051285\\
0.087488	-0.41888	0.0091259\\
0.1174	-0.41855	0.012922\\
0.14734	-0.4183	0.016315\\
0.17731	-0.41815	0.019365\\
0.2073	-0.41809	0.022158\\
0.2373	-0.41813	0.024753\\
0.2673	-0.41827	0.027188\\
0.2973	-0.41852	0.029488\\
0.3273	-0.41886	0.031668\\
0.35729	-0.41931	0.033739\\
0.38728	-0.41986	0.035708\\
0.41726	-0.42051	0.037579\\
0.44724	-0.42125	0.039356\\
0.47721	-0.4221	0.041039\\
0.50717	-0.42303	0.04263\\
0.53713	-0.42406	0.044127\\
0.56708	-0.42518	0.045531\\
0.59703	-0.42638	0.046839\\
0.62698	-0.42766	0.04805\\
0.65692	-0.42902	0.049163\\
0.68686	-0.43045	0.050174\\
0.7168	-0.43195	0.051083\\
0.74673	-0.43352	0.051886\\
0.77667	-0.43515	0.052582\\
0.8066	-0.43682	0.053168\\
0.83652	-0.43855	0.053642\\
0.86645	-0.44032	0.054002\\
0.89637	-0.44213	0.054247\\
0.9263	-0.44397	0.054375\\
0.95622	-0.44583	0.054384\\
0.98614	-0.44771	0.054274\\
1.0161	-0.4496	0.054043\\
1.046	-0.45149	0.053692\\
1.0759	-0.45338	0.05322\\
1.1058	-0.45525	0.052627\\
1.1357	-0.45711	0.051913\\
1.1656	-0.45895	0.05108\\
1.1955	-0.46075	0.05013\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.42	0\\
1.2	-0.42	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.4	0\\
0.0025167	-0.39997	8.8836e-05\\
0.0050331	-0.39995	0.00019412\\
0.0075489	-0.39992	0.0003161\\
0.010064	-0.39989	0.00045485\\
0.012577	-0.39986	0.00061029\\
0.015089	-0.39983	0.00078221\\
0.0176	-0.39979	0.00097024\\
0.020109	-0.39976	0.001174\\
0.022618	-0.39973	0.0013928\\
0.027631	-0.39966	0.0018735\\
0.057623	-0.39923	0.0056437\\
0.087511	-0.3988	0.010018\\
0.11741	-0.39842	0.014167\\
0.14735	-0.39812	0.017879\\
0.17733	-0.39789	0.021224\\
0.20733	-0.39776	0.024297\\
0.23734	-0.39771	0.027166\\
0.26736	-0.39775	0.029874\\
0.29738	-0.39788	0.032448\\
0.32739	-0.39811	0.034907\\
0.3574	-0.39843	0.037265\\
0.38741	-0.39885	0.03953\\
0.4174	-0.39936	0.041709\\
0.4474	-0.39996	0.043807\\
0.47738	-0.40066	0.045827\\
0.50737	-0.40145	0.047771\\
0.53735	-0.40233	0.049641\\
0.56732	-0.40331	0.051436\\
0.59729	-0.40436	0.053157\\
0.62726	-0.40551	0.054802\\
0.65722	-0.40674	0.056372\\
0.68718	-0.40805	0.057864\\
0.71714	-0.40944	0.059278\\
0.7471	-0.41091	0.06061\\
0.77705	-0.41245	0.061859\\
0.80701	-0.41406	0.063023\\
0.83696	-0.41575	0.064099\\
0.86691	-0.41749	0.065085\\
0.89686	-0.4193	0.065979\\
0.92681	-0.42117	0.066778\\
0.95676	-0.42309	0.067479\\
0.98671	-0.42506	0.068081\\
1.0167	-0.42707	0.068581\\
1.0466	-0.42913	0.068976\\
1.0765	-0.43122	0.069265\\
1.1065	-0.43334	0.069446\\
1.1364	-0.4355	0.069517\\
1.1664	-0.43767	0.069476\\
1.1963	-0.43985	0.069322\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.4	0\\
1.2	-0.4	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.38	0\\
0.0025202	-0.37997	9.1279e-05\\
0.0050402	-0.37994	0.00019999\\
0.0075594	-0.37991	0.0003264\\
0.010078	-0.37988	0.00047059\\
0.012594	-0.37985	0.00063247\\
0.01511	-0.37982	0.0008118\\
0.017624	-0.37978	0.0010082\\
0.020136	-0.37975	0.0012212\\
0.022647	-0.37972	0.0014503\\
0.027665	-0.37965	0.0019539\\
0.057679	-0.37919	0.0059088\\
0.087573	-0.37872	0.010489\\
0.11748	-0.37829	0.014818\\
0.14742	-0.3779	0.018677\\
0.17741	-0.37758	0.022146\\
0.20743	-0.37733	0.025331\\
0.23745	-0.37715	0.028305\\
0.26749	-0.37704	0.031115\\
0.29752	-0.37701	0.033793\\
0.32755	-0.37705	0.03636\\
0.35757	-0.37717	0.038831\\
0.38759	-0.37737	0.041218\\
0.4176	-0.37765	0.04353\\
0.4476	-0.37801	0.045773\\
0.4776	-0.37844	0.047951\\
0.5076	-0.37896	0.050069\\
0.53759	-0.37956	0.05213\\
0.56757	-0.38023	0.054134\\
0.59756	-0.38098	0.056083\\
0.62754	-0.3818	0.057979\\
0.65751	-0.3827	0.059821\\
0.68749	-0.38368	0.061608\\
0.71746	-0.38473	0.063341\\
0.74743	-0.38585	0.065019\\
0.7774	-0.38705	0.066641\\
0.80737	-0.38831	0.068206\\
0.83733	-0.38965	0.069712\\
0.8673	-0.39105	0.071157\\
0.89726	-0.39252	0.072541\\
0.92723	-0.39406	0.073861\\
0.95719	-0.39566	0.075116\\
0.98715	-0.39731	0.076303\\
1.0171	-0.39903	0.077422\\
1.0471	-0.40081	0.078469\\
1.077	-0.40264	0.079443\\
1.107	-0.40452	0.080342\\
1.137	-0.40646	0.081164\\
1.1669	-0.40844	0.081906\\
1.1969	-0.41046	0.082567\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.38	0\\
1.2	-0.38	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.36	0\\
0.0025241	-0.35997	8.9769e-05\\
0.0050481	-0.35994	0.00019772\\
0.0075714	-0.35991	0.00032414\\
0.010093	-0.35988	0.00046911\\
0.012614	-0.35984	0.00063254\\
0.015133	-0.35981	0.00081417\\
0.017651	-0.35977	0.0010136\\
0.020167	-0.35974	0.0012304\\
0.022681	-0.3597	0.0014639\\
0.027706	-0.35963	0.0019781\\
0.057753	-0.35915	0.0060315\\
0.087666	-0.35864	0.01072\\
0.11758	-0.35814	0.01513\\
0.14755	-0.35767	0.019039\\
0.17755	-0.35725	0.022536\\
0.20758	-0.35687	0.025735\\
0.23762	-0.35655	0.028715\\
0.26767	-0.35628	0.031528\\
0.29771	-0.35607	0.034208\\
0.32775	-0.35592	0.036779\\
0.35779	-0.35583	0.039259\\
0.38781	-0.35581	0.041659\\
0.41783	-0.35584	0.043992\\
0.44785	-0.35594	0.046263\\
0.47785	-0.35611	0.04848\\
0.50786	-0.35633	0.050646\\
0.53785	-0.35663	0.052766\\
0.56785	-0.35698	0.054842\\
0.59784	-0.3574	0.056877\\
0.62782	-0.35788	0.058872\\
0.65781	-0.35843	0.060828\\
0.68779	-0.35903	0.062747\\
0.71777	-0.3597	0.064628\\
0.74775	-0.36043	0.066473\\
0.77772	-0.36122	0.06828\\
0.8077	-0.36207	0.070051\\
0.83767	-0.36298	0.071784\\
0.86764	-0.36395	0.073479\\
0.89761	-0.36498	0.075136\\
0.92759	-0.36606	0.076754\\
0.95756	-0.36721	0.078331\\
0.98753	-0.36841	0.079867\\
1.0175	-0.36966	0.08136\\
1.0475	-0.37098	0.08281\\
1.0774	-0.37234	0.084215\\
1.1074	-0.37376	0.085574\\
1.1374	-0.37523	0.086884\\
1.1673	-0.37676	0.088146\\
1.1973	-0.37833	0.08936\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.36	0\\
1.2	-0.36	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.34	0\\
0.0025283	-0.33997	8.6422e-05\\
0.0050567	-0.33994	0.00019164\\
0.0075843	-0.3399	0.00031596\\
0.010111	-0.33987	0.00045947\\
0.012636	-0.33984	0.00062206\\
0.015159	-0.3398	0.00080348\\
0.017681	-0.33976	0.0010033\\
0.020201	-0.33973	0.001221\\
0.022719	-0.33969	0.001456\\
0.027752	-0.33961	0.0019749\\
0.057839	-0.3391	0.0060824\\
0.087779	-0.33855	0.010829\\
0.11772	-0.338	0.01527\\
0.1477	-0.33745	0.01918\\
0.17773	-0.33694	0.022657\\
0.20777	-0.33645	0.025821\\
0.23783	-0.336	0.028758\\
0.26789	-0.3356	0.031523\\
0.29795	-0.33523	0.034152\\
0.328	-0.33491	0.036671\\
0.35804	-0.33464	0.039099\\
0.38808	-0.33441	0.041451\\
0.4181	-0.33424	0.043738\\
0.44812	-0.33412	0.045968\\
0.47814	-0.33404	0.048147\\
0.50815	-0.33402	0.050282\\
0.53815	-0.33404	0.052377\\
0.56815	-0.33412	0.054434\\
0.59815	-0.33425	0.056457\\
0.62814	-0.33443	0.058448\\
0.65813	-0.33465	0.060409\\
0.68811	-0.33493	0.062341\\
0.7181	-0.33525	0.064246\\
0.74808	-0.33562	0.066124\\
0.77806	-0.33604	0.067975\\
0.80804	-0.33651	0.069802\\
0.83802	-0.33702	0.071603\\
0.86799	-0.33759	0.073379\\
0.89797	-0.3382	0.07513\\
0.92795	-0.33885	0.076857\\
0.95792	-0.33955	0.078558\\
0.9879	-0.3403	0.080235\\
1.0179	-0.3411	0.081886\\
1.0478	-0.34193	0.083512\\
1.0778	-0.34282	0.085112\\
1.1078	-0.34375	0.086686\\
1.1378	-0.34472	0.088233\\
1.1677	-0.34574	0.089753\\
1.1977	-0.3468	0.091245\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.34	0\\
1.2	-0.34	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.32	0\\
0.002533	-0.31997	8.2303e-05\\
0.0050661	-0.31993	0.00018394\\
0.0075985	-0.3199	0.00030522\\
0.01013	-0.31987	0.00044625\\
0.012659	-0.31983	0.00060692\\
0.015187	-0.31979	0.00078694\\
0.017714	-0.31976	0.00098591\\
0.020238	-0.31972	0.0012033\\
0.022761	-0.31968	0.0014384\\
0.027803	-0.3196	0.0019587\\
0.057937	-0.31906	0.0060979\\
0.087912	-0.31847	0.010878\\
0.11788	-0.31785	0.015324\\
0.14789	-0.31724	0.019212\\
0.17794	-0.31664	0.022645\\
0.208	-0.31605	0.025753\\
0.23808	-0.31549	0.028624\\
0.26815	-0.31496	0.031317\\
0.29822	-0.31446	0.03387\\
0.32828	-0.314	0.036312\\
0.35833	-0.31357	0.038662\\
0.38838	-0.31318	0.040937\\
0.41841	-0.31283	0.043147\\
0.44844	-0.31252	0.045303\\
0.47846	-0.31225	0.04741\\
0.50848	-0.31201	0.049476\\
0.53848	-0.31182	0.051505\\
0.56849	-0.31167	0.0535\\
0.59849	-0.31156	0.055465\\
0.62849	-0.31148	0.057402\\
0.65848	-0.31145	0.059314\\
0.68847	-0.31145	0.061202\\
0.71846	-0.31149	0.063068\\
0.74845	-0.31157	0.064912\\
0.77844	-0.31168	0.066736\\
0.80842	-0.31183	0.068541\\
0.83841	-0.31202	0.070328\\
0.86839	-0.31225	0.072097\\
0.89837	-0.31251	0.073848\\
0.92835	-0.31281	0.075582\\
0.95833	-0.31314	0.077299\\
0.98831	-0.31351	0.079\\
1.0183	-0.31392	0.080684\\
1.0483	-0.31436	0.082352\\
1.0782	-0.31483	0.084003\\
1.1082	-0.31535	0.085639\\
1.1382	-0.31589	0.087258\\
1.1682	-0.31647	0.088861\\
1.1982	-0.31708	0.090447\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.32	0\\
1.2	-0.32	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.3	0\\
0.0025381	-0.29997	7.794e-05\\
0.0050764	-0.29993	0.0001757\\
0.007614	-0.2999	0.0002936\\
0.01015	-0.29986	0.00043175\\
0.012685	-0.29982	0.00059004\\
0.015218	-0.29978	0.00076818\\
0.01775	-0.29974	0.00096573\\
0.020279	-0.2997	0.0011821\\
0.022808	-0.29966	0.0014167\\
0.027859	-0.29958	0.0019371\\
0.058047	-0.29901	0.0060968\\
0.088063	-0.29838	0.010896\\
0.11807	-0.29771	0.015336\\
0.14811	-0.29702	0.019191\\
0.17818	-0.29634	0.022571\\
0.20827	-0.29566	0.025613\\
0.23836	-0.295	0.028409\\
0.26845	-0.29436	0.03102\\
0.29853	-0.29374	0.033488\\
0.3286	-0.29315	0.035842\\
0.35867	-0.29259	0.038103\\
0.38872	-0.29206	0.040288\\
0.41876	-0.29156	0.042409\\
0.4488	-0.2911	0.044475\\
0.47882	-0.29066	0.046495\\
0.50885	-0.29026	0.048474\\
0.53886	-0.28988	0.050417\\
0.56887	-0.28954	0.052328\\
0.59888	-0.28923	0.054211\\
0.62888	-0.28895	0.056068\\
0.65888	-0.2887	0.057902\\
0.68888	-0.28849	0.059715\\
0.71888	-0.2883	0.061508\\
0.74887	-0.28814	0.063282\\
0.77886	-0.28801	0.06504\\
0.80886	-0.2879	0.066781\\
0.83885	-0.28783	0.068506\\
0.86883	-0.28778	0.070218\\
0.89882	-0.28776	0.071915\\
0.92881	-0.28777	0.073599\\
0.9588	-0.28781	0.07527\\
0.98878	-0.28787	0.076928\\
1.0188	-0.28796	0.078575\\
1.0488	-0.28808	0.080209\\
1.0787	-0.28822	0.081832\\
1.1087	-0.28839	0.083444\\
1.1387	-0.28859	0.085044\\
1.1687	-0.28881	0.086634\\
1.1987	-0.28905	0.088213\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.3	0\\
1.2	-0.3	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.28	0\\
0.0025438	-0.27997	7.3594e-05\\
0.0050879	-0.27993	0.00016746\\
0.0076313	-0.27989	0.00028193\\
0.010174	-0.27985	0.00041713\\
0.012714	-0.27981	0.00057292\\
0.015253	-0.27977	0.00074902\\
0.01779	-0.27973	0.00094497\\
0.020326	-0.27969	0.0011602\\
0.022859	-0.27965	0.001394\\
0.027922	-0.27956	0.001914\\
0.058171	-0.27896	0.0060887\\
0.088236	-0.27827	0.010901\\
0.11828	-0.27754	0.015327\\
0.14835	-0.27679	0.019142\\
0.17845	-0.27602	0.022465\\
0.20857	-0.27526	0.025435\\
0.23868	-0.2745	0.02815\\
0.26878	-0.27376	0.030675\\
0.29888	-0.27304	0.033052\\
0.32896	-0.27233	0.035313\\
0.35903	-0.27166	0.037479\\
0.38909	-0.271	0.039568\\
0.41914	-0.27037	0.041593\\
0.44919	-0.26977	0.043562\\
0.47922	-0.26919	0.045486\\
0.50925	-0.26864	0.047369\\
0.53927	-0.26812	0.049218\\
0.56929	-0.26762	0.051035\\
0.5993	-0.26714	0.052825\\
0.62931	-0.26669	0.054591\\
0.65932	-0.26626	0.056335\\
0.68932	-0.26585	0.058058\\
0.71933	-0.26547	0.059763\\
0.74933	-0.26511	0.061452\\
0.77933	-0.26478	0.063124\\
0.80932	-0.26446	0.064782\\
0.83932	-0.26417	0.066426\\
0.86932	-0.2639	0.068058\\
0.89931	-0.26365	0.069677\\
0.92931	-0.26341	0.071285\\
0.9593	-0.2632	0.072882\\
0.9893	-0.26301	0.074468\\
1.0193	-0.26284	0.076044\\
1.0493	-0.26269	0.07761\\
1.0793	-0.26256	0.079167\\
1.1093	-0.26245	0.080715\\
1.1393	-0.26236	0.082254\\
1.1693	-0.26229	0.083785\\
1.1992	-0.26223	0.085307\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.28	0\\
1.2	-0.28	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.26	0\\
0.0025503	-0.25996	6.9329e-05\\
0.0051009	-0.25993	0.00015936\\
0.0076508	-0.25989	0.00027045\\
0.0102	-0.25985	0.0004027\\
0.012747	-0.25981	0.000556\\
0.015292	-0.25976	0.00073004\\
0.017836	-0.25972	0.00092435\\
0.020377	-0.25968	0.0011383\\
0.022917	-0.25963	0.0013712\\
0.027993	-0.25954	0.0018906\\
0.058312	-0.25889	0.0060775\\
0.088432	-0.25815	0.010898\\
0.11853	-0.25736	0.015306\\
0.14863	-0.25652	0.019079\\
0.17877	-0.25568	0.022341\\
0.2089	-0.25482	0.025238\\
0.23904	-0.25397	0.027873\\
0.26916	-0.25313	0.030312\\
0.29927	-0.2523	0.0326\\
0.32936	-0.2515	0.034769\\
0.35944	-0.25071	0.036842\\
0.38952	-0.24994	0.038837\\
0.41958	-0.2492	0.040767\\
0.44963	-0.24847	0.042642\\
0.47967	-0.24777	0.044471\\
0.50971	-0.24709	0.046259\\
0.53974	-0.24643	0.048013\\
0.56976	-0.24579	0.049736\\
0.59979	-0.24517	0.051433\\
0.6298	-0.24456	0.053105\\
0.65982	-0.24398	0.054756\\
0.68983	-0.24342	0.056387\\
0.71985	-0.24287	0.058\\
0.74986	-0.24234	0.059598\\
0.77986	-0.24182	0.06118\\
0.80987	-0.24133	0.062748\\
0.83988	-0.24085	0.064303\\
0.86988	-0.24038	0.065846\\
0.89989	-0.23993	0.067378\\
0.92989	-0.2395	0.068899\\
0.95989	-0.23908	0.07041\\
0.9899	-0.23867	0.071911\\
1.0199	-0.23828	0.073403\\
1.0499	-0.23791	0.074887\\
1.0799	-0.23754	0.076362\\
1.1099	-0.23719	0.077829\\
1.1399	-0.23686	0.079289\\
1.1699	-0.23654	0.080741\\
1.1999	-0.23623	0.082186\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.26	0\\
1.2	-0.26	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.24	0\\
0.0025576	-0.23996	6.5141e-05\\
0.0051156	-0.23992	0.00015141\\
0.007673	-0.23988	0.00025917\\
0.010229	-0.23984	0.00038854\\
0.012784	-0.2398	0.00053939\\
0.015337	-0.23975	0.0007114\\
0.017888	-0.23971	0.00090411\\
0.020437	-0.23966	0.0011169\\
0.022984	-0.23961	0.0013489\\
0.028073	-0.23951	0.0018676\\
0.058472	-0.23882	0.0060657\\
0.088656	-0.23802	0.010892\\
0.1188	-0.23714	0.01528\\
0.14895	-0.23623	0.019007\\
0.17912	-0.23529	0.022206\\
0.20928	-0.23434	0.025029\\
0.23943	-0.2334	0.027582\\
0.26957	-0.23246	0.029933\\
0.29969	-0.23153	0.032129\\
0.32979	-0.23062	0.034205\\
0.35988	-0.22973	0.036183\\
0.38996	-0.22885	0.038082\\
0.42003	-0.228	0.039915\\
0.45009	-0.22716	0.041694\\
0.48014	-0.22634	0.043426\\
0.51018	-0.22553	0.045119\\
0.54022	-0.22474	0.046777\\
0.57026	-0.22397	0.048406\\
0.60029	-0.22322	0.050008\\
0.63031	-0.22248	0.051587\\
0.66034	-0.22175	0.053145\\
0.69036	-0.22104	0.054684\\
0.72038	-0.22034	0.056206\\
0.7504	-0.21965	0.057712\\
0.78042	-0.21898	0.059204\\
0.81044	-0.21831	0.060683\\
0.84045	-0.21766	0.06215\\
0.87047	-0.21702	0.063606\\
0.90049	-0.2164	0.06505\\
0.9305	-0.21578	0.066485\\
0.96052	-0.21517	0.06791\\
0.99053	-0.21458	0.069326\\
1.0205	-0.21399	0.070734\\
1.0506	-0.21341	0.072134\\
1.0806	-0.21284	0.073526\\
1.1106	-0.21228	0.07491\\
1.1406	-0.21173	0.076288\\
1.1706	-0.21119	0.077658\\
1.2006	-0.21066	0.079022\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.24	0\\
1.2	-0.24	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.22	0\\
0.0025662	-0.21996	6.1595e-05\\
0.0051329	-0.21992	0.00014474\\
0.0076991	-0.21988	0.00024982\\
0.010264	-0.21983	0.00037695\\
0.012827	-0.21978	0.000526\\
0.015389	-0.21974	0.00069665\\
0.017948	-0.21969	0.0008884\\
0.020506	-0.21964	0.0011006\\
0.023062	-0.21959	0.0013325\\
0.028168	-0.21948	0.0018517\\
0.05866	-0.21873	0.0060683\\
0.088919	-0.21786	0.010906\\
0.11912	-0.2169	0.015277\\
0.14932	-0.21589	0.018964\\
0.17952	-0.21485	0.022106\\
0.20971	-0.2138	0.024862\\
0.23989	-0.21276	0.027341\\
0.27004	-0.21172	0.029615\\
0.30018	-0.21069	0.031731\\
0.3303	-0.20968	0.033725\\
0.3604	-0.20868	0.035622\\
0.39049	-0.20771	0.037438\\
0.42058	-0.20674	0.03919\\
0.45065	-0.2058	0.040886\\
0.48071	-0.20486	0.042537\\
0.51077	-0.20395	0.044148\\
0.54082	-0.20304	0.045725\\
0.57087	-0.20215	0.047272\\
0.60092	-0.20128	0.048794\\
0.63096	-0.20041	0.050292\\
0.661	-0.19956	0.051769\\
0.69104	-0.19871	0.053228\\
0.72107	-0.19787	0.05467\\
0.75111	-0.19705	0.056097\\
0.78114	-0.19623	0.05751\\
0.81117	-0.19542	0.05891\\
0.8412	-0.19462	0.060298\\
0.87124	-0.19383	0.061675\\
0.90127	-0.19304	0.063041\\
0.9313	-0.19226	0.064398\\
0.96133	-0.19149	0.065746\\
0.99136	-0.19072	0.067085\\
1.0214	-0.18996	0.068417\\
1.0514	-0.1892	0.06974\\
1.0814	-0.18845	0.071056\\
1.1115	-0.18771	0.072365\\
1.1415	-0.18697	0.073667\\
1.1715	-0.18624	0.074963\\
1.2016	-0.18551	0.076253\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.22	0\\
1.2	-0.22	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.2	0\\
0.0025765	-0.19996	5.8498e-05\\
0.0051536	-0.19991	0.00013899\\
0.0077302	-0.19987	0.00024188\\
0.010305	-0.19982	0.00036727\\
0.012879	-0.19977	0.00051504\\
0.015451	-0.19972	0.00068486\\
0.018021	-0.19967	0.0008762\\
0.020588	-0.19962	0.0010884\\
0.023154	-0.19956	0.0013207\\
0.02828	-0.19945	0.0018417\\
0.058882	-0.19863	0.0060834\\
0.089228	-0.19767	0.010938\\
0.1195	-0.19661	0.015298\\
0.14975	-0.19549	0.01895\\
0.17999	-0.19435	0.022042\\
0.21021	-0.19319	0.02474\\
0.24041	-0.19204	0.027155\\
0.27059	-0.1909	0.029362\\
0.30074	-0.18977	0.03141\\
0.33088	-0.18866	0.033334\\
0.361	-0.18757	0.035159\\
0.39111	-0.18649	0.036905\\
0.4212	-0.18542	0.038584\\
0.45129	-0.18437	0.04021\\
0.48137	-0.18333	0.041788\\
0.51145	-0.1823	0.043328\\
0.54152	-0.18129	0.044834\\
0.57158	-0.18028	0.046311\\
0.60165	-0.17929	0.047762\\
0.63171	-0.1783	0.04919\\
0.66176	-0.17732	0.050598\\
0.69182	-0.17635	0.051988\\
0.72187	-0.17538	0.053362\\
0.75193	-0.17442	0.054721\\
0.78198	-0.17347	0.056067\\
0.81203	-0.17252	0.0574\\
0.84208	-0.17158	0.058722\\
0.87213	-0.17064	0.060033\\
0.90218	-0.1697	0.061335\\
0.93223	-0.16877	0.062627\\
0.96228	-0.16784	0.063911\\
0.99233	-0.16691	0.065186\\
1.0224	-0.16599	0.066454\\
1.0524	-0.16506	0.067715\\
1.0825	-0.16415	0.068969\\
1.1125	-0.16323	0.070216\\
1.1426	-0.16231	0.071458\\
1.1726	-0.1614	0.072693\\
1.2027	-0.16049	0.073923\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.2	0\\
1.2	-0.2	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.18	0\\
0.002589	-0.17996	5.6236e-05\\
0.0051787	-0.17991	0.00013493\\
0.007768	-0.17986	0.00023649\\
0.010356	-0.17981	0.00036104\\
0.012942	-0.17976	0.00050845\\
0.015526	-0.1797	0.00067837\\
0.018109	-0.17965	0.00087026\\
0.020689	-0.17959	0.0010834\\
0.023267	-0.17953	0.001317\\
0.028417	-0.1794	0.0018418\\
0.059151	-0.17851	0.0061198\\
0.089598	-0.17743	0.010998\\
0.11995	-0.17625	0.015351\\
0.15025	-0.17501	0.018971\\
0.18053	-0.17374	0.022017\\
0.21079	-0.17247	0.02466\\
0.24101	-0.17121	0.027016\\
0.27121	-0.16996	0.029161\\
0.30138	-0.16873	0.031146\\
0.33153	-0.16751	0.033007\\
0.36167	-0.16631	0.03477\\
0.3918	-0.16513	0.036453\\
0.42191	-0.16396	0.038072\\
0.45202	-0.1628	0.039637\\
0.48212	-0.16165	0.041157\\
0.51222	-0.16051	0.042639\\
0.54231	-0.15938	0.044089\\
0.5724	-0.15826	0.04551\\
0.60248	-0.15715	0.046907\\
0.63257	-0.15604	0.048282\\
0.66265	-0.15494	0.049639\\
0.69273	-0.15384	0.050978\\
0.72281	-0.15275	0.052302\\
0.75289	-0.15166	0.053612\\
0.78297	-0.15057	0.05491\\
0.81304	-0.14949	0.056196\\
0.84312	-0.14841	0.057472\\
0.8732	-0.14733	0.058738\\
0.90328	-0.14625	0.059996\\
0.93336	-0.14517	0.061245\\
0.96343	-0.14409	0.062487\\
0.99351	-0.14301	0.063722\\
1.0236	-0.14194	0.06495\\
1.0537	-0.14086	0.066171\\
1.0837	-0.13978	0.067387\\
1.1138	-0.1387	0.068598\\
1.1439	-0.13763	0.069802\\
1.174	-0.13655	0.071002\\
1.2041	-0.13546	0.072197\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.18	0\\
1.2	-0.18	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.16	0\\
0.0026045	-0.15995	5.4824e-05\\
0.0052098	-0.15991	0.00013257\\
0.0078147	-0.15985	0.00023369\\
0.010418	-0.1598	0.00035829\\
0.01302	-0.15974	0.00050625\\
0.01562	-0.15969	0.0006772\\
0.018217	-0.15962	0.00087058\\
0.020812	-0.15956	0.0010857\\
0.023405	-0.1595	0.0013216\\
0.028585	-0.15936	0.001852\\
0.059477	-0.15836	0.0061766\\
0.09004	-0.15715	0.011086\\
0.12047	-0.15582	0.015439\\
0.15084	-0.15444	0.019038\\
0.18116	-0.15305	0.022054\\
0.21145	-0.15165	0.024663\\
0.2417	-0.15027	0.026984\\
0.27192	-0.14892	0.029096\\
0.30213	-0.14758	0.03105\\
0.33231	-0.14626	0.032881\\
0.36248	-0.14496	0.034616\\
0.39264	-0.14367	0.036273\\
0.42279	-0.1424	0.037867\\
0.45294	-0.14115	0.039409\\
0.48307	-0.1399	0.040906\\
0.51321	-0.13867	0.042367\\
0.54334	-0.13744	0.043795\\
0.57347	-0.13622	0.045195\\
0.60359	-0.135	0.046572\\
0.63371	-0.13379	0.047928\\
0.66383	-0.13259	0.049265\\
0.69396	-0.13138	0.050586\\
0.72408	-0.13018	0.051893\\
0.7542	-0.12899	0.053186\\
0.78431	-0.12779	0.054468\\
0.81443	-0.12659	0.055739\\
0.84455	-0.12539	0.057\\
0.87467	-0.1242	0.058252\\
0.90479	-0.123	0.059496\\
0.93491	-0.1218	0.060732\\
0.96503	-0.1206	0.061961\\
0.99515	-0.1194	0.063184\\
1.0253	-0.1182	0.0644\\
1.0554	-0.117	0.065611\\
1.0855	-0.11579	0.066817\\
1.1156	-0.11458	0.068018\\
1.1457	-0.11337	0.069214\\
1.1759	-0.11215	0.070405\\
1.206	-0.11093	0.071593\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.16	0\\
1.2	-0.16	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.14	0\\
0.0026231	-0.13995	5.495e-05\\
0.0052473	-0.1399	0.00013331\\
0.0078709	-0.13985	0.00023555\\
0.010493	-0.13979	0.00036181\\
0.013114	-0.13973	0.00051194\\
0.015732	-0.13966	0.00068556\\
0.018347	-0.1396	0.0008821\\
0.020961	-0.13953	0.0011008\\
0.023572	-0.13946	0.0013407\\
0.028786	-0.1393	0.0018803\\
0.059863	-0.13817	0.0062718\\
0.090553	-0.1368	0.011232\\
0.12107	-0.1353	0.015606\\
0.15149	-0.13377	0.019207\\
0.18186	-0.13223	0.022218\\
0.21218	-0.13071	0.024819\\
0.24246	-0.12921	0.027132\\
0.27271	-0.12775	0.029234\\
0.30294	-0.12631	0.031177\\
0.33315	-0.12489	0.032997\\
0.36335	-0.12349	0.034721\\
0.39354	-0.12211	0.036368\\
0.42372	-0.12075	0.037954\\
0.4539	-0.1194	0.039488\\
0.48407	-0.11806	0.04098\\
0.51424	-0.11673	0.042435\\
0.54441	-0.11541	0.04386\\
0.57457	-0.11409	0.045258\\
0.60473	-0.11278	0.046634\\
0.6349	-0.11147	0.04799\\
0.66506	-0.11017	0.049329\\
0.69522	-0.10886	0.050653\\
0.72538	-0.10756	0.051964\\
0.75554	-0.10626	0.053263\\
0.7857	-0.10496	0.054551\\
0.81587	-0.10366	0.055829\\
0.84603	-0.10236	0.057099\\
0.87619	-0.10106	0.05836\\
0.90635	-0.099756	0.059615\\
0.93652	-0.098451	0.060863\\
0.96668	-0.097144	0.062104\\
0.99684	-0.095834	0.063341\\
1.027	-0.094521	0.064572\\
1.0572	-0.093205	0.065799\\
1.0873	-0.091887	0.067021\\
1.1175	-0.090564	0.06824\\
1.1477	-0.089238	0.069455\\
1.1778	-0.087908	0.070666\\
1.208	-0.086574	0.071874\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.14	0\\
1.2	-0.14	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.12	0\\
0.0026451	-0.11995	5.6143e-05\\
0.0052913	-0.1199	0.00013611\\
0.0079372	-0.11984	0.0002404\\
0.010581	-0.11978	0.00036916\\
0.013224	-0.11971	0.00052226\\
0.015863	-0.11964	0.00069929\\
0.0185	-0.11957	0.00089964\\
0.021134	-0.11949	0.0011225\\
0.023766	-0.11941	0.001367\\
0.029021	-0.11923	0.0019165\\
0.060302	-0.11794	0.0063726\\
0.091119	-0.11635	0.011371\\
0.12171	-0.11465	0.015749\\
0.15217	-0.11294	0.01934\\
0.18255	-0.11124	0.022336\\
0.21289	-0.10958	0.024925\\
0.24318	-0.10797	0.02723\\
0.27345	-0.10638	0.029329\\
0.3037	-0.10484	0.031274\\
0.33394	-0.10331	0.033101\\
0.36416	-0.10182	0.034834\\
0.39438	-0.10034	0.036494\\
0.42459	-0.098884	0.038093\\
0.4548	-0.097439	0.039642\\
0.485	-0.096005	0.041151\\
0.5152	-0.094581	0.042625\\
0.5454	-0.093164	0.044069\\
0.5756	-0.091754	0.045488\\
0.6058	-0.090348	0.046886\\
0.636	-0.088945	0.048264\\
0.6662	-0.087545	0.049627\\
0.6964	-0.086146	0.050975\\
0.7266	-0.084749	0.05231\\
0.75679	-0.083351	0.053634\\
0.78699	-0.081953	0.054949\\
0.81719	-0.080554	0.056254\\
0.84739	-0.079154	0.057552\\
0.87759	-0.077751	0.058843\\
0.90779	-0.076347	0.060128\\
0.93799	-0.074939	0.061407\\
0.9682	-0.073529	0.062682\\
0.9984	-0.072115	0.063951\\
1.0286	-0.070698	0.065217\\
1.0588	-0.069277	0.066479\\
1.089	-0.067851	0.067738\\
1.1192	-0.066422	0.068993\\
1.1494	-0.064987	0.070247\\
1.1796	-0.063548	0.071497\\
1.2098	-0.062104	0.072746\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.12	0\\
1.2	-0.12	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.1	0\\
0.0026685	-0.099949	5.6328e-05\\
0.0053384	-0.099892	0.00013664\\
0.0080078	-0.099829	0.00024148\\
0.010675	-0.099762	0.00037104\\
0.01334	-0.099689	0.00052517\\
0.016002	-0.099611	0.00070346\\
0.018661	-0.099528	0.00090529\\
0.021317	-0.09944	0.0011298\\
0.023969	-0.099348	0.0013761\\
0.029264	-0.099149	0.0019295\\
0.060729	-0.097633	0.0064034\\
0.09162	-0.09579	0.011393\\
0.12222	-0.093854	0.015743\\
0.15265	-0.091937	0.019306\\
0.18301	-0.090075	0.022283\\
0.21331	-0.088273	0.024862\\
0.24358	-0.086527	0.027166\\
0.27383	-0.084828	0.029272\\
0.30406	-0.083168	0.03123\\
0.33429	-0.081542	0.033073\\
0.36451	-0.079943	0.034828\\
0.39472	-0.078366	0.036512\\
0.42493	-0.076807	0.038137\\
0.45514	-0.075262	0.039714\\
0.48534	-0.07373	0.041252\\
0.51555	-0.072206	0.042756\\
0.54576	-0.070691	0.044233\\
0.57596	-0.06918	0.045685\\
0.60617	-0.067674	0.047118\\
0.63638	-0.066171	0.048533\\
0.66658	-0.06467	0.049932\\
0.69679	-0.06317	0.051319\\
0.727	-0.06167	0.052694\\
0.75721	-0.06017	0.054059\\
0.78741	-0.058668	0.055416\\
0.81762	-0.057165	0.056765\\
0.84783	-0.055659	0.058107\\
0.87804	-0.05415	0.059443\\
0.90825	-0.052638	0.060774\\
0.93846	-0.051123	0.062101\\
0.96867	-0.049603	0.063424\\
0.99888	-0.048079	0.064743\\
1.0291	-0.046551	0.06606\\
1.0593	-0.045018	0.067375\\
1.0895	-0.04348	0.068687\\
1.1197	-0.041937	0.069998\\
1.1499	-0.040388	0.071308\\
1.1801	-0.038833	0.072617\\
1.2103	-0.037273	0.073926\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.1	0\\
1.2	-0.1	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.08	0\\
0.0026847	-0.079947	5.8517e-05\\
0.0053708	-0.079887	0.00014084\\
0.0080562	-0.079819	0.00024757\\
0.010739	-0.079745	0.00037891\\
0.01342	-0.079664	0.00053474\\
0.016096	-0.079576	0.00071464\\
0.018769	-0.079481	0.00091798\\
0.021439	-0.07938	0.0011439\\
0.024104	-0.079273	0.0013915\\
0.029424	-0.07904	0.0019469\\
0.06098	-0.077242	0.0064131\\
0.091856	-0.075082	0.011366\\
0.12238	-0.072876	0.01567\\
0.15272	-0.070747	0.019196\\
0.18297	-0.068714	0.022148\\
0.21318	-0.066767	0.024715\\
0.24336	-0.06489	0.027015\\
0.27352	-0.063069	0.029123\\
0.30367	-0.061293	0.031088\\
0.33382	-0.059554	0.032943\\
0.36396	-0.057843	0.034712\\
0.39411	-0.056155	0.036413\\
0.42425	-0.054485	0.038058\\
0.45439	-0.05283	0.039659\\
0.48453	-0.051186	0.041222\\
0.51468	-0.049552	0.042756\\
0.54482	-0.047923	0.044263\\
0.57496	-0.0463	0.04575\\
0.60511	-0.044681	0.047218\\
0.63526	-0.043063	0.048671\\
0.66541	-0.041446	0.05011\\
0.69555	-0.039829	0.051538\\
0.7257	-0.038211	0.052957\\
0.75585	-0.036591	0.054369\\
0.78601	-0.03497	0.055773\\
0.81616	-0.033345	0.057172\\
0.84631	-0.031717	0.058567\\
0.87646	-0.030086	0.059959\\
0.90662	-0.02845	0.061347\\
0.93677	-0.02681	0.062734\\
0.96692	-0.025166	0.064119\\
0.99707	-0.023516	0.065503\\
1.0272	-0.021861	0.066887\\
1.0574	-0.020201	0.06827\\
1.0875	-0.018535	0.069655\\
1.1177	-0.016863	0.07104\\
1.1478	-0.015185	0.072426\\
1.178	-0.013501	0.073815\\
1.2081	-0.01181	0.075205\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.08	0\\
1.2	-0.08	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.06	0\\
0.0026822	-0.059945	5.9648e-05\\
0.0053657	-0.059881	0.00014234\\
0.0080482	-0.059809	0.0002487\\
0.010728	-0.059727	0.00037898\\
0.013405	-0.059636	0.00053307\\
0.016077	-0.059537	0.00071058\\
0.018745	-0.059429	0.0009109\\
0.021409	-0.059313	0.0011332\\
0.024068	-0.059189	0.0013765\\
0.029374	-0.058918	0.0019217\\
0.060803	-0.056803	0.0062926\\
0.09148	-0.054302	0.011139\\
0.12178	-0.051821	0.015366\\
0.15189	-0.049485	0.018844\\
0.18194	-0.047289	0.02177\\
0.21194	-0.045203	0.024324\\
0.24194	-0.043201	0.026621\\
0.27193	-0.041263	0.028735\\
0.30191	-0.039375	0.030711\\
0.33189	-0.037525	0.032583\\
0.36188	-0.035705	0.034374\\
0.39187	-0.033909	0.036101\\
0.42186	-0.03213	0.037777\\
0.45185	-0.030365	0.03941\\
0.48185	-0.02861	0.04101\\
0.51185	-0.026863	0.042581\\
0.54185	-0.025121	0.04413\\
0.57185	-0.023384	0.045659\\
0.60186	-0.021648	0.047172\\
0.63186	-0.019913	0.048673\\
0.66187	-0.018178	0.050164\\
0.69188	-0.016442	0.051647\\
0.7219	-0.014705	0.053124\\
0.75191	-0.012965	0.054596\\
0.78192	-0.011222	0.056064\\
0.81194	-0.0094759	0.057529\\
0.84196	-0.0077254	0.058993\\
0.87197	-0.0059703	0.060456\\
0.90199	-0.0042104	0.061919\\
0.93201	-0.0024455	0.063383\\
0.96202	-0.00067542	0.064849\\
0.99204	0.0011	0.066317\\
1.0221	0.0028811	0.067788\\
1.0521	0.004668	0.069262\\
1.0821	0.0064607	0.07074\\
1.1121	0.0082595	0.072221\\
1.1421	0.010064	0.073708\\
1.1721	0.011876	0.075199\\
1.2022	0.013693	0.076696\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.06	0\\
1.2	-0.06	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.04	0\\
0.0026473	-0.039943	6.145e-05\\
0.0052956	-0.039875	0.00014454\\
0.0079426	-0.039796	0.00024991\\
0.010587	-0.039706	0.00037781\\
0.013227	-0.039606	0.00052815\\
0.015863	-0.039495	0.00070061\\
0.018495	-0.039373	0.0008946\\
0.021122	-0.039242	0.0011094\\
0.023745	-0.039101	0.001344\\
0.028977	-0.038791	0.0018689\\
0.059972	-0.036366	0.0060698\\
0.090249	-0.033539	0.010756\\
0.12019	-0.030806	0.014887\\
0.14998	-0.028288	0.018317\\
0.17974	-0.025954	0.021227\\
0.20948	-0.023754	0.023785\\
0.23923	-0.021651	0.026101\\
0.26898	-0.01962	0.028244\\
0.29874	-0.017642	0.030257\\
0.32851	-0.015705	0.032172\\
0.35829	-0.013798	0.034008\\
0.38807	-0.011915	0.035784\\
0.41786	-0.010049	0.03751\\
0.44765	-0.0081977	0.039197\\
0.47745	-0.0063561	0.040854\\
0.50725	-0.004522	0.042486\\
0.53705	-0.0026932	0.044099\\
0.56686	-0.00086778	0.045696\\
0.59667	0.00095572	0.04728\\
0.62649	0.0027783	0.048854\\
0.6563	0.0046013	0.050422\\
0.68612	0.0064255	0.051985\\
0.71594	0.0082519	0.053545\\
0.74577	0.010081	0.055102\\
0.77559	0.011913	0.056659\\
0.80542	0.013749	0.058216\\
0.83524	0.015588	0.059775\\
0.86507	0.017431	0.061337\\
0.8949	0.019278	0.062902\\
0.92473	0.021129	0.064472\\
0.95456	0.022984	0.066046\\
0.9844	0.024843	0.067627\\
1.0142	0.026706	0.069214\\
1.0441	0.028574	0.070807\\
1.0739	0.030445	0.072408\\
1.1037	0.03232	0.074016\\
1.1336	0.0342	0.075633\\
1.1634	0.036083	0.077258\\
1.1932	0.03797	0.078893\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.04	0\\
1.2	-0.04	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	-0.02	0\\
0.0025762	-0.01994	6.4745e-05\\
0.0051529	-0.019868	0.00014924\\
0.0077282	-0.019785	0.00025406\\
0.010301	-0.019689	0.00037944\\
0.01287	-0.019581	0.00052531\\
0.015435	-0.019462	0.0006914\\
0.017997	-0.01933	0.00087722\\
0.020554	-0.019188	0.0010821\\
0.023107	-0.019035	0.0013053\\
0.028203	-0.018698	0.001803\\
0.058458	-0.016057	0.0057837\\
0.08817	-0.013008	0.010288\\
0.11768	-0.010103	0.014344\\
0.14712	-0.0074669	0.017775\\
0.17657	-0.0050479	0.020723\\
0.20605	-0.0027804	0.023336\\
0.23555	-0.00061885	0.025714\\
0.26506	0.0014662	0.027924\\
0.2946	0.0034947	0.030009\\
0.32415	0.0054805	0.032\\
0.35372	0.0074337	0.033917\\
0.38329	0.0093615	0.035777\\
0.41288	0.011269	0.037594\\
0.44247	0.013162	0.039376\\
0.47207	0.015043	0.041131\\
0.50168	0.016914	0.042865\\
0.5313	0.018778	0.044582\\
0.56092	0.020637	0.046287\\
0.59054	0.022492	0.047982\\
0.62017	0.024344	0.049672\\
0.6498	0.026193	0.051357\\
0.67944	0.028042	0.05304\\
0.70908	0.029889	0.054723\\
0.73872	0.031735	0.056406\\
0.76837	0.033581	0.058093\\
0.79801	0.035427	0.059783\\
0.82766	0.037274	0.061477\\
0.85731	0.03912	0.063176\\
0.88697	0.040966	0.064882\\
0.91662	0.042813	0.066594\\
0.94628	0.04466	0.068314\\
0.97594	0.046507	0.070041\\
1.0056	0.048354	0.071777\\
1.0353	0.0502	0.073521\\
1.0649	0.052047	0.075275\\
1.0946	0.053893	0.077038\\
1.1243	0.055739	0.078811\\
1.1539	0.057583	0.080594\\
1.1836	0.059427	0.082388\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	-0.02	0\\
1.2	-0.02	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0024807	6.2054e-05	7.0255e-05\\
0.0049613	0.00013571	0.00015825\\
0.0074407	0.00022131	0.00026443\\
0.0099178	0.000319	0.00038898\\
0.012392	0.00042878	0.00053186\\
0.014864	0.00055052	0.00069285\\
0.017333	0.00068396	0.00087156\\
0.019799	0.00082878	0.0010675\\
0.022262	0.00098457	0.0012799\\
0.02718	0.0013271	0.0017516\\
0.056511	0.004008	0.0055214\\
0.085587	0.0071038	0.0098732\\
0.11465	0.010049	0.013901\\
0.14376	0.012706	0.017384\\
0.17296	0.015133	0.020426\\
0.20222	0.017399	0.023157\\
0.23153	0.019551	0.02567\\
0.26088	0.021621	0.028026\\
0.29026	0.023627	0.030263\\
0.31967	0.025585	0.032411\\
0.34909	0.027505	0.034489\\
0.37853	0.029394	0.036512\\
0.40798	0.031258	0.038493\\
0.43745	0.033102	0.040439\\
0.46692	0.034929	0.042359\\
0.4964	0.036741	0.044258\\
0.52589	0.038541	0.046142\\
0.55539	0.040331	0.048013\\
0.58489	0.042111	0.049876\\
0.6144	0.043883	0.051733\\
0.64392	0.045647	0.053587\\
0.67344	0.047404	0.05544\\
0.70296	0.049154	0.057292\\
0.73249	0.050898	0.059146\\
0.76202	0.052637	0.061003\\
0.79155	0.05437	0.062864\\
0.82109	0.056097	0.064729\\
0.85063	0.057819	0.066599\\
0.88017	0.059536	0.068475\\
0.90972	0.061247	0.070357\\
0.93927	0.062952	0.072247\\
0.96882	0.064652	0.074143\\
0.99837	0.066346	0.076046\\
1.0279	0.068035	0.077958\\
1.0575	0.069717	0.079877\\
1.087	0.071393	0.081805\\
1.1166	0.073063	0.083742\\
1.1462	0.074727	0.085688\\
1.1757	0.076384	0.087642\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0	0\\
1.2	0	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0024807	6.2054e-05	7.0255e-05\\
0.0049613	0.00013571	0.00015825\\
0.0074407	0.00022131	0.00026443\\
0.0099178	0.000319	0.00038898\\
0.012392	0.00042878	0.00053186\\
0.014864	0.00055052	0.00069285\\
0.017333	0.00068396	0.00087156\\
0.019799	0.00082878	0.0010675\\
0.022262	0.00098457	0.0012799\\
0.02718	0.0013271	0.0017516\\
0.056511	0.004008	0.0055214\\
0.085587	0.0071038	0.0098732\\
0.11465	0.010049	0.013901\\
0.14376	0.012706	0.017384\\
0.17296	0.015133	0.020426\\
0.20222	0.017399	0.023157\\
0.23153	0.019551	0.02567\\
0.26088	0.021621	0.028026\\
0.29026	0.023627	0.030263\\
0.31967	0.025585	0.032411\\
0.34909	0.027505	0.034489\\
0.37853	0.029394	0.036512\\
0.40798	0.031258	0.038493\\
0.43745	0.033102	0.040439\\
0.46692	0.034929	0.042359\\
0.4964	0.036741	0.044258\\
0.52589	0.038541	0.046142\\
0.55539	0.040331	0.048013\\
0.58489	0.042111	0.049876\\
0.6144	0.043883	0.051733\\
0.64392	0.045647	0.053587\\
0.67344	0.047404	0.05544\\
0.70296	0.049154	0.057292\\
0.73249	0.050898	0.059146\\
0.76202	0.052637	0.061003\\
0.79155	0.05437	0.062864\\
0.82109	0.056097	0.064729\\
0.85063	0.057819	0.066599\\
0.88017	0.059536	0.068475\\
0.90972	0.061247	0.070357\\
0.93927	0.062952	0.072247\\
0.96882	0.064652	0.074143\\
0.99837	0.066346	0.076046\\
1.0279	0.068035	0.077958\\
1.0575	0.069717	0.079877\\
1.087	0.071393	0.081805\\
1.1166	0.073063	0.083742\\
1.1462	0.074727	0.085688\\
1.1757	0.076384	0.087642\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0	0\\
1.2	0	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.02	0\\
0.0023882	0.020063	7.7038e-05\\
0.0047758	0.020136	0.00017015\\
0.0071623	0.02022	0.00027965\\
0.0095474	0.020314	0.00040565\\
0.011931	0.02042	0.00054811\\
0.014313	0.020537	0.00070683\\
0.016693	0.020665	0.0008815\\
0.019071	0.020803	0.0010717\\
0.021448	0.020951	0.0012769\\
0.0262	0.021276	0.0017301\\
0.054666	0.023811	0.0053386\\
0.083163	0.026754	0.0095837\\
0.11184	0.029582	0.013632\\
0.14071	0.03215	0.01723\\
0.16973	0.034497	0.020438\\
0.19886	0.036683	0.023362\\
0.22807	0.038751	0.026082\\
0.25733	0.040731	0.028653\\
0.28664	0.04264	0.031111\\
0.31598	0.044493	0.033482\\
0.34534	0.046301	0.035785\\
0.37473	0.048071	0.038035\\
0.40414	0.049807	0.040241\\
0.43356	0.051516	0.042413\\
0.463	0.053199	0.044559\\
0.49245	0.054861	0.046682\\
0.5219	0.056502	0.048788\\
0.55137	0.058125	0.050881\\
0.58084	0.059731	0.052963\\
0.61031	0.061321	0.055037\\
0.6398	0.062897	0.057106\\
0.66928	0.064458	0.05917\\
0.69878	0.066006	0.061232\\
0.72827	0.06754	0.063292\\
0.75777	0.069062	0.065352\\
0.78728	0.070572	0.067412\\
0.81679	0.072069	0.069474\\
0.8463	0.073554	0.071538\\
0.87581	0.075027	0.073603\\
0.90532	0.076488	0.075671\\
0.93484	0.077937	0.077742\\
0.96436	0.079374	0.079816\\
0.99388	0.0808	0.081894\\
1.0234	0.082214	0.083975\\
1.0529	0.083616	0.08606\\
1.0825	0.085007	0.088149\\
1.112	0.086385	0.090242\\
1.1415	0.087752	0.09234\\
1.171	0.089107	0.094442\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.02	0\\
1.2	0.02	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.04	0\\
0.0023217	0.040062	8.7286e-05\\
0.0046427	0.040132	0.00018953\\
0.0069629	0.040212	0.00030694\\
0.0092822	0.040301	0.00043955\\
0.011601	0.0404	0.00058731\\
0.013919	0.040507	0.00075005\\
0.016236	0.040624	0.00092749\\
0.018553	0.04075	0.0011193\\
0.02087	0.040884	0.001325\\
0.025504	0.041176	0.0017763\\
0.053373	0.043438	0.0053398\\
0.081484	0.046089	0.0095825\\
0.10992	0.04868	0.01372\\
0.13864	0.051066	0.017478\\
0.16755	0.053261	0.020885\\
0.19661	0.055307	0.024029\\
0.22577	0.057239	0.026981\\
0.255	0.059079	0.029791\\
0.28428	0.060845	0.032494\\
0.31361	0.062549	0.035113\\
0.34297	0.0642	0.037665\\
0.37236	0.065805	0.040164\\
0.40177	0.067369	0.042621\\
0.4312	0.068896	0.045042\\
0.46064	0.07039	0.047435\\
0.4901	0.071854	0.049805\\
0.51957	0.073288	0.052156\\
0.54905	0.074696	0.05449\\
0.57854	0.076079	0.056812\\
0.60804	0.077438	0.059122\\
0.63754	0.078774	0.061423\\
0.66705	0.080088	0.063716\\
0.69657	0.081381	0.066003\\
0.72609	0.082652	0.068285\\
0.75561	0.083903	0.070561\\
0.78514	0.085135	0.072833\\
0.81467	0.086347	0.075102\\
0.84421	0.08754	0.077367\\
0.87375	0.088715	0.079628\\
0.90329	0.089871	0.081887\\
0.93283	0.09101	0.084142\\
0.96237	0.09213	0.086395\\
0.99192	0.093233	0.088645\\
1.0215	0.094319	0.090894\\
1.051	0.095387	0.09314\\
1.0806	0.096439	0.095384\\
1.1101	0.097473	0.097626\\
1.1397	0.09849	0.099866\\
1.1692	0.099491	0.1021\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.04	0\\
1.2	0.04	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.06	0\\
0.0022929	0.060059	9.6685e-05\\
0.0045849	0.060125	0.00020775\\
0.0068763	0.060199	0.00033331\\
0.0091673	0.06028	0.0004734\\
0.011458	0.060369	0.00062793\\
0.013748	0.060465	0.00079675\\
0.016039	0.060568	0.00097959\\
0.01833	0.060678	0.0011762\\
0.020621	0.060794	0.0013861\\
0.025205	0.061047	0.0018442\\
0.052813	0.06298	0.0054312\\
0.08074	0.065267	0.0097267\\
0.10905	0.067553	0.013981\\
0.13767	0.069703	0.01791\\
0.16654	0.071705	0.021524\\
0.19556	0.07358	0.024895\\
0.2247	0.07535	0.028087\\
0.25393	0.077032	0.031144\\
0.28322	0.078637	0.034096\\
0.31256	0.080178	0.036966\\
0.34193	0.08166	0.039771\\
0.37134	0.08309	0.042521\\
0.40078	0.084473	0.045228\\
0.43023	0.085813	0.047898\\
0.45971	0.087113	0.050537\\
0.4892	0.088375	0.053151\\
0.5187	0.089602	0.055742\\
0.54822	0.090796	0.058314\\
0.57774	0.091957	0.060869\\
0.60728	0.093088	0.06341\\
0.63682	0.094189	0.065938\\
0.66637	0.095261	0.068454\\
0.69593	0.096305	0.070959\\
0.72549	0.097322	0.073455\\
0.75506	0.098312	0.075941\\
0.78463	0.099276	0.078417\\
0.81421	0.10022	0.080885\\
0.84379	0.10113	0.083344\\
0.87337	0.10202	0.085794\\
0.90296	0.10289	0.088235\\
0.93255	0.10373	0.090668\\
0.96214	0.10455	0.093093\\
0.99174	0.10535	0.095509\\
1.0213	0.10612	0.097918\\
1.0509	0.10687	0.10032\\
1.0805	0.1076	0.10271\\
1.1101	0.10831	0.1051\\
1.1398	0.109	0.10747\\
1.1694	0.10967	0.10984\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.06	0\\
1.2	0.06	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.08	0\\
0.0022946	0.080056	0.00010458\\
0.0045884	0.080117	0.00022334\\
0.0068817	0.080185	0.0003564\\
0.0091745	0.080258	0.00050377\\
0.011467	0.080337	0.00066536\\
0.013759	0.080421	0.00084102\\
0.016052	0.080511	0.0010305\\
0.018345	0.080606	0.0012335\\
0.020638	0.080706	0.0014497\\
0.025225	0.080921	0.0019199\\
0.052843	0.082544	0.0055765\\
0.080757	0.084481	0.0099581\\
0.10903	0.086466	0.01433\\
0.13763	0.088378	0.018407\\
0.16647	0.090186	0.022191\\
0.19548	0.091893	0.025749\\
0.22461	0.093508	0.029137\\
0.25384	0.095042	0.032398\\
0.28313	0.096503	0.035559\\
0.31248	0.097899	0.038642\\
0.34188	0.099236	0.04166\\
0.37131	0.10052	0.044625\\
0.40077	0.10175	0.047546\\
0.43025	0.10294	0.05043\\
0.45975	0.10408	0.053283\\
0.48927	0.10519	0.056108\\
0.51881	0.10625	0.058909\\
0.54836	0.10728	0.061688\\
0.57792	0.10827	0.064449\\
0.60749	0.10923	0.067193\\
0.63707	0.11015	0.069921\\
0.66665	0.11104	0.072634\\
0.69625	0.1119	0.075333\\
0.72585	0.11273	0.078019\\
0.75546	0.11353	0.080692\\
0.78507	0.1143	0.083352\\
0.81468	0.11503	0.086\\
0.84431	0.11574	0.088635\\
0.87393	0.11643	0.091258\\
0.90356	0.11708	0.093868\\
0.9332	0.11771	0.096467\\
0.96283	0.11831	0.099053\\
0.99247	0.11889	0.10163\\
1.0221	0.11943	0.10419\\
1.0518	0.11995	0.10674\\
1.0814	0.12045	0.10928\\
1.1111	0.12092	0.11181\\
1.1407	0.12137	0.11432\\
1.1704	0.12179	0.11682\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.08	0\\
1.2	0.08	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.1	0\\
0.0023125	0.10005	0.00011147\\
0.0046244	0.10011	0.0002372\\
0.0069357	0.10017	0.0003773\\
0.0092465	0.10024	0.00053179\\
0.011557	0.10031	0.0007006\\
0.013867	0.10038	0.00088355\\
0.016177	0.10046	0.0010804\\
0.018487	0.10055	0.0012909\\
0.020796	0.10063	0.0015146\\
0.025417	0.10082	0.0020001\\
0.053199	0.10219	0.0057497\\
0.081207	0.10383	0.01022\\
0.10952	0.10555	0.014677\\
0.13812	0.10725	0.018845\\
0.16695	0.10889	0.022729\\
0.19596	0.11045	0.026397\\
0.22509	0.11193	0.029905\\
0.25431	0.11335	0.033293\\
0.28361	0.11471	0.036587\\
0.31296	0.11601	0.039805\\
0.34237	0.11725	0.042962\\
0.37181	0.11844	0.046069\\
0.40128	0.11959	0.049133\\
0.43077	0.12069	0.052162\\
0.46029	0.12175	0.055159\\
0.48983	0.12277	0.05813\\
0.51938	0.12375	0.061077\\
0.54895	0.12469	0.064003\\
0.57853	0.1256	0.066911\\
0.60812	0.12647	0.069802\\
0.63772	0.12731	0.072678\\
0.66733	0.12812	0.075539\\
0.69695	0.12889	0.078387\\
0.72657	0.12963	0.081221\\
0.7562	0.13035	0.084042\\
0.78584	0.13103	0.08685\\
0.81548	0.13167	0.089646\\
0.84512	0.13229	0.092428\\
0.87477	0.13289	0.095198\\
0.90443	0.13345	0.097955\\
0.93409	0.13398	0.1007\\
0.96375	0.13448	0.10343\\
0.99342	0.13496	0.10615\\
1.0231	0.13541	0.10886\\
1.0528	0.13583	0.11155\\
1.0824	0.13622	0.11424\\
1.1121	0.13659	0.1169\\
1.1418	0.13693	0.11956\\
1.1715	0.13724	0.1222\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.1	0\\
1.2	0.1	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.12	0\\
0.0023361	0.12005	0.00011416\\
0.0046717	0.1201	0.00024273\\
0.0070065	0.12016	0.00038586\\
0.0093406	0.12022	0.00054358\\
0.011674	0.12028	0.00071582\\
0.014007	0.12035	0.00090242\\
0.016339	0.12042	0.0011032\\
0.018671	0.12049	0.0013177\\
0.021002	0.12056	0.0015457\\
0.025664	0.12072	0.0020402\\
0.053652	0.12188	0.0058524\\
0.081779	0.12328	0.010387\\
0.11015	0.12478	0.014908\\
0.13878	0.12629	0.01914\\
0.16762	0.12777	0.023093\\
0.19662	0.1292	0.026836\\
0.22575	0.13058	0.030427\\
0.25497	0.1319	0.033902\\
0.28427	0.13317	0.037288\\
0.31363	0.13439	0.040602\\
0.34303	0.13556	0.043857\\
0.37248	0.13669	0.047064\\
0.40196	0.13777	0.050231\\
0.43146	0.13882	0.053363\\
0.46099	0.13983	0.056465\\
0.49054	0.1408	0.059542\\
0.5201	0.14173	0.062597\\
0.54968	0.14263	0.065631\\
0.57927	0.1435	0.068648\\
0.60887	0.14433	0.071647\\
0.63848	0.14514	0.074632\\
0.66811	0.14591	0.077602\\
0.69774	0.14665	0.080559\\
0.72737	0.14736	0.083502\\
0.75702	0.14805	0.086433\\
0.78667	0.1487	0.089351\\
0.81632	0.14933	0.092257\\
0.84599	0.14993	0.09515\\
0.87565	0.1505	0.098032\\
0.90532	0.15104	0.1009\\
0.935	0.15156	0.10376\\
0.96468	0.15204	0.1066\\
0.99436	0.1525	0.10944\\
1.024	0.15294	0.11226\\
1.0537	0.15335	0.11507\\
1.0834	0.15373	0.11787\\
1.1131	0.15409	0.12065\\
1.1428	0.15442	0.12342\\
1.1725	0.15472	0.12618\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.12	0\\
1.2	0.12	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.14	0\\
0.0023569	0.14005	0.00011744\\
0.0047134	0.1401	0.00024955\\
0.0070691	0.14015	0.00039649\\
0.0094239	0.1402	0.00055831\\
0.011778	0.14026	0.00073496\\
0.014131	0.14032	0.00092627\\
0.016483	0.14038	0.001132\\
0.018834	0.14045	0.0013518\\
0.021185	0.14051	0.0015853\\
0.025884	0.14065	0.0020914\\
0.054068	0.14166	0.0059808\\
0.082323	0.14287	0.010581\\
0.11077	0.14418	0.015145\\
0.13943	0.14552	0.019412\\
0.16829	0.14687	0.023402\\
0.1973	0.14818	0.027186\\
0.22643	0.14946	0.030822\\
0.25566	0.15069	0.034347\\
0.28496	0.15189	0.037786\\
0.31432	0.15304	0.041156\\
0.34373	0.15416	0.044471\\
0.37318	0.15524	0.04774\\
0.40266	0.15628	0.050971\\
0.43217	0.15729	0.054168\\
0.4617	0.15827	0.057338\\
0.49126	0.15921	0.060484\\
0.52083	0.16012	0.063608\\
0.55041	0.161	0.066713\\
0.58001	0.16186	0.0698\\
0.60962	0.16268	0.072872\\
0.63925	0.16348	0.07593\\
0.66888	0.16425	0.078973\\
0.69851	0.165	0.082004\\
0.72816	0.16571	0.085022\\
0.75781	0.16641	0.088027\\
0.78747	0.16707	0.091021\\
0.81714	0.16772	0.094004\\
0.84681	0.16834	0.096975\\
0.87648	0.16893	0.099935\\
0.90616	0.1695	0.10288\\
0.93585	0.17004	0.10582\\
0.96554	0.17056	0.10875\\
0.99523	0.17106	0.11166\\
1.0249	0.17153	0.11457\\
1.0546	0.17198	0.11746\\
1.0843	0.17241	0.12034\\
1.114	0.17281	0.12322\\
1.1437	0.17319	0.12607\\
1.1734	0.17355	0.12892\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.14	0\\
1.2	0.14	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.16	0\\
0.0023743	0.16004	0.00011941\\
0.0047481	0.16009	0.00025374\\
0.0071211	0.16014	0.00040319\\
0.0094931	0.16019	0.0005678\\
0.011864	0.16024	0.00074753\\
0.014234	0.1603	0.0009422\\
0.016603	0.16035	0.0011515\\
0.018971	0.16041	0.0013752\\
0.021337	0.16047	0.0016128\\
0.026069	0.16059	0.0021279\\
0.054419	0.16148	0.0060785\\
0.082791	0.16254	0.010731\\
0.11131	0.1637	0.015328\\
0.14002	0.16491	0.019615\\
0.1689	0.16613	0.023619\\
0.19793	0.16734	0.02742\\
0.22707	0.16853	0.031074\\
0.2563	0.1697	0.03462\\
0.28561	0.17083	0.038082\\
0.31497	0.17193	0.041479\\
0.34438	0.17301	0.044822\\
0.37384	0.17405	0.048122\\
0.40332	0.17506	0.051385\\
0.43284	0.17605	0.054616\\
0.46237	0.17701	0.057822\\
0.49193	0.17794	0.061003\\
0.52151	0.17885	0.064165\\
0.5511	0.17974	0.067308\\
0.58071	0.1806	0.070435\\
0.61032	0.18143	0.073547\\
0.63995	0.18225	0.076645\\
0.66959	0.18304	0.07973\\
0.69923	0.18381	0.082803\\
0.72888	0.18455	0.085864\\
0.75854	0.18528	0.088914\\
0.78821	0.18599	0.091953\\
0.81788	0.18667	0.094981\\
0.84756	0.18734	0.097999\\
0.87724	0.18798	0.10101\\
0.90692	0.18861	0.104\\
0.93662	0.18921	0.10699\\
0.96631	0.18979	0.10997\\
0.99601	0.19036	0.11294\\
1.0257	0.1909	0.11589\\
1.0554	0.19143	0.11884\\
1.0851	0.19193	0.12178\\
1.1148	0.19242	0.1247\\
1.1445	0.19288	0.12762\\
1.1743	0.19333	0.13052\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.16	0\\
1.2	0.16	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.18	0\\
0.0023884	0.18004	0.00012023\\
0.0047765	0.18008	0.00025562\\
0.0071637	0.18013	0.00040637\\
0.0095498	0.18018	0.00057254\\
0.011935	0.18022	0.00075408\\
0.014318	0.18027	0.00095081\\
0.016701	0.18033	0.0011625\\
0.019082	0.18038	0.0013887\\
0.021462	0.18043	0.001629\\
0.02622	0.18054	0.0021502\\
0.05471	0.18133	0.0061448\\
0.083184	0.18227	0.010835\\
0.11178	0.18331	0.015454\\
0.14053	0.18439	0.019751\\
0.16944	0.18551	0.023761\\
0.19849	0.18663	0.027566\\
0.22764	0.18774	0.031227\\
0.25688	0.18883	0.034781\\
0.2862	0.18991	0.038254\\
0.31556	0.19096	0.041662\\
0.34498	0.192	0.045019\\
0.37444	0.19301	0.048333\\
0.40393	0.194	0.051611\\
0.43345	0.19497	0.05486\\
0.46299	0.19592	0.058083\\
0.49255	0.19685	0.061283\\
0.52213	0.19776	0.064463\\
0.55173	0.19865	0.067625\\
0.58134	0.19952	0.070772\\
0.61096	0.20038	0.073904\\
0.64059	0.20121	0.077022\\
0.67023	0.20203	0.080128\\
0.69988	0.20283	0.083223\\
0.72954	0.20362	0.086305\\
0.7592	0.20439	0.089377\\
0.78887	0.20514	0.092439\\
0.81855	0.20587	0.09549\\
0.84823	0.2066	0.098531\\
0.87792	0.2073	0.10156\\
0.90761	0.20799	0.10458\\
0.9373	0.20866	0.1076\\
0.967	0.20932	0.1106\\
0.9967	0.20996	0.11359\\
1.0264	0.21059	0.11658\\
1.0561	0.2112	0.11955\\
1.0858	0.2118	0.12251\\
1.1155	0.21238	0.12547\\
1.1453	0.21295	0.12841\\
1.175	0.2135	0.13134\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.18	0\\
1.2	0.18	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.2	0\\
0.0023999	0.20004	0.0001208\\
0.0047994	0.20008	0.00025695\\
0.007198	0.20012	0.00040866\\
0.0095955	0.20016	0.000576\\
0.011992	0.20021	0.00075892\\
0.014387	0.20025	0.00095722\\
0.01678	0.2003	0.0011706\\
0.019173	0.20035	0.0013988\\
0.021564	0.2004	0.0016413\\
0.026342	0.2005	0.0021671\\
0.05495	0.2012	0.0061951\\
0.083516	0.20204	0.010912\\
0.11218	0.20296	0.015541\\
0.14098	0.20395	0.019837\\
0.16993	0.20497	0.023843\\
0.19899	0.206	0.027643\\
0.22816	0.20704	0.031299\\
0.25741	0.20807	0.03485\\
0.28673	0.2091	0.038321\\
0.31611	0.21011	0.04173\\
0.34553	0.21111	0.045088\\
0.37499	0.2121	0.048406\\
0.40449	0.21307	0.051689\\
0.43401	0.21402	0.054943\\
0.46355	0.21496	0.058171\\
0.49312	0.21589	0.061378\\
0.5227	0.2168	0.064565\\
0.5523	0.2177	0.067735\\
0.58192	0.21859	0.070889\\
0.61154	0.21946	0.074029\\
0.64118	0.22032	0.077156\\
0.67082	0.22117	0.08027\\
0.70047	0.22201	0.083372\\
0.73014	0.22283	0.086463\\
0.7598	0.22364	0.089543\\
0.78948	0.22444	0.092612\\
0.81916	0.22523	0.095671\\
0.84884	0.22601	0.09872\\
0.87853	0.22678	0.10176\\
0.90823	0.22754	0.10479\\
0.93793	0.22828	0.10781\\
0.96763	0.22902	0.11082\\
0.99733	0.22974	0.11382\\
1.027	0.23045	0.11681\\
1.0568	0.23116	0.11979\\
1.0865	0.23185	0.12276\\
1.1162	0.23253	0.12572\\
1.1459	0.2332	0.12867\\
1.1756	0.23385	0.13162\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.2	0\\
1.2	0.2	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.22	0\\
0.0024092	0.22004	0.0001212\\
0.0048179	0.22007	0.0002579\\
0.0072258	0.22011	0.00041033\\
0.0096325	0.22015	0.00057855\\
0.012038	0.22019	0.00076249\\
0.014442	0.22024	0.00096199\\
0.016845	0.22028	0.0011767\\
0.019246	0.22032	0.0014064\\
0.021646	0.22037	0.0016505\\
0.026442	0.22046	0.0021799\\
0.055147	0.2211	0.0062335\\
0.083791	0.22185	0.01097\\
0.11251	0.22269	0.015607\\
0.14136	0.22359	0.019901\\
0.17034	0.22452	0.023901\\
0.19943	0.22548	0.027693\\
0.22862	0.22646	0.031341\\
0.25788	0.22744	0.034884\\
0.28721	0.22842	0.03835\\
0.31659	0.22939	0.041753\\
0.34602	0.23036	0.045108\\
0.37548	0.23132	0.048423\\
0.40498	0.23227	0.051704\\
0.43451	0.23322	0.054956\\
0.46405	0.23416	0.058184\\
0.49362	0.23508	0.06139\\
0.52321	0.236	0.064576\\
0.55281	0.23691	0.067746\\
0.58243	0.23782	0.0709\\
0.61205	0.23871	0.074039\\
0.64169	0.2396	0.077165\\
0.67134	0.24048	0.080278\\
0.701	0.24135	0.083379\\
0.73066	0.24222	0.086468\\
0.76033	0.24308	0.089547\\
0.79001	0.24393	0.092614\\
0.81969	0.24478	0.095671\\
0.84938	0.24561	0.098717\\
0.87907	0.24645	0.10175\\
0.90877	0.24727	0.10478\\
0.93847	0.24809	0.10779\\
0.96817	0.2489	0.1108\\
0.99788	0.2497	0.1138\\
1.0276	0.2505	0.11678\\
1.0573	0.25129	0.11976\\
1.087	0.25208	0.12272\\
1.1167	0.25286	0.12568\\
1.1465	0.25363	0.12862\\
1.1762	0.25439	0.13155\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.22	0\\
1.2	0.22	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.24	0\\
0.0024168	0.24003	0.00012166\\
0.0048333	0.24007	0.00025891\\
0.0072488	0.24011	0.000412\\
0.0096632	0.24014	0.00058099\\
0.012076	0.24018	0.00076582\\
0.014488	0.24022	0.00096629\\
0.016898	0.24026	0.0011821\\
0.019307	0.2403	0.001413\\
0.021714	0.24034	0.0016583\\
0.026525	0.24043	0.0021904\\
0.055312	0.241	0.0062623\\
0.084026	0.24168	0.011011\\
0.1128	0.24244	0.01565\\
0.1417	0.24326	0.019941\\
0.17071	0.24412	0.023934\\
0.19982	0.24502	0.027718\\
0.22903	0.24593	0.031359\\
0.2583	0.24686	0.034897\\
0.28764	0.2478	0.038357\\
0.31703	0.24874	0.041756\\
0.34646	0.24968	0.045107\\
0.37593	0.25063	0.048418\\
0.40543	0.25157	0.051696\\
0.43495	0.2525	0.054945\\
0.4645	0.25344	0.05817\\
0.49407	0.25437	0.061373\\
0.52366	0.2553	0.064557\\
0.55327	0.25623	0.067723\\
0.58288	0.25715	0.070873\\
0.61251	0.25808	0.074009\\
0.64215	0.25899	0.07713\\
0.6718	0.25991	0.080238\\
0.70146	0.26082	0.083333\\
0.73112	0.26173	0.086416\\
0.76079	0.26264	0.089487\\
0.79047	0.26354	0.092546\\
0.82015	0.26445	0.095594\\
0.84984	0.26535	0.098631\\
0.87954	0.26625	0.10166\\
0.90923	0.26714	0.10467\\
0.93894	0.26803	0.10767\\
0.96864	0.26893	0.11067\\
0.99835	0.26981	0.11365\\
1.0281	0.2707	0.11662\\
1.0578	0.27158	0.11958\\
1.0875	0.27246	0.12252\\
1.1172	0.27334	0.12546\\
1.1469	0.27422	0.12839\\
1.1767	0.27509	0.1313\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.24	0\\
1.2	0.24	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.26	0\\
0.0024233	0.26003	0.00012202\\
0.0048462	0.26007	0.0002597\\
0.0072682	0.2601	0.00041327\\
0.0096889	0.26013	0.00058279\\
0.012108	0.26017	0.00076821\\
0.014526	0.2602	0.00096933\\
0.016943	0.26024	0.0011859\\
0.019358	0.26028	0.0014174\\
0.021771	0.26032	0.0016636\\
0.026595	0.26039	0.0021973\\
0.055452	0.26092	0.0062796\\
0.084226	0.26153	0.011034\\
0.11306	0.26222	0.015672\\
0.14199	0.26298	0.019957\\
0.17103	0.26378	0.023944\\
0.20017	0.26461	0.027722\\
0.22939	0.26548	0.031356\\
0.25868	0.26637	0.034888\\
0.28803	0.26727	0.038343\\
0.31742	0.26818	0.041738\\
0.34686	0.26911	0.045085\\
0.37633	0.27004	0.048393\\
0.40583	0.27097	0.051667\\
0.43536	0.27191	0.054914\\
0.46491	0.27285	0.058135\\
0.49448	0.27379	0.061335\\
0.52407	0.27474	0.064515\\
0.55368	0.27569	0.067677\\
0.58329	0.27664	0.070822\\
0.61292	0.27759	0.073951\\
0.64256	0.27855	0.077066\\
0.67221	0.27951	0.080166\\
0.70187	0.28047	0.083253\\
0.73153	0.28143	0.086326\\
0.7612	0.28239	0.089386\\
0.79088	0.28336	0.092433\\
0.82056	0.28433	0.095468\\
0.85025	0.2853	0.098489\\
0.87995	0.28627	0.1015\\
0.90964	0.28724	0.1045\\
0.93935	0.28822	0.10748\\
0.96905	0.28919	0.11045\\
0.99876	0.29017	0.11341\\
1.0285	0.29115	0.11636\\
1.0582	0.29214	0.11929\\
1.0879	0.29312	0.12222\\
1.1176	0.2941	0.12512\\
1.1473	0.29509	0.12802\\
1.1771	0.29608	0.1309\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.26	0\\
1.2	0.26	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.28	0\\
0.0024287	0.28003	0.00012273\\
0.0048569	0.28006	0.00026113\\
0.0072843	0.28009	0.00041541\\
0.0097104	0.28012	0.00058566\\
0.012135	0.28016	0.00077181\\
0.014558	0.28019	0.00097367\\
0.01698	0.28022	0.0011909\\
0.0194	0.28026	0.0014232\\
0.021819	0.28029	0.0016701\\
0.026653	0.28036	0.0022053\\
0.05557	0.28084	0.0062945\\
0.084398	0.2814	0.011051\\
0.11327	0.28203	0.015687\\
0.14224	0.28273	0.01997\\
0.17132	0.28348	0.023954\\
0.20048	0.28427	0.02773\\
0.22972	0.28509	0.031364\\
0.25902	0.28595	0.034895\\
0.28838	0.28683	0.03835\\
0.31778	0.28772	0.041746\\
0.34722	0.28863	0.045094\\
0.37669	0.28956	0.048402\\
0.4062	0.29049	0.051678\\
0.43573	0.29144	0.054924\\
0.46528	0.2924	0.058146\\
0.49485	0.29336	0.061344\\
0.52444	0.29434	0.064522\\
0.55404	0.29532	0.067681\\
0.58366	0.29631	0.070822\\
0.61328	0.2973	0.073946\\
0.64292	0.29831	0.077054\\
0.67257	0.29932	0.080146\\
0.70223	0.30034	0.083222\\
0.73189	0.30136	0.086284\\
0.76156	0.30239	0.089331\\
0.79124	0.30343	0.092363\\
0.82092	0.30448	0.09538\\
0.85061	0.30553	0.098384\\
0.8803	0.30659	0.10137\\
0.91	0.30766	0.10435\\
0.9397	0.30873	0.10731\\
0.9694	0.30981	0.11025\\
0.99911	0.31089	0.11318\\
1.0288	0.31198	0.1161\\
1.0585	0.31307	0.119\\
1.0882	0.31417	0.12189\\
1.118	0.31528	0.12476\\
1.1477	0.31639	0.12761\\
1.1774	0.31751	0.13045\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.28	0\\
1.2	0.28	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.3	0\\
0.0024332	0.30003	0.00012362\\
0.004866	0.30006	0.00026285\\
0.0072979	0.30009	0.00041793\\
0.0097285	0.30012	0.00058892\\
0.012158	0.30015	0.00077577\\
0.014586	0.30018	0.00097827\\
0.017012	0.30021	0.0011961\\
0.019437	0.30024	0.001429\\
0.02186	0.30027	0.0016763\\
0.026703	0.30034	0.0022124\\
0.055672	0.30077	0.0063024\\
0.084548	0.30128	0.011055\\
0.11347	0.30187	0.015686\\
0.14247	0.30251	0.019966\\
0.17157	0.30322	0.023949\\
0.20076	0.30397	0.027727\\
0.23001	0.30477	0.031363\\
0.25933	0.3056	0.034897\\
0.28869	0.30646	0.038356\\
0.3181	0.30735	0.041755\\
0.34755	0.30826	0.045107\\
0.37702	0.3092	0.048418\\
0.40653	0.31015	0.051696\\
0.43606	0.31112	0.054944\\
0.46561	0.3121	0.058165\\
0.49518	0.31311	0.061363\\
0.52477	0.31412	0.064538\\
0.55437	0.31515	0.067693\\
0.58399	0.3162	0.070828\\
0.61361	0.31726	0.073944\\
0.64325	0.31833	0.077042\\
0.67289	0.31941	0.080122\\
0.70255	0.32051	0.083184\\
0.73221	0.32162	0.086228\\
0.76188	0.32274	0.089256\\
0.79155	0.32387	0.092266\\
0.82123	0.32502	0.095259\\
0.85092	0.32617	0.098234\\
0.88061	0.32734	0.10119\\
0.9103	0.32852	0.10413\\
0.94	0.32971	0.10706\\
0.9697	0.33091	0.10996\\
0.99941	0.33213	0.11285\\
1.0291	0.33335	0.11572\\
1.0588	0.33458	0.11858\\
1.0885	0.33582	0.12141\\
1.1183	0.33707	0.12423\\
1.148	0.33833	0.12703\\
1.1777	0.3396	0.12981\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.3	0\\
1.2	0.3	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.32	0\\
0.002437	0.32003	0.00012468\\
0.0048736	0.32005	0.00026486\\
0.0073093	0.32008	0.00042077\\
0.0097438	0.32011	0.00059249\\
0.012177	0.32014	0.00077994\\
0.014608	0.32016	0.00098294\\
0.017038	0.32019	0.0012012\\
0.019467	0.32022	0.0014343\\
0.021894	0.32025	0.0016819\\
0.026745	0.32031	0.0022179\\
0.055759	0.32071	0.0063017\\
0.08468	0.32118	0.011043\\
0.11364	0.32172	0.015665\\
0.14268	0.32233	0.01994\\
0.17181	0.323	0.023923\\
0.20101	0.32373	0.027703\\
0.23028	0.32451	0.031344\\
0.25961	0.32533	0.034883\\
0.28898	0.32619	0.038347\\
0.3184	0.32709	0.041751\\
0.34785	0.32802	0.045106\\
0.37733	0.32898	0.048421\\
0.40684	0.32997	0.0517\\
0.43637	0.33098	0.054948\\
0.46592	0.33202	0.058168\\
0.49549	0.33308	0.061361\\
0.52507	0.33416	0.06453\\
0.55467	0.33526	0.067676\\
0.58428	0.33639	0.070799\\
0.61391	0.33753	0.0739\\
0.64354	0.3387	0.07698\\
0.67318	0.33988	0.080039\\
0.70283	0.34109	0.083077\\
0.73249	0.34231	0.086094\\
0.76216	0.34355	0.08909\\
0.79183	0.34481	0.092065\\
0.8215	0.34609	0.095019\\
0.85118	0.34738	0.097951\\
0.88087	0.34869	0.10086\\
0.91056	0.35002	0.10375\\
0.94026	0.35137	0.10662\\
0.96995	0.35273	0.10947\\
0.99965	0.3541	0.1123\\
1.0294	0.35549	0.1151\\
1.0591	0.3569	0.11788\\
1.0888	0.35832	0.12064\\
1.1185	0.35976	0.12338\\
1.1482	0.36121	0.12609\\
1.1779	0.36267	0.12878\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.32	0\\
1.2	0.32	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.34	0\\
0.0024403	0.34002	0.00012572\\
0.0048801	0.34005	0.00026677\\
0.007319	0.34007	0.00042336\\
0.0097567	0.3401	0.00059558\\
0.012193	0.34013	0.00078334\\
0.014628	0.34015	0.00098647\\
0.017061	0.34018	0.0012047\\
0.019493	0.3402	0.0014376\\
0.021923	0.34023	0.0016847\\
0.02678	0.34029	0.0022195\\
0.055835	0.34065	0.0062855\\
0.084797	0.34108	0.011003\\
0.11379	0.34159	0.015607\\
0.14286	0.34217	0.019871\\
0.17202	0.34283	0.02385\\
0.20125	0.34355	0.02763\\
0.23053	0.34432	0.031271\\
0.25987	0.34516	0.034813\\
0.28925	0.34604	0.038279\\
0.31867	0.34697	0.041684\\
0.34813	0.34794	0.045039\\
0.37761	0.34895	0.048352\\
0.40712	0.34999	0.051626\\
0.43665	0.35108	0.054867\\
0.4662	0.35219	0.058077\\
0.49576	0.35334	0.061257\\
0.52535	0.35452	0.064409\\
0.55494	0.35573	0.067534\\
0.58455	0.35697	0.070632\\
0.61417	0.35824	0.073704\\
0.6438	0.35953	0.07675\\
0.67344	0.36086	0.079771\\
0.70308	0.36221	0.082765\\
0.73274	0.36359	0.085734\\
0.7624	0.36499	0.088676\\
0.79206	0.36642	0.091592\\
0.82173	0.36787	0.094481\\
0.85141	0.36935	0.097343\\
0.88109	0.37085	0.10018\\
0.91078	0.37238	0.10298\\
0.94047	0.37393	0.10576\\
0.97016	0.3755	0.10851\\
0.99985	0.37709	0.11124\\
1.0296	0.3787	0.11393\\
1.0593	0.38033	0.1166\\
1.089	0.38198	0.11923\\
1.1187	0.38366	0.12184\\
1.1484	0.38535	0.12442\\
1.1781	0.38706	0.12697\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.34	0\\
1.2	0.34	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.36	0\\
0.002443	0.36002	0.00012634\\
0.0048855	0.36005	0.00026772\\
0.0073272	0.36007	0.00042437\\
0.0097676	0.36009	0.00059635\\
0.012207	0.36012	0.0007836\\
0.014644	0.36014	0.00098593\\
0.01708	0.36017	0.0012031\\
0.019515	0.36019	0.0014346\\
0.021948	0.36021	0.0016801\\
0.026811	0.36027	0.002211\\
0.055903	0.3606	0.0062389\\
0.084904	0.361	0.01091\\
0.11394	0.36149	0.015475\\
0.14304	0.36205	0.019712\\
0.17222	0.3627	0.023671\\
0.20147	0.36343	0.027435\\
0.23077	0.36423	0.031064\\
0.26012	0.36509	0.034594\\
0.28951	0.36602	0.038046\\
0.31894	0.367	0.041436\\
0.34839	0.36804	0.044773\\
0.37788	0.36913	0.048063\\
0.40738	0.37027	0.051312\\
0.43691	0.37146	0.054523\\
0.46646	0.37269	0.057697\\
0.49602	0.37396	0.060836\\
0.5256	0.37528	0.06394\\
0.55519	0.37664	0.067012\\
0.58479	0.37804	0.07005\\
0.61441	0.37947	0.073056\\
0.64403	0.38095	0.076029\\
0.67366	0.38246	0.078969\\
0.7033	0.38401	0.081874\\
0.73295	0.38559	0.084746\\
0.7626	0.38721	0.087583\\
0.79226	0.38886	0.090385\\
0.82193	0.39055	0.093151\\
0.8516	0.39226	0.095882\\
0.88127	0.39401	0.098577\\
0.91095	0.39579	0.10124\\
0.94063	0.39759	0.10386\\
0.97032	0.39943	0.10644\\
1	0.4013	0.10899\\
1.0297	0.40319	0.1115\\
1.0594	0.40511	0.11397\\
1.0891	0.40705	0.1164\\
1.1188	0.40902	0.11879\\
1.1485	0.41101	0.12114\\
1.1782	0.41303	0.12346\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.36	0\\
1.2	0.36	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.38	0\\
0.0024453	0.38002	0.00012557\\
0.0048902	0.38004	0.00026577\\
0.0073342	0.38007	0.0004208\\
0.0097769	0.38009	0.00059074\\
0.012218	0.38011	0.00077551\\
0.014658	0.38013	0.00097495\\
0.017097	0.38015	0.0011888\\
0.019534	0.38018	0.0014166\\
0.02197	0.3802	0.001658\\
0.026839	0.38025	0.0021796\\
0.055967	0.38056	0.0061294\\
0.085009	0.38094	0.01071\\
0.11408	0.38141	0.015192\\
0.14321	0.38198	0.019361\\
0.17242	0.38264	0.023262\\
0.20169	0.38339	0.026973\\
0.23101	0.38423	0.030551\\
0.26037	0.38515	0.034028\\
0.28977	0.38614	0.037426\\
0.3192	0.38721	0.040757\\
0.34866	0.38835	0.044031\\
0.37814	0.38955	0.047253\\
0.40764	0.39081	0.050427\\
0.43717	0.39213	0.053555\\
0.46671	0.39351	0.05664\\
0.49627	0.39495	0.059682\\
0.52584	0.39644	0.062681\\
0.55543	0.39799	0.065638\\
0.58503	0.39958	0.068552\\
0.61463	0.40123	0.071422\\
0.64425	0.40293	0.07425\\
0.67387	0.40467	0.077033\\
0.70351	0.40647	0.07977\\
0.73314	0.4083	0.082462\\
0.76279	0.41018	0.085108\\
0.79244	0.41211	0.087705\\
0.8221	0.41408	0.090255\\
0.85176	0.41608	0.092755\\
0.88142	0.41813	0.095206\\
0.91109	0.42021	0.097606\\
0.94077	0.42233	0.099955\\
0.97044	0.42449	0.10225\\
1.0001	0.42668	0.1045\\
1.0298	0.4289	0.10669\\
1.0595	0.43115	0.10882\\
1.0892	0.43344	0.11091\\
1.1189	0.43575	0.11293\\
1.1486	0.43809	0.1149\\
1.1783	0.44046	0.11682\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.38	0\\
1.2	0.38	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.4	0\\
0.0024475	0.40002	0.0001215\\
0.0048945	0.40004	0.00025699\\
0.0073406	0.40006	0.00040665\\
0.0097857	0.40008	0.00057055\\
0.012229	0.4001	0.00074863\\
0.014672	0.40012	0.00094071\\
0.017113	0.40015	0.0011465\\
0.019553	0.40017	0.0013658\\
0.021992	0.40019	0.001598\\
0.026866	0.40023	0.0020994\\
0.056034	0.40052	0.0058935\\
0.085122	0.40088	0.010295\\
0.11423	0.40135	0.014606\\
0.14341	0.40192	0.018621\\
0.17264	0.4026	0.022379\\
0.20193	0.40338	0.025954\\
0.23127	0.40427	0.029396\\
0.26064	0.40525	0.032737\\
0.29005	0.40632	0.035996\\
0.31948	0.40748	0.039183\\
0.34894	0.40873	0.042307\\
0.37842	0.41005	0.045372\\
0.40793	0.41145	0.04838\\
0.43745	0.41293	0.051333\\
0.46699	0.41448	0.054232\\
0.49654	0.4161	0.057076\\
0.52611	0.41778	0.059866\\
0.55569	0.41953	0.0626\\
0.58528	0.42135	0.065277\\
0.61488	0.42322	0.067896\\
0.64449	0.42515	0.070457\\
0.6741	0.42714	0.072957\\
0.70373	0.42919	0.075394\\
0.73336	0.43129	0.077769\\
0.76299	0.43343	0.080079\\
0.79263	0.43563	0.082322\\
0.82228	0.43788	0.084499\\
0.85193	0.44016	0.086607\\
0.88159	0.44249	0.088646\\
0.91125	0.44487	0.090614\\
0.94092	0.44728	0.09251\\
0.97058	0.44972	0.094335\\
1.0003	0.45221	0.096086\\
1.0299	0.45472	0.097763\\
1.0596	0.45727	0.099364\\
1.0893	0.45984	0.10089\\
1.119	0.46244	0.10234\\
1.1487	0.46507	0.10371\\
1.1784	0.46772	0.10501\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.4	0\\
1.2	0.4	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.42	0\\
0.0024498	0.42002	0.0001112\\
0.004899	0.42004	0.00023537\\
0.0073475	0.42006	0.00037271\\
0.009795	0.42008	0.00052326\\
0.012241	0.4201	0.00068697\\
0.014687	0.42012	0.00086368\\
0.017131	0.42014	0.0010531\\
0.019574	0.42016	0.001255\\
0.022015	0.42018	0.001469\\
0.026896	0.42022	0.0019313\\
0.056113	0.42049	0.0054345\\
0.08526	0.42084	0.0095023\\
0.11443	0.4213	0.013487\\
0.14364	0.42187	0.017194\\
0.17291	0.42256	0.020657\\
0.20223	0.42337	0.023942\\
0.23158	0.42428	0.027097\\
0.26097	0.4253	0.030149\\
0.29039	0.42642	0.033115\\
0.31983	0.42764	0.036005\\
0.3493	0.42896	0.038823\\
0.37878	0.43036	0.041575\\
0.40829	0.43184	0.04426\\
0.43781	0.43341	0.046879\\
0.46735	0.43506	0.049431\\
0.4969	0.43679	0.051916\\
0.52646	0.43858	0.054332\\
0.55603	0.44045	0.056678\\
0.58562	0.44238	0.058952\\
0.61521	0.44438	0.061153\\
0.64482	0.44644	0.063279\\
0.67443	0.44855	0.065327\\
0.70404	0.45072	0.067296\\
0.73367	0.45295	0.069185\\
0.7633	0.45522	0.070991\\
0.79294	0.45754	0.072713\\
0.82258	0.4599	0.07435\\
0.85223	0.46231	0.0759\\
0.88188	0.46475	0.077361\\
0.91153	0.46722	0.078733\\
0.94119	0.46973	0.080014\\
0.97086	0.47227	0.081203\\
1.0005	0.47483	0.0823\\
1.0302	0.47741	0.083302\\
1.0599	0.48001	0.084211\\
1.0896	0.48262	0.085024\\
1.1192	0.48525	0.085741\\
1.1489	0.48788	0.086362\\
1.1786	0.49051	0.086887\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.42	0\\
1.2	0.42	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.44	0\\
0.0024526	0.44002	9.1002e-05\\
0.0049048	0.44004	0.00019346\\
0.0073563	0.44006	0.00030754\\
0.009807	0.44008	0.0004333\\
0.012257	0.4401	0.00057069\\
0.014706	0.44012	0.00071956\\
0.017154	0.44014	0.00087971\\
0.019601	0.44016	0.0010508\\
0.022047	0.44018	0.0012326\\
0.026937	0.44022	0.0016265\\
0.05622	0.44047	0.0046326\\
0.085445	0.44079	0.0081311\\
0.11468	0.4412	0.011546\\
0.14396	0.44173	0.014705\\
0.17328	0.44236	0.017637\\
0.20263	0.4431	0.020401\\
0.23201	0.44395	0.02304\\
0.26143	0.4449	0.025578\\
0.29086	0.44595	0.02803\\
0.32032	0.44708	0.030406\\
0.3498	0.44831	0.032711\\
0.37929	0.44962	0.034947\\
0.40881	0.45101	0.037114\\
0.43833	0.45247	0.039214\\
0.46788	0.45401	0.041244\\
0.49743	0.45562	0.043203\\
0.527	0.45729	0.045091\\
0.55657	0.45903	0.046904\\
0.58616	0.46082	0.048641\\
0.61576	0.46268	0.050301\\
0.64536	0.46458	0.051881\\
0.67497	0.46653	0.05338\\
0.70459	0.46853	0.054796\\
0.73422	0.47057	0.056126\\
0.76385	0.47264	0.057371\\
0.79348	0.47475	0.058527\\
0.82313	0.47688	0.059595\\
0.85277	0.47905	0.060572\\
0.88242	0.48123	0.061457\\
0.91208	0.48343	0.062251\\
0.94174	0.48564	0.062951\\
0.97141	0.48786	0.063558\\
1.0011	0.49008	0.064071\\
1.0307	0.4923	0.06449\\
1.0604	0.49452	0.064815\\
1.0901	0.49673	0.065047\\
1.1198	0.49892	0.065185\\
1.1495	0.50111	0.065232\\
1.1792	0.50327	0.065187\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.44	0\\
1.2	0.44	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.46	0\\
0.0024566	0.46002	5.8744e-05\\
0.0049128	0.46004	0.00012684\\
0.0073686	0.46006	0.00020444\\
0.0098237	0.46008	0.00029158\\
0.012278	0.4601	0.00038822\\
0.014732	0.46012	0.00049426\\
0.017185	0.46014	0.00060951\\
0.019638	0.46016	0.00073373\\
0.02209	0.46018	0.00086665\\
0.026992	0.46021	0.0011572\\
0.056363	0.46044	0.003421\\
0.085691	0.46071	0.0060704\\
0.11503	0.46103	0.00863\\
0.14438	0.46143	0.01096\\
0.17377	0.46191	0.013089\\
0.20318	0.46247	0.015071\\
0.23261	0.4631	0.016942\\
0.26206	0.46381	0.018726\\
0.29153	0.46458	0.020438\\
0.32102	0.46542	0.022086\\
0.35052	0.46632	0.023675\\
0.38004	0.46728	0.025211\\
0.40958	0.4683	0.026693\\
0.43913	0.46937	0.028123\\
0.46869	0.47049	0.029501\\
0.49826	0.47165	0.030827\\
0.52785	0.47286	0.032099\\
0.55744	0.47411	0.033318\\
0.58704	0.47539	0.034481\\
0.61665	0.47672	0.035587\\
0.64627	0.47807	0.036636\\
0.6759	0.47945	0.037626\\
0.70553	0.48085	0.038556\\
0.73516	0.48228	0.039425\\
0.76481	0.48373	0.040233\\
0.79445	0.48519	0.040978\\
0.82411	0.48667	0.04166\\
0.85376	0.48815	0.042279\\
0.88342	0.48964	0.042833\\
0.91309	0.49113	0.043323\\
0.94276	0.49262	0.04375\\
0.97243	0.49411	0.044112\\
1.0021	0.49559	0.044411\\
1.0318	0.49706	0.044646\\
1.0615	0.49851	0.04482\\
1.0912	0.49996	0.044931\\
1.1208	0.50138	0.044983\\
1.1505	0.50278	0.044975\\
1.1802	0.50416	0.044909\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.46	0\\
1.2	0.46	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.48	0\\
0.0024618	0.48002	1.6666e-05\\
0.0049234	0.48004	4.0119e-05\\
0.0073848	0.48006	7.0478e-05\\
0.0098458	0.48008	0.00010778\\
0.012306	0.4801	0.00015201\\
0.014767	0.48012	0.00020307\\
0.017227	0.48014	0.00026083\\
0.019686	0.48016	0.00032511\\
0.022145	0.48018	0.00039569\\
0.027062	0.48021	0.00055474\\
0.056542	0.48041	0.0018784\\
0.085993	0.48059	0.0034529\\
0.11544	0.48078	0.0049249\\
0.1449	0.48099	0.0061995\\
0.17438	0.48122	0.0073094\\
0.20387	0.48147	0.008302\\
0.23337	0.48174	0.0092119\\
0.26289	0.48203	0.010062\\
0.29242	0.48235	0.010867\\
0.32197	0.48268	0.011637\\
0.35152	0.48302	0.012381\\
0.3811	0.48338	0.013102\\
0.41068	0.48376	0.013805\\
0.44027	0.48414	0.014493\\
0.46988	0.48454	0.015168\\
0.49949	0.48495	0.015832\\
0.52912	0.48537	0.016485\\
0.55875	0.4858	0.017129\\
0.58839	0.48624	0.017764\\
0.61804	0.48669	0.018391\\
0.64769	0.48715	0.01901\\
0.67735	0.48761	0.01962\\
0.70701	0.48808	0.020224\\
0.73668	0.48856	0.020819\\
0.76635	0.48905	0.021406\\
0.79603	0.48954	0.021986\\
0.82571	0.49004	0.022558\\
0.8554	0.49054	0.023121\\
0.88509	0.49105	0.023676\\
0.91478	0.49156	0.024222\\
0.94447	0.49208	0.02476\\
0.97416	0.4926	0.025289\\
1.0039	0.49313	0.025808\\
1.0336	0.49366	0.026319\\
1.0633	0.49419	0.02682\\
1.093	0.49472	0.027311\\
1.1227	0.49526	0.027793\\
1.1524	0.49579	0.028266\\
1.1821	0.49633	0.028728\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.48	0\\
1.2	0.48	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0.5	0\\
0.002468	0.50002	-2.7874e-05\\
0.0049359	0.50004	-5.1634e-05\\
0.0074037	0.50006	-7.119e-05\\
0.0098715	0.50008	-8.6507e-05\\
0.012339	0.5001	-9.7599e-05\\
0.014807	0.50012	-0.00010452\\
0.017274	0.50014	-0.00010736\\
0.019741	0.50016	-0.00010625\\
0.022208	0.50018	-0.00010133\\
0.027142	0.50021	-8.076e-05\\
0.056736	0.50038	0.00025399\\
0.086316	0.50048	0.00069625\\
0.11589	0.50053	0.0010195\\
0.14547	0.50053	0.001176\\
0.17505	0.50049	0.0012026\\
0.20463	0.50041	0.0011431\\
0.23422	0.50029	0.0010299\\
0.26383	0.50014	0.00088566\\
0.29344	0.49995	0.00072659\\
0.32306	0.49973	0.00056512\\
0.35269	0.49946	0.00041098\\
0.38233	0.49917	0.00027197\\
0.41199	0.49884	0.00015456\\
0.44165	0.49848	6.4216e-05\\
0.47132	0.49809	5.6198e-06\\
0.501	0.49767	-1.7178e-05\\
0.53068	0.49722	-6.7382e-07\\
0.56038	0.49675	5.8166e-05\\
0.59008	0.49625	0.00016199\\
0.61978	0.49574	0.00031309\\
0.6495	0.49521	0.00051342\\
0.67921	0.49467	0.00076462\\
0.70893	0.49411	0.0010681\\
0.73866	0.49355	0.0014249\\
0.76839	0.49299	0.0018359\\
0.79812	0.49242	0.0023017\\
0.82786	0.49185	0.0028227\\
0.85759	0.49129	0.003399\\
0.88733	0.49074	0.0040306\\
0.91707	0.4902	0.0047171\\
0.94682	0.48968	0.0054579\\
0.97656	0.48917	0.0062524\\
1.0063	0.48868	0.0070996\\
1.0361	0.48821	0.0079984\\
1.0658	0.48777	0.0089473\\
1.0955	0.48736	0.009945\\
1.1253	0.48698	0.01099\\
1.155	0.48663	0.012079\\
1.1848	0.48632	0.013212\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0.5	0\\
1.2	0.5	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	0	0\\
0.0024807	6.2054e-05	7.0255e-05\\
0.0049613	0.00013571	0.00015825\\
0.0074407	0.00022131	0.00026443\\
0.0099178	0.000319	0.00038898\\
0.012392	0.00042878	0.00053186\\
0.014864	0.00055052	0.00069285\\
0.017333	0.00068396	0.00087156\\
0.019799	0.00082878	0.0010675\\
0.022262	0.00098457	0.0012799\\
0.02718	0.0013271	0.0017516\\
0.056511	0.004008	0.0055214\\
0.085587	0.0071038	0.0098732\\
0.11465	0.010049	0.013901\\
0.14376	0.012706	0.017384\\
0.17296	0.015133	0.020426\\
0.20222	0.017399	0.023157\\
0.23153	0.019551	0.02567\\
0.26088	0.021621	0.028026\\
0.29026	0.023627	0.030263\\
0.31967	0.025585	0.032411\\
0.34909	0.027505	0.034489\\
0.37853	0.029394	0.036512\\
0.40798	0.031258	0.038493\\
0.43745	0.033102	0.040439\\
0.46692	0.034929	0.042359\\
0.4964	0.036741	0.044258\\
0.52589	0.038541	0.046142\\
0.55539	0.040331	0.048013\\
0.58489	0.042111	0.049876\\
0.6144	0.043883	0.051733\\
0.64392	0.045647	0.053587\\
0.67344	0.047404	0.05544\\
0.70296	0.049154	0.057292\\
0.73249	0.050898	0.059146\\
0.76202	0.052637	0.061003\\
0.79155	0.05437	0.062864\\
0.82109	0.056097	0.064729\\
0.85063	0.057819	0.066599\\
0.88017	0.059536	0.068475\\
0.90972	0.061247	0.070357\\
0.93927	0.062952	0.072247\\
0.96882	0.064652	0.074143\\
0.99837	0.066346	0.076046\\
1.0279	0.068035	0.077958\\
1.0575	0.069717	0.079877\\
1.087	0.071393	0.081805\\
1.1166	0.073063	0.083742\\
1.1462	0.074727	0.085688\\
1.1757	0.076384	0.087642\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	0	0\\
1.2	0	0\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.2246e-18	-0.02\\
0.0026275	9.6962e-05	-0.019932\\
0.0052553	0.0002094	-0.019847\\
0.0078812	0.00033776	-0.019742\\
0.010504	0.00048226	-0.01962\\
0.013122	0.00064284	-0.019478\\
0.015736	0.00081931	-0.019319\\
0.018345	0.0010113	-0.019142\\
0.020949	0.0012182	-0.018947\\
0.023548	0.0014396	-0.018737\\
0.028733	0.0019226	-0.018268\\
0.059427	0.0056133	-0.014534\\
0.089404	0.0097826	-0.010252\\
0.11904	0.013724	-0.0063032\\
0.14853	0.017303	-0.0028692\\
0.17797	0.020602	0.00015528\\
0.20741	0.023713	0.0028939\\
0.23686	0.026696	0.0054319\\
0.26632	0.029584	0.0078251\\
0.2958	0.032403	0.010112\\
0.32528	0.035167	0.01232\\
0.35478	0.037889	0.01447\\
0.38428	0.040575	0.016577\\
0.41379	0.043231	0.018652\\
0.44331	0.045861	0.020704\\
0.47284	0.048468	0.02274\\
0.50237	0.051054	0.024767\\
0.53191	0.053621	0.026787\\
0.56145	0.056171	0.028806\\
0.59099	0.058705	0.030826\\
0.62054	0.061222	0.032848\\
0.65009	0.063725	0.034877\\
0.67965	0.066212	0.036913\\
0.70921	0.068685	0.038957\\
0.73877	0.071142	0.041012\\
0.76833	0.073585	0.043077\\
0.79789	0.076013	0.045156\\
0.82746	0.078425	0.047247\\
0.85703	0.080822	0.049352\\
0.8866	0.083203	0.051471\\
0.91617	0.085568	0.053605\\
0.94574	0.087917	0.055754\\
0.97532	0.09025	0.057918\\
1.0049	0.092566	0.060098\\
1.0345	0.094864	0.062294\\
1.064	0.097146	0.064505\\
1.0936	0.099409	0.066731\\
1.1232	0.10166	0.068973\\
1.1528	0.10388	0.07123\\
1.1824	0.10609	0.073502\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.2246e-18	-0.02\\
1.2	1.2246e-18	-0.02\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.4493e-18	-0.04\\
0.0027345	0.00012087	-0.039935\\
0.0054695	0.00026042	-0.039853\\
0.0082022	0.00041918	-0.039754\\
0.010931	0.00059738	-0.039638\\
0.013655	0.00079492	-0.039506\\
0.016373	0.0010115	-0.039357\\
0.019085	0.0012466	-0.039192\\
0.021792	0.0014997	-0.039012\\
0.024493	0.0017698	-0.038817\\
0.029876	0.002358	-0.038385\\
0.061622	0.0068075	-0.034942\\
0.092366	0.011762	-0.030957\\
0.12255	0.0164	-0.027218\\
0.15244	0.020607	-0.0239\\
0.1822	0.024501	-0.020929\\
0.2119	0.028187	-0.01821\\
0.24157	0.031728	-0.015671\\
0.27123	0.035164	-0.013264\\
0.30089	0.038517	-0.010954\\
0.33054	0.041806	-0.008716\\
0.36019	0.045042	-0.0065317\\
0.38984	0.048235	-0.0043872\\
0.4195	0.051392	-0.0022718\\
0.44916	0.054518	-0.0001771\\
0.47882	0.057614	0.0019034\\
0.50849	0.060684	0.003975\\
0.53816	0.063729	0.0060422\\
0.56784	0.066751	0.0081089\\
0.59752	0.069751	0.010178\\
0.6272	0.07273	0.012253\\
0.65688	0.075688	0.014335\\
0.68656	0.078625	0.016426\\
0.71624	0.081543	0.018527\\
0.74593	0.084441	0.02064\\
0.77562	0.08732	0.022764\\
0.8053	0.09018	0.024902\\
0.83499	0.093021	0.027052\\
0.86468	0.095842	0.029217\\
0.89437	0.098643	0.031396\\
0.92405	0.10142	0.03359\\
0.95374	0.10419	0.035799\\
0.98343	0.10693	0.038024\\
1.0131	0.10965	0.040265\\
1.0428	0.11235	0.042521\\
1.0725	0.11503	0.044794\\
1.1022	0.11769	0.047084\\
1.1319	0.12033	0.049389\\
1.1616	0.12295	0.051711\\
1.1913	0.12554	0.054049\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.4493e-18	-0.04\\
1.2	2.4493e-18	-0.04\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	3.6739e-18	-0.06\\
0.0027854	0.00013261	-0.059935\\
0.0055713	0.00028604	-0.059856\\
0.0083551	0.00046083	-0.059764\\
0.011135	0.00065717	-0.059657\\
0.01391	0.00087493	-0.059537\\
0.01668	0.0011138	-0.059403\\
0.019444	0.0013731	-0.059256\\
0.022202	0.0016521	-0.059097\\
0.024954	0.0019501	-0.058925\\
0.03044	0.0025985	-0.058547\\
0.062781	0.0074913	-0.055541\\
0.094056	0.012902	-0.051996\\
0.12469	0.01793	-0.048556\\
0.15495	0.022471	-0.045406\\
0.18502	0.026661	-0.042525\\
0.21498	0.030619	-0.039854\\
0.24489	0.034417	-0.037342\\
0.27476	0.038098	-0.034949\\
0.30461	0.04169	-0.032648\\
0.33444	0.045211	-0.030417\\
0.36427	0.048674	-0.02824\\
0.39409	0.052088	-0.026104\\
0.42391	0.055458	-0.023999\\
0.45373	0.058791	-0.021917\\
0.48355	0.06209	-0.019853\\
0.51336	0.065359	-0.017802\\
0.54318	0.068599	-0.015758\\
0.57301	0.071814	-0.013718\\
0.60283	0.075003	-0.011681\\
0.63266	0.078168	-0.0096432\\
0.66249	0.081311	-0.0076028\\
0.69232	0.08443	-0.0055584\\
0.72215	0.087529	-0.0035086\\
0.75198	0.090606	-0.0014521\\
0.78181	0.093664	0.00061175\\
0.81164	0.096699	0.0026835\\
0.84148	0.099711	0.0047642\\
0.87131	0.1027	0.0068548\\
0.90115	0.10567	0.0089557\\
0.93099	0.10862	0.011067\\
0.96083	0.11155	0.01319\\
0.99067	0.11445	0.015324\\
1.0205	0.11734	0.017469\\
1.0504	0.12021	0.019625\\
1.0802	0.12305	0.021793\\
1.11	0.12588	0.023971\\
1.1399	0.12869	0.026162\\
1.1697	0.13148	0.028366\\
1.1996	0.13424	0.030581\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	3.6739e-18	-0.06\\
1.2	3.6739e-18	-0.06\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	4.8986e-18	-0.08\\
0.002787	0.0001347	-0.079935\\
0.0055744	0.00029128	-0.079858\\
0.0083602	0.00047023	-0.079771\\
0.011143	0.00067173	-0.079673\\
0.013921	0.00089561	-0.079565\\
0.016694	0.0011415	-0.079446\\
0.019463	0.0014088	-0.079317\\
0.022226	0.0016967	-0.079178\\
0.024985	0.0020043	-0.07903\\
0.030486	0.0026745	-0.078707\\
0.062981	0.0077409	-0.076155\\
0.09452	0.013332	-0.073074\\
0.12545	0.018497	-0.069966\\
0.15599	0.023133	-0.067019\\
0.18631	0.02739	-0.064261\\
0.2165	0.031395	-0.061668\\
0.24661	0.035227	-0.059208\\
0.27666	0.038931	-0.056856\\
0.30667	0.042538	-0.054588\\
0.33666	0.046067	-0.052389\\
0.36663	0.049534	-0.050243\\
0.39658	0.052948	-0.048141\\
0.42654	0.056318	-0.046073\\
0.45648	0.059648	-0.044032\\
0.48642	0.062942	-0.042013\\
0.51636	0.066205	-0.040011\\
0.5463	0.069438	-0.038022\\
0.57624	0.072643	-0.036043\\
0.60618	0.075822	-0.034071\\
0.63612	0.078976	-0.032104\\
0.66606	0.082107	-0.03014\\
0.696	0.085214	-0.028178\\
0.72594	0.088299	-0.026215\\
0.75588	0.091363	-0.024252\\
0.78582	0.094404	-0.022287\\
0.81577	0.097425	-0.020318\\
0.84571	0.10042	-0.018346\\
0.87566	0.1034	-0.01637\\
0.90561	0.10636	-0.014389\\
0.93555	0.1093	-0.012402\\
0.9655	0.11221	-0.01041\\
0.99545	0.11511	-0.0084123\\
1.0254	0.11799	-0.0064078\\
1.0554	0.12085	-0.0043968\\
1.0853	0.12368	-0.0023795\\
1.1153	0.1265	-0.00035611\\
1.1452	0.1293	0.0016751\\
1.1752	0.13208	0.0037144\\
1.2051	0.13485	0.0057612\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	4.8986e-18	-0.08\\
1.2	4.8986e-18	-0.08\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	6.1232e-18	-0.1\\
0.0027615	0.00012999	-0.099935\\
0.0055234	0.00028209	-0.099862\\
0.0082838	0.00045676	-0.099781\\
0.011041	0.00065413	-0.099692\\
0.013795	0.00087405	-0.099595\\
0.016546	0.0011161	-0.09949\\
0.019291	0.0013798	-0.099378\\
0.022033	0.0016642	-0.099258\\
0.024771	0.0019685	-0.099132\\
0.030233	0.0026328	-0.098858\\
0.062583	0.0076815	-0.096725\\
0.094146	0.013269	-0.094093\\
0.12519	0.018413	-0.09133\\
0.15588	0.023002	-0.088617\\
0.18635	0.027188	-0.086014\\
0.21667	0.031107	-0.083527\\
0.2469	0.03484	-0.081147\\
0.27705	0.038438	-0.078857\\
0.30716	0.041933	-0.076642\\
0.33723	0.045346	-0.074492\\
0.36728	0.048692	-0.072393\\
0.39731	0.051982	-0.070337\\
0.42733	0.055224	-0.068317\\
0.45734	0.058424	-0.066327\\
0.48734	0.061588	-0.064361\\
0.51734	0.064718	-0.062416\\
0.54734	0.067818	-0.060486\\
0.57733	0.07089	-0.058571\\
0.60732	0.073936	-0.056666\\
0.63731	0.076957	-0.05477\\
0.66731	0.079955	-0.052881\\
0.6973	0.082929	-0.050998\\
0.72729	0.085882	-0.049118\\
0.75728	0.088813	-0.047241\\
0.78727	0.091723	-0.045366\\
0.81726	0.094613	-0.043492\\
0.84725	0.097484	-0.041618\\
0.87724	0.10034	-0.039744\\
0.90724	0.10317	-0.037869\\
0.93723	0.10598	-0.035993\\
0.96723	0.10878	-0.034115\\
0.99722	0.11155	-0.032234\\
1.0272	0.11431	-0.030352\\
1.0572	0.11705	-0.028466\\
1.0872	0.11977	-0.026577\\
1.1172	0.12247	-0.024685\\
1.1472	0.12516	-0.02279\\
1.1772	0.12783	-0.020892\\
1.2072	0.13048	-0.018988\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	6.1232e-18	-0.1\\
1.2	6.1232e-18	-0.1\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	7.3479e-18	-0.12\\
0.0027261	0.00012439	-0.11994\\
0.0054526	0.00027071	-0.11986\\
0.0081778	0.00043936	-0.11979\\
0.010901	0.00063048	-0.1197\\
0.013621	0.00084389	-0.11962\\
0.016338	0.0010792	-0.11952\\
0.019051	0.0013359	-0.11942\\
0.021761	0.0016132	-0.11932\\
0.024468	0.0019102	-0.1192\\
0.029871	0.0025595	-0.11897\\
0.061961	0.0075191	-0.11715\\
0.09344	0.013025	-0.11489\\
0.12451	0.018083	-0.11244\\
0.15528	0.022566	-0.10996\\
0.18584	0.026626	-0.10753\\
0.21625	0.030404	-0.10517\\
0.24655	0.033984	-0.10289\\
0.27676	0.03742	-0.10068\\
0.30692	0.040747	-0.098536\\
0.33704	0.043989	-0.096446\\
0.36712	0.04716	-0.094405\\
0.39719	0.050274	-0.092404\\
0.42723	0.053339	-0.090438\\
0.45726	0.056362	-0.088501\\
0.48728	0.059346	-0.086589\\
0.51729	0.062297	-0.084698\\
0.5473	0.065217	-0.082825\\
0.5773	0.06811	-0.080968\\
0.6073	0.070976	-0.079123\\
0.63729	0.073818	-0.077289\\
0.66729	0.076637	-0.075464\\
0.69728	0.079434	-0.073647\\
0.72727	0.08221	-0.071836\\
0.75726	0.084965	-0.07003\\
0.78726	0.087701	-0.068227\\
0.81725	0.090417	-0.066428\\
0.84724	0.093115	-0.064631\\
0.87724	0.095794	-0.062835\\
0.90723	0.098455	-0.06104\\
0.93723	0.1011	-0.059246\\
0.96722	0.10373	-0.057453\\
0.99721	0.10634	-0.055658\\
1.0272	0.10893	-0.053864\\
1.0572	0.1115	-0.052068\\
1.0872	0.11406	-0.050271\\
1.1172	0.11661	-0.048473\\
1.1472	0.11914	-0.046672\\
1.1772	0.12165	-0.04487\\
1.2072	0.12414	-0.043067\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	7.3479e-18	-0.12\\
1.2	7.3479e-18	-0.12\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	8.5725e-18	-0.14\\
0.0026938	0.00011763	-0.13994\\
0.0053877	0.00025677	-0.13987\\
0.0080805	0.00041781	-0.13979\\
0.010771	0.00060084	-0.13972\\
0.01346	0.00080572	-0.13964\\
0.016145	0.0010321	-0.13955\\
0.018828	0.0012794	-0.13946\\
0.021508	0.0015469	-0.13936\\
0.024185	0.0018338	-0.13927\\
0.02953	0.0024621	-0.13905\\
0.061336	0.0072874	-0.13748\\
0.09266	0.012671	-0.13552\\
0.12367	0.017617	-0.13335\\
0.15444	0.021982	-0.1311\\
0.18503	0.025915	-0.12885\\
0.21548	0.029552	-0.12664\\
0.2458	0.032985	-0.12447\\
0.27605	0.036268	-0.12236\\
0.30623	0.039438	-0.1203\\
0.33637	0.04252	-0.11828\\
0.36647	0.04553	-0.11631\\
0.39654	0.04848	-0.11438\\
0.42659	0.051381	-0.11247\\
0.45662	0.054238	-0.1106\\
0.48664	0.057058	-0.10875\\
0.51665	0.059844	-0.10692\\
0.54665	0.0626	-0.1051\\
0.57665	0.065328	-0.10331\\
0.60664	0.068031	-0.10152\\
0.63662	0.070709	-0.099754\\
0.66661	0.073365	-0.097992\\
0.69659	0.076	-0.09624\\
0.72657	0.078614	-0.094494\\
0.75655	0.081208	-0.092756\\
0.78653	0.083784	-0.091022\\
0.8165	0.086341	-0.089293\\
0.84648	0.088881	-0.087567\\
0.87646	0.091404	-0.085844\\
0.90643	0.093909	-0.084123\\
0.93641	0.096399	-0.082405\\
0.96639	0.098871	-0.080687\\
0.99637	0.10133	-0.078971\\
1.0263	0.10377	-0.077255\\
1.0563	0.10619	-0.075539\\
1.0863	0.1086	-0.073823\\
1.1163	0.111	-0.072106\\
1.1463	0.11338	-0.070389\\
1.1762	0.11574	-0.06867\\
1.2062	0.1181	-0.06695\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	8.5725e-18	-0.14\\
1.2	8.5725e-18	-0.14\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	9.7972e-18	-0.16\\
0.0026664	0.0001122	-0.15994\\
0.005333	0.00024544	-0.15987\\
0.0079985	0.0004001	-0.1598\\
0.010662	0.00057626	-0.15973\\
0.013324	0.00077378	-0.15965\\
0.015983	0.00099232	-0.15957\\
0.018639	0.0012313	-0.15949\\
0.021293	0.0014902	-0.1594\\
0.023945	0.001768	-0.15931\\
0.02924	0.0023771	-0.15912\\
0.060791	0.0070741	-0.15773\\
0.091952	0.012334	-0.15601\\
0.12288	0.017167	-0.15407\\
0.15361	0.021419	-0.15204\\
0.1842	0.025236	-0.14997\\
0.21466	0.028755	-0.1479\\
0.24501	0.032066	-0.14586\\
0.27528	0.035225	-0.14385\\
0.30549	0.038268	-0.14189\\
0.33564	0.041221	-0.13996\\
0.36575	0.0441	-0.13807\\
0.39583	0.046917	-0.13621\\
0.42588	0.049683	-0.13437\\
0.45591	0.052406	-0.13257\\
0.48593	0.055089	-0.13078\\
0.51593	0.057739	-0.12902\\
0.54593	0.060358	-0.12728\\
0.57592	0.062949	-0.12555\\
0.6059	0.065515	-0.12383\\
0.63588	0.068057	-0.12213\\
0.66585	0.070578	-0.12043\\
0.69582	0.073078	-0.11875\\
0.72578	0.075558	-0.11708\\
0.75574	0.078019	-0.11541\\
0.78571	0.080462	-0.11374\\
0.81567	0.082886	-0.11209\\
0.84562	0.085294	-0.11043\\
0.87558	0.087684	-0.10878\\
0.90554	0.090059	-0.10713\\
0.9355	0.092417	-0.10549\\
0.96545	0.09476	-0.10385\\
0.99541	0.097087	-0.10221\\
1.0254	0.0994	-0.10057\\
1.0553	0.1017	-0.09893\\
1.0853	0.10398	-0.097293\\
1.1152	0.10625	-0.095656\\
1.1452	0.10851	-0.094019\\
1.1751	0.11075	-0.092381\\
1.2051	0.11298	-0.090743\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	9.7972e-18	-0.16\\
1.2	9.7972e-18	-0.16\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.1022e-17	-0.18\\
0.0026438	0.00010873	-0.17994\\
0.0052876	0.00023809	-0.17988\\
0.0079305	0.00038842	-0.17981\\
0.010572	0.00055981	-0.17974\\
0.013211	0.00075213	-0.17967\\
0.015848	0.00096504	-0.17959\\
0.018482	0.001198	-0.17952\\
0.021115	0.0014505	-0.17944\\
0.023745	0.0017216	-0.17935\\
0.028998	0.0023163	-0.17918\\
0.060327	0.0069156	-0.17793\\
0.091334	0.012085	-0.17639\\
0.12216	0.016842	-0.17465\\
0.15285	0.021023	-0.17281\\
0.18342	0.024765	-0.1709\\
0.21387	0.028204	-0.16899\\
0.24423	0.031431	-0.16708\\
0.2745	0.034503	-0.16519\\
0.30471	0.037457	-0.16333\\
0.33486	0.040317	-0.1615\\
0.36497	0.043103	-0.1597\\
0.39505	0.045827	-0.15792\\
0.42509	0.048499	-0.15617\\
0.45512	0.051127	-0.15445\\
0.48512	0.053715	-0.15275\\
0.51512	0.056269	-0.15106\\
0.5451	0.058792	-0.1494\\
0.57507	0.061286	-0.14775\\
0.60503	0.063755	-0.14611\\
0.63499	0.0662	-0.14449\\
0.66494	0.068623	-0.14287\\
0.69489	0.071025	-0.14127\\
0.72483	0.073407	-0.13968\\
0.75477	0.07577	-0.13809\\
0.78471	0.078115	-0.13651\\
0.81465	0.080443	-0.13494\\
0.84458	0.082754	-0.13337\\
0.87452	0.085049	-0.1318\\
0.90445	0.087327	-0.13025\\
0.93438	0.089589	-0.12869\\
0.96431	0.091836	-0.12714\\
0.99424	0.094068	-0.12559\\
1.0242	0.096286	-0.12404\\
1.0541	0.098489	-0.12249\\
1.084	0.10068	-0.12095\\
1.114	0.10285	-0.1194\\
1.1439	0.10501	-0.11786\\
1.1738	0.10716	-0.11632\\
1.2037	0.10929	-0.11478\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.1022e-17	-0.18\\
1.2	1.1022e-17	-0.18\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.2246e-17	-0.2\\
0.0026254	0.00010671	-0.19994\\
0.0052507	0.00023366	-0.19988\\
0.0078752	0.00038117	-0.19982\\
0.010498	0.00054935	-0.19975\\
0.013119	0.00073805	-0.19968\\
0.015738	0.00094695	-0.19961\\
0.018354	0.0011756	-0.19954\\
0.020969	0.0014233	-0.19947\\
0.023581	0.0016894	-0.19939\\
0.0288	0.0022731	-0.19923\\
0.059941	0.0067959	-0.19809\\
0.090805	0.011896	-0.19671\\
0.12154	0.016601	-0.19514\\
0.15216	0.020739	-0.19347\\
0.1827	0.02444	-0.19173\\
0.21314	0.02784	-0.18995\\
0.2435	0.031028	-0.18818\\
0.27378	0.034058	-0.18641\\
0.304	0.036969	-0.18466\\
0.33416	0.039786	-0.18294\\
0.36428	0.042526	-0.18124\\
0.39436	0.045203	-0.17956\\
0.42442	0.047827	-0.1779\\
0.45445	0.050406	-0.17627\\
0.48446	0.052944	-0.17466\\
0.51445	0.055448	-0.17307\\
0.54443	0.05792	-0.17149\\
0.5744	0.060364	-0.16993\\
0.60436	0.062781	-0.16839\\
0.63431	0.065174	-0.16686\\
0.66426	0.067545	-0.16534\\
0.6942	0.069894	-0.16383\\
0.72414	0.072222	-0.16233\\
0.75408	0.074531	-0.16084\\
0.78401	0.076822	-0.15936\\
0.81394	0.079095	-0.15789\\
0.84386	0.081351	-0.15642\\
0.87379	0.08359	-0.15496\\
0.90371	0.085813	-0.15351\\
0.93364	0.08802	-0.15206\\
0.96356	0.090212	-0.15061\\
0.99348	0.092389	-0.14917\\
1.0234	0.094551	-0.14773\\
1.0533	0.096699	-0.1463\\
1.0832	0.098833	-0.14487\\
1.1132	0.10095	-0.14344\\
1.1431	0.10306	-0.14201\\
1.173	0.10515	-0.14059\\
1.2029	0.10723	-0.13917\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.2246e-17	-0.2\\
1.2	1.2246e-17	-0.2\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.3471e-17	-0.22\\
0.0026102	0.00010606	-0.21994\\
0.0052204	0.00023199	-0.21988\\
0.0078296	0.00037813	-0.21982\\
0.010437	0.00054455	-0.21976\\
0.013043	0.00073112	-0.2197\\
0.015647	0.00093755	-0.21963\\
0.018249	0.0011634	-0.21956\\
0.020849	0.0014079	-0.21949\\
0.023447	0.0016706	-0.21942\\
0.028636	0.0022467	-0.21927\\
0.059619	0.0067125	-0.21822\\
0.090359	0.011762	-0.21696\\
0.121	0.016431	-0.21554\\
0.15156	0.020544	-0.21401\\
0.18206	0.024224	-0.21241\\
0.21249	0.027604	-0.21078\\
0.24283	0.030772	-0.20913\\
0.27311	0.033783	-0.20749\\
0.30333	0.036674	-0.20585\\
0.3335	0.039471	-0.20423\\
0.36362	0.042191	-0.20264\\
0.39371	0.044848	-0.20106\\
0.42377	0.047451	-0.19951\\
0.45381	0.050008	-0.19797\\
0.48382	0.052524	-0.19646\\
0.51381	0.055005	-0.19497\\
0.5438	0.057454	-0.19349\\
0.57377	0.059873	-0.19203\\
0.60372	0.062266	-0.19059\\
0.63368	0.064634	-0.18916\\
0.66362	0.06698	-0.18774\\
0.69356	0.069303	-0.18633\\
0.72349	0.071606	-0.18494\\
0.75342	0.07389	-0.18356\\
0.78335	0.076155	-0.18219\\
0.81327	0.078401	-0.18082\\
0.84319	0.08063	-0.17947\\
0.87311	0.082843	-0.17812\\
0.90303	0.085038	-0.17678\\
0.93295	0.087218	-0.17545\\
0.96286	0.089382	-0.17413\\
0.99277	0.091531	-0.17281\\
1.0227	0.093664	-0.17149\\
1.0526	0.095783	-0.17018\\
1.0825	0.097887	-0.16888\\
1.1124	0.099978	-0.16758\\
1.1423	0.10205	-0.16628\\
1.1722	0.10412	-0.16499\\
1.2021	0.10617	-0.1637\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.3471e-17	-0.22\\
1.2	1.3471e-17	-0.22\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.4696e-17	-0.24\\
0.0025974	0.00010624	-0.23995\\
0.0051948	0.00023201	-0.23989\\
0.0077912	0.00037763	-0.23983\\
0.010386	0.00054319	-0.23977\\
0.012979	0.00072856	-0.23971\\
0.015571	0.00093344	-0.23965\\
0.01816	0.0011574	-0.23958\\
0.020747	0.0013998	-0.23951\\
0.023333	0.0016599	-0.23945\\
0.028498	0.0022304	-0.23931\\
0.059345	0.0066516	-0.23833\\
0.089973	0.011662	-0.23718\\
0.12053	0.01631	-0.23588\\
0.15103	0.020413	-0.23448\\
0.18149	0.02409	-0.23302\\
0.21189	0.02747	-0.23152\\
0.24222	0.030639	-0.23\\
0.2725	0.033651	-0.22847\\
0.30271	0.036544	-0.22695\\
0.33288	0.039341	-0.22545\\
0.36301	0.042062	-0.22396\\
0.3931	0.044719	-0.22249\\
0.42316	0.047321	-0.22105\\
0.4532	0.049878	-0.21962\\
0.48321	0.052393	-0.21821\\
0.51321	0.054873	-0.21683\\
0.54319	0.05732	-0.21546\\
0.57316	0.059738	-0.21411\\
0.60312	0.062128	-0.21277\\
0.63307	0.064493	-0.21146\\
0.66302	0.066835	-0.21015\\
0.69295	0.069155	-0.20886\\
0.72288	0.071454	-0.20759\\
0.75281	0.073733	-0.20633\\
0.78273	0.075992	-0.20508\\
0.81265	0.078234	-0.20384\\
0.84257	0.080457	-0.20261\\
0.87248	0.082663	-0.20139\\
0.9024	0.084853	-0.20018\\
0.93231	0.087026	-0.19898\\
0.96222	0.089182	-0.19779\\
0.99213	0.091324	-0.19661\\
1.022	0.093449	-0.19543\\
1.0519	0.09556	-0.19427\\
1.0818	0.097655	-0.19311\\
1.1118	0.099736	-0.19195\\
1.1417	0.1018	-0.1908\\
1.1716	0.10385	-0.18966\\
1.2015	0.10589	-0.18853\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.4696e-17	-0.24\\
1.2	1.4696e-17	-0.24\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.592e-17	-0.26\\
0.0025865	0.00010733	-0.25995\\
0.0051728	0.00023384	-0.25989\\
0.0077582	0.00037986	-0.25984\\
0.010342	0.00054547	-0.25978\\
0.012925	0.00073055	-0.25972\\
0.015505	0.0009348	-0.25966\\
0.018083	0.0011578	-0.2596\\
0.02066	0.0013989	-0.25954\\
0.023235	0.0016576	-0.25947\\
0.028379	0.0022242	-0.25934\\
0.059108	0.0066115	-0.25843\\
0.089638	0.011593	-0.25736\\
0.12011	0.01623	-0.25617\\
0.15056	0.020335	-0.25489\\
0.18098	0.024023	-0.25355\\
0.21135	0.02742	-0.25217\\
0.24167	0.030608	-0.25078\\
0.27194	0.033643	-0.24937\\
0.30215	0.036558	-0.24797\\
0.33233	0.039378	-0.24659\\
0.36246	0.042121	-0.24521\\
0.39255	0.044799	-0.24386\\
0.42262	0.047423	-0.24253\\
0.45266	0.05	-0.24122\\
0.48269	0.052536	-0.23993\\
0.51269	0.055035	-0.23866\\
0.54267	0.0575	-0.23741\\
0.57265	0.059936	-0.23618\\
0.60261	0.062343	-0.23497\\
0.63256	0.064724	-0.23378\\
0.66251	0.067081	-0.2326\\
0.69245	0.069415	-0.23144\\
0.72238	0.071728	-0.2303\\
0.75231	0.07402	-0.22918\\
0.78223	0.076291	-0.22806\\
0.81215	0.078544	-0.22697\\
0.84207	0.080778	-0.22588\\
0.87198	0.082993	-0.22481\\
0.90189	0.085191	-0.22375\\
0.9318	0.087372	-0.2227\\
0.96171	0.089537	-0.22167\\
0.99162	0.091684	-0.22064\\
1.0215	0.093816	-0.21963\\
1.0514	0.095931	-0.21862\\
1.0813	0.098032	-0.21763\\
1.1112	0.10012	-0.21664\\
1.1411	0.10219	-0.21567\\
1.171	0.10424	-0.2147\\
1.2009	0.10628	-0.21374\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.592e-17	-0.26\\
1.2	1.592e-17	-0.26\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.7145e-17	-0.28\\
0.0025769	0.00010881	-0.27995\\
0.0051537	0.00023647	-0.2799\\
0.0077295	0.00038327	-0.27984\\
0.010304	0.00054931	-0.27979\\
0.012877	0.00073446	-0.27973\\
0.015448	0.00093845	-0.27967\\
0.018017	0.0011608	-0.27962\\
0.020584	0.0014011	-0.27956\\
0.023149	0.0016585	-0.27949\\
0.028275	0.002222	-0.27937\\
0.058901	0.0065784	-0.27851\\
0.089344	0.011533	-0.27752\\
0.11975	0.016162	-0.27643\\
0.15014	0.020274	-0.27526\\
0.18051	0.023977	-0.27403\\
0.21085	0.027395	-0.27277\\
0.24115	0.030608	-0.27149\\
0.2714	0.033668	-0.27021\\
0.30161	0.03661	-0.26893\\
0.33178	0.039458	-0.26767\\
0.36191	0.04223	-0.26642\\
0.39201	0.044937	-0.26519\\
0.42208	0.047589	-0.26398\\
0.45212	0.050194	-0.26279\\
0.48214	0.052757	-0.26163\\
0.51215	0.055283	-0.26049\\
0.54213	0.057775	-0.25937\\
0.57211	0.060236	-0.25827\\
0.60207	0.062668	-0.2572\\
0.63203	0.065074	-0.25615\\
0.66197	0.067455	-0.25512\\
0.69191	0.069811	-0.2541\\
0.72184	0.072145	-0.25311\\
0.75177	0.074458	-0.25214\\
0.78169	0.076749	-0.25118\\
0.81161	0.079021	-0.25025\\
0.84152	0.081273	-0.24932\\
0.87144	0.083506	-0.24842\\
0.90135	0.085721	-0.24753\\
0.93125	0.087917	-0.24666\\
0.96116	0.090096	-0.2458\\
0.99107	0.092258	-0.24496\\
1.021	0.094402	-0.24413\\
1.0509	0.09653	-0.24331\\
1.0808	0.098642	-0.24251\\
1.1107	0.10074	-0.24172\\
1.1406	0.10282	-0.24094\\
1.1705	0.10488	-0.24018\\
1.2004	0.10693	-0.23942\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.7145e-17	-0.28\\
1.2	1.7145e-17	-0.28\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.837e-17	-0.3\\
0.0025685	0.00011059	-0.29995\\
0.0051368	0.00023966	-0.2999\\
0.0077042	0.0003875	-0.29985\\
0.01027	0.0005542	-0.2998\\
0.012835	0.00073964	-0.29974\\
0.015397	0.00094355	-0.29969\\
0.017958	0.0011655	-0.29963\\
0.020517	0.001405	-0.29957\\
0.023074	0.0016614	-0.29952\\
0.028184	0.0022218	-0.2994\\
0.058718	0.0065468	-0.29859\\
0.089084	0.011473	-0.29767\\
0.11942	0.016093	-0.29665\\
0.14976	0.020213	-0.29558\\
0.18009	0.023936	-0.29446\\
0.2104	0.027381	-0.29332\\
0.24068	0.030625	-0.29216\\
0.27092	0.03372	-0.29101\\
0.30112	0.036698	-0.28985\\
0.33128	0.039584	-0.28872\\
0.36141	0.042392	-0.2876\\
0.39151	0.045137	-0.2865\\
0.42158	0.047826	-0.28543\\
0.45162	0.050467	-0.28438\\
0.48165	0.053065	-0.28336\\
0.51166	0.055625	-0.28236\\
0.54165	0.058151	-0.2814\\
0.57163	0.060644	-0.28045\\
0.60159	0.063107	-0.27954\\
0.63155	0.065543	-0.27865\\
0.6615	0.067952	-0.27779\\
0.69144	0.070336	-0.27695\\
0.72137	0.072696	-0.27613\\
0.7513	0.075034	-0.27534\\
0.78123	0.077349	-0.27457\\
0.81115	0.079643	-0.27382\\
0.84106	0.081915	-0.2731\\
0.87098	0.084168	-0.27239\\
0.90089	0.0864	-0.27171\\
0.9308	0.088613	-0.27104\\
0.96071	0.090806	-0.2704\\
0.99061	0.09298	-0.26977\\
1.0205	0.095136	-0.26917\\
1.0504	0.097273	-0.26858\\
1.0803	0.099392	-0.26801\\
1.1102	0.10149	-0.26745\\
1.1401	0.10358	-0.26692\\
1.17	0.10564	-0.2664\\
1.1999	0.10769	-0.2659\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.837e-17	-0.3\\
1.2	1.837e-17	-0.3\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	1.9594e-17	-0.32\\
0.002561	0.0001126	-0.31995\\
0.0051217	0.00024328	-0.3199\\
0.0076816	0.00039232	-0.31985\\
0.01024	0.0005598	-0.3198\\
0.012797	0.00074562	-0.31975\\
0.015352	0.0009495	-0.3197\\
0.017905	0.0011711	-0.31965\\
0.020457	0.0014098	-0.31959\\
0.023007	0.001665	-0.31954\\
0.028102	0.0022222	-0.31942\\
0.058557	0.0065127	-0.31866\\
0.088855	0.011406	-0.31779\\
0.11913	0.016014	-0.31686\\
0.14942	0.02014	-0.31588\\
0.17971	0.023882	-0.31487\\
0.20999	0.027353	-0.31384\\
0.24025	0.030629	-0.31281\\
0.27047	0.033758	-0.31178\\
0.30066	0.036773	-0.31076\\
0.33081	0.039696	-0.30976\\
0.36093	0.042542	-0.30879\\
0.39103	0.045324	-0.30784\\
0.4211	0.04805	-0.30692\\
0.45114	0.050727	-0.30603\\
0.48117	0.05336	-0.30517\\
0.51118	0.055953	-0.30435\\
0.54117	0.05851	-0.30356\\
0.57115	0.061033	-0.30279\\
0.60112	0.063524	-0.30207\\
0.63108	0.065986	-0.30137\\
0.66102	0.06842	-0.3007\\
0.69097	0.070826	-0.30006\\
0.7209	0.073206	-0.29946\\
0.75083	0.075561	-0.29888\\
0.78076	0.077892	-0.29833\\
0.81068	0.080199	-0.29781\\
0.84059	0.082482	-0.29732\\
0.87051	0.084743	-0.29686\\
0.90042	0.08698	-0.29642\\
0.93033	0.089196	-0.29601\\
0.96023	0.09139	-0.29562\\
0.99014	0.093562	-0.29526\\
1.02	0.095713	-0.29492\\
1.0499	0.097843	-0.29461\\
1.0798	0.099952	-0.29432\\
1.1097	0.10204	-0.29406\\
1.1396	0.10411	-0.29382\\
1.1695	0.10615	-0.2936\\
1.1994	0.10818	-0.29341\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	1.9594e-17	-0.32\\
1.2	1.9594e-17	-0.32\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.0819e-17	-0.34\\
0.0025542	0.00011457	-0.33995\\
0.0051082	0.00024676	-0.33991\\
0.0076613	0.00039685	-0.33986\\
0.010213	0.00056492	-0.33981\\
0.012763	0.00075085	-0.33976\\
0.015312	0.00095441	-0.33971\\
0.017858	0.0011752	-0.33966\\
0.020403	0.0014127	-0.33961\\
0.022947	0.0016664	-0.33955\\
0.028029	0.0022193	-0.33944\\
0.058413	0.0064663	-0.33872\\
0.088653	0.011316	-0.33791\\
0.11888	0.015902	-0.33706\\
0.14912	0.020028	-0.33617\\
0.17938	0.023783	-0.33526\\
0.20963	0.027276	-0.33436\\
0.23986	0.03058	-0.33345\\
0.27006	0.033741	-0.33256\\
0.30024	0.036789	-0.33169\\
0.33038	0.039745	-0.33085\\
0.3605	0.042624	-0.33004\\
0.39059	0.045438	-0.32926\\
0.42066	0.048194	-0.32852\\
0.4507	0.050899	-0.32782\\
0.48073	0.053558	-0.32716\\
0.51074	0.056175	-0.32654\\
0.54073	0.058752	-0.32595\\
0.57071	0.061294	-0.32541\\
0.60068	0.0638	-0.32491\\
0.63064	0.066273	-0.32445\\
0.66059	0.068715	-0.32402\\
0.69053	0.071126	-0.32364\\
0.72047	0.073507	-0.32329\\
0.7504	0.075859	-0.32298\\
0.78032	0.078182	-0.32271\\
0.81025	0.080477	-0.32247\\
0.84016	0.082744	-0.32227\\
0.87008	0.084984	-0.32211\\
0.89999	0.087196	-0.32198\\
0.9299	0.089382	-0.32188\\
0.95981	0.09154	-0.32182\\
0.98972	0.093672	-0.32179\\
1.0196	0.095778	-0.3218\\
1.0495	0.097857	-0.32184\\
1.0794	0.099909	-0.32191\\
1.1093	0.10193	-0.32201\\
1.1392	0.10393	-0.32214\\
1.1691	0.10591	-0.3223\\
1.199	0.10785	-0.3225\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.0819e-17	-0.34\\
1.2	2.0819e-17	-0.34\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.2044e-17	-0.36\\
0.0025481	0.00011597	-0.35996\\
0.0050959	0.00024902	-0.35991\\
0.0076428	0.00039942	-0.35987\\
0.010188	0.00056725	-0.35982\\
0.012732	0.0007524	-0.35977\\
0.015275	0.00095464	-0.35972\\
0.017816	0.0011736	-0.35967\\
0.020355	0.0014088	-0.35962\\
0.022893	0.0016597	-0.35957\\
0.027964	0.0022058	-0.35947\\
0.058286	0.006389	-0.35878\\
0.088476	0.011173	-0.35803\\
0.11866	0.015716	-0.35725\\
0.14887	0.019821	-0.35645\\
0.17909	0.023571	-0.35566\\
0.20931	0.02707	-0.35488\\
0.23952	0.030384	-0.35412\\
0.2697	0.033559	-0.35338\\
0.29986	0.036622	-0.35268\\
0.33	0.039593	-0.35201\\
0.36011	0.042486	-0.35139\\
0.39019	0.045311	-0.35082\\
0.42026	0.048075	-0.35029\\
0.4503	0.050786	-0.34981\\
0.48032	0.053446	-0.34937\\
0.51033	0.05606	-0.34899\\
0.54033	0.058629	-0.34866\\
0.57031	0.061157	-0.34839\\
0.60028	0.063645	-0.34816\\
0.63024	0.066094	-0.34798\\
0.66019	0.068505	-0.34785\\
0.69014	0.070879	-0.34777\\
0.72008	0.073215	-0.34774\\
0.75001	0.075516	-0.34776\\
0.77994	0.07778	-0.34783\\
0.80986	0.080009	-0.34794\\
0.83978	0.082201	-0.3481\\
0.8697	0.084358	-0.34831\\
0.89962	0.086478	-0.34856\\
0.92953	0.088563	-0.34885\\
0.95944	0.090611	-0.34919\\
0.98935	0.092623	-0.34958\\
1.0193	0.094599	-0.35\\
1.0492	0.096537	-0.35047\\
1.0791	0.098439	-0.35098\\
1.109	0.1003	-0.35153\\
1.1389	0.10213	-0.35212\\
1.1688	0.10392	-0.35276\\
1.1987	0.10567	-0.35343\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.2044e-17	-0.36\\
1.2	2.2044e-17	-0.36\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.3268e-17	-0.38\\
0.0025426	0.00011576	-0.37996\\
0.0050848	0.00024793	-0.37992\\
0.0076261	0.00039678	-0.37987\\
0.010166	0.00056237	-0.37983\\
0.012705	0.0007446	-0.37978\\
0.015242	0.00094326	-0.37973\\
0.017777	0.001158	-0.37969\\
0.020312	0.0013883	-0.37964\\
0.022844	0.0016338	-0.37959\\
0.027905	0.0021674	-0.37949\\
0.058175	0.0062459	-0.37884\\
0.088326	0.010917	-0.37814\\
0.11847	0.015371	-0.37744\\
0.14865	0.019412	-0.37674\\
0.17884	0.023115	-0.37607\\
0.20904	0.026576	-0.37542\\
0.23922	0.029858	-0.37481\\
0.26939	0.033002	-0.37425\\
0.29954	0.036035	-0.37373\\
0.32966	0.038974	-0.37326\\
0.35976	0.041831	-0.37285\\
0.38984	0.044616	-0.3725\\
0.4199	0.047335	-0.37222\\
0.44994	0.049993	-0.37199\\
0.47996	0.052595	-0.37182\\
0.50996	0.055142	-0.37172\\
0.53996	0.057636	-0.37168\\
0.56994	0.06008	-0.37171\\
0.59991	0.062473	-0.3718\\
0.62987	0.064818	-0.37195\\
0.65982	0.067113	-0.37216\\
0.68977	0.069359	-0.37244\\
0.71971	0.071556	-0.37277\\
0.74965	0.073704	-0.37317\\
0.77958	0.075802	-0.37362\\
0.8095	0.077849	-0.37413\\
0.83943	0.079845	-0.3747\\
0.86935	0.08179	-0.37532\\
0.89927	0.083683	-0.376\\
0.92918	0.085526	-0.37673\\
0.9591	0.087316	-0.37752\\
0.98901	0.089053	-0.37835\\
1.0189	0.090737	-0.37924\\
1.0488	0.092366	-0.38018\\
1.0787	0.093939	-0.38117\\
1.1087	0.095455	-0.3822\\
1.1386	0.096913	-0.38328\\
1.1685	0.098312	-0.38441\\
1.1984	0.099652	-0.38558\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.3268e-17	-0.38\\
1.2	2.3268e-17	-0.38\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.4493e-17	-0.4\\
0.0025377	0.00011192	-0.39996\\
0.0050749	0.00023938	-0.39992\\
0.0076113	0.0003826	-0.39988\\
0.010147	0.00054164	-0.39983\\
0.01268	0.00071644	-0.39979\\
0.015213	0.00090676	-0.39975\\
0.017744	0.0011123	-0.3997\\
0.020274	0.0013326	-0.39966\\
0.022802	0.0015672	-0.39961\\
0.027855	0.0020769	-0.39951\\
0.058086	0.00597	-0.3989\\
0.088212	0.010437	-0.39826\\
0.11834	0.01471	-0.39762\\
0.14849	0.018597	-0.39701\\
0.17866	0.022165	-0.39645\\
0.20883	0.0255	-0.39593\\
0.23899	0.028663	-0.39547\\
0.26914	0.031689	-0.39507\\
0.29927	0.034602	-0.39474\\
0.32938	0.037418	-0.39447\\
0.35947	0.040147	-0.39427\\
0.38954	0.042798	-0.39415\\
0.41959	0.045375	-0.3941\\
0.44963	0.047881	-0.39412\\
0.47964	0.050321	-0.39422\\
0.50965	0.052694	-0.3944\\
0.53963	0.055003	-0.39466\\
0.56961	0.057248	-0.39498\\
0.59958	0.059429	-0.39539\\
0.62954	0.061545	-0.39586\\
0.65949	0.063596	-0.39641\\
0.68943	0.065582	-0.39703\\
0.71937	0.067501	-0.39772\\
0.74931	0.069352	-0.39848\\
0.77923	0.071134	-0.3993\\
0.80916	0.072846	-0.40019\\
0.83908	0.074486	-0.40114\\
0.869	0.076052	-0.40215\\
0.89892	0.077544	-0.40322\\
0.92883	0.078959	-0.40435\\
0.95875	0.080297	-0.40553\\
0.98866	0.081555	-0.40676\\
1.0186	0.082733	-0.40804\\
1.0485	0.083829	-0.40937\\
1.0784	0.084841	-0.41074\\
1.1083	0.085768	-0.41216\\
1.1382	0.086608	-0.41361\\
1.1681	0.087361	-0.4151\\
1.198	0.088024	-0.41662\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.4493e-17	-0.4\\
1.2	2.4493e-17	-0.4\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.5718e-17	-0.42\\
0.0025336	0.00010138	-0.41996\\
0.0050667	0.00021704	-0.41992\\
0.0075991	0.00034719	-0.41988\\
0.01013	0.00049189	-0.41984\\
0.012661	0.00065107	-0.4198\\
0.01519	0.00082454	-0.41976\\
0.017717	0.001012	-0.41972\\
0.020244	0.0012131	-0.41968\\
0.022769	0.0014273	-0.41963\\
0.027817	0.001893	-0.41954\\
0.058026	0.0054593	-0.41896\\
0.088145	0.0095621	-0.41836\\
0.11826	0.013491	-0.41779\\
0.1484	0.017064	-0.41726\\
0.17855	0.020338	-0.41678\\
0.20871	0.023391	-0.41637\\
0.23885	0.026276	-0.41602\\
0.26899	0.029027	-0.41574\\
0.2991	0.031664	-0.41554\\
0.3292	0.034201	-0.41541\\
0.35927	0.036646	-0.41536\\
0.38933	0.039005	-0.4154\\
0.41937	0.041281	-0.41551\\
0.44939	0.043478	-0.41571\\
0.4794	0.045595	-0.41598\\
0.50939	0.047633	-0.41634\\
0.53937	0.049593	-0.41678\\
0.56934	0.051473	-0.41729\\
0.5993	0.053273	-0.41788\\
0.62925	0.054991	-0.41855\\
0.65919	0.056627	-0.41928\\
0.68913	0.058178	-0.42009\\
0.71906	0.059642	-0.42096\\
0.74898	0.06102	-0.42189\\
0.7789	0.062307	-0.42289\\
0.80882	0.063504	-0.42394\\
0.83873	0.064608	-0.42504\\
0.86864	0.065617	-0.42619\\
0.89854	0.06653	-0.42739\\
0.92845	0.067345	-0.42863\\
0.95835	0.068062	-0.42991\\
0.98825	0.068678	-0.43122\\
1.0181	0.069193	-0.43256\\
1.048	0.069606	-0.43393\\
1.0779	0.069915	-0.43531\\
1.1078	0.07012	-0.43671\\
1.1377	0.070222	-0.43813\\
1.1676	0.070218	-0.43954\\
1.1975	0.07011	-0.44096\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.5718e-17	-0.42\\
1.2	2.5718e-17	-0.42\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.6942e-17	-0.44\\
0.0025307	8.0398e-05	-0.43997\\
0.0050611	0.00017329	-0.43993\\
0.0075908	0.00027887	-0.43989\\
0.01012	0.0003972	-0.43985\\
0.012648	0.00052822	-0.43982\\
0.015175	0.00067176	-0.43978\\
0.017701	0.00082757	-0.43974\\
0.020226	0.00099531	-0.4397\\
0.02275	0.0011746	-0.43965\\
0.027796	0.0015659	-0.43957\\
0.058007	0.0045908	-0.43902\\
0.088145	0.008085	-0.43844\\
0.11828	0.01142	-0.43788\\
0.14842	0.014432	-0.43736\\
0.17857	0.017169	-0.43688\\
0.20871	0.0197	-0.43647\\
0.23885	0.022074	-0.43611\\
0.26897	0.024319	-0.43582\\
0.29907	0.026455	-0.43559\\
0.32915	0.028493	-0.43543\\
0.35921	0.030441	-0.43534\\
0.38925	0.032303	-0.43532\\
0.41927	0.034083	-0.43537\\
0.44928	0.035782	-0.4355\\
0.47927	0.0374	-0.43569\\
0.50924	0.038938	-0.43595\\
0.5392	0.040394	-0.43627\\
0.56915	0.041768	-0.43666\\
0.59909	0.043059	-0.43712\\
0.62902	0.044266	-0.43763\\
0.65894	0.045387	-0.43819\\
0.68886	0.04642	-0.43881\\
0.71876	0.047365	-0.43947\\
0.74866	0.04822	-0.44018\\
0.77856	0.048984	-0.44092\\
0.80845	0.049656	-0.4417\\
0.83833	0.050235	-0.44252\\
0.86822	0.050721	-0.44335\\
0.89809	0.051112	-0.44421\\
0.92797	0.051408	-0.44509\\
0.95784	0.051609	-0.44597\\
0.98771	0.051716	-0.44686\\
1.0176	0.051728	-0.44776\\
1.0474	0.051646	-0.44864\\
1.0773	0.051471	-0.44952\\
1.1072	0.051203	-0.45038\\
1.137	0.050845	-0.45122\\
1.1669	0.050397	-0.45204\\
1.1967	0.049861	-0.45282\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.6942e-17	-0.44\\
1.2	2.6942e-17	-0.44\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.8167e-17	-0.46\\
0.0025295	4.6899e-05	-0.45997\\
0.0050588	0.00010391	-0.45994\\
0.0075876	0.00017121	-0.4599\\
0.010116	0.00024885	-0.45987\\
0.012643	0.00033679	-0.45983\\
0.01517	0.00043488	-0.45979\\
0.017696	0.00054294	-0.45976\\
0.020222	0.00066067	-0.45972\\
0.022747	0.00078777	-0.45968\\
0.027795	0.0010685	-0.4596\\
0.058037	0.0032989	-0.45906\\
0.088222	0.0058962	-0.45847\\
0.11839	0.0083428	-0.45786\\
0.14856	0.010506	-0.45725\\
0.17873	0.01243	-0.45666\\
0.20888	0.014175	-0.45608\\
0.23901	0.015785	-0.45553\\
0.26912	0.017287	-0.45501\\
0.29921	0.018699	-0.45451\\
0.32928	0.020031	-0.45406\\
0.35933	0.021293	-0.45364\\
0.38936	0.022489	-0.45325\\
0.41936	0.023622	-0.45291\\
0.44935	0.024696	-0.4526\\
0.47932	0.025712	-0.45233\\
0.50928	0.02667	-0.4521\\
0.53922	0.027571	-0.45191\\
0.56914	0.028414	-0.45175\\
0.59905	0.0292	-0.45162\\
0.62896	0.029928	-0.45153\\
0.65885	0.030598	-0.45146\\
0.68873	0.03121	-0.45142\\
0.71861	0.031762	-0.45141\\
0.74848	0.032255	-0.45141\\
0.77834	0.032688	-0.45144\\
0.80819	0.033061	-0.45147\\
0.83804	0.033374	-0.45152\\
0.86788	0.033627	-0.45157\\
0.89772	0.03382	-0.45163\\
0.92755	0.033953	-0.45169\\
0.95738	0.034028	-0.45174\\
0.98721	0.034045	-0.45179\\
1.017	0.034004	-0.45183\\
1.0469	0.033907	-0.45185\\
1.0767	0.033754	-0.45186\\
1.1065	0.033549	-0.45184\\
1.1363	0.033291	-0.4518\\
1.1661	0.032983	-0.45174\\
1.1959	0.032627	-0.45164\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.8167e-17	-0.46\\
1.2	2.8167e-17	-0.46\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	2.9392e-17	-0.48\\
0.0025301	3.4942e-06	-0.47997\\
0.0050601	1.4261e-05	-0.47994\\
0.0075898	3.2441e-05	-0.47991\\
0.010119	5.8084e-05	-0.47988\\
0.012648	9.1162e-05	-0.47985\\
0.015177	0.00013158	-0.47981\\
0.017705	0.00017918	-0.47978\\
0.020233	0.00023377	-0.47974\\
0.022761	0.0002951	-0.47971\\
0.027815	0.00043681	-0.47963\\
0.058112	0.0016726	-0.4791\\
0.088367	0.0031425	-0.47846\\
0.1186	0.0044639	-0.47775\\
0.14882	0.0055474	-0.47697\\
0.17902	0.0064373	-0.47614\\
0.2092	0.0071893	-0.47527\\
0.23935	0.0078429	-0.47437\\
0.26948	0.0084249	-0.47343\\
0.29958	0.0089533	-0.47247\\
0.32966	0.0094412	-0.47148\\
0.35971	0.0098982	-0.47047\\
0.38973	0.010331	-0.46946\\
0.41974	0.010746	-0.46842\\
0.44972	0.011147	-0.46739\\
0.47968	0.011537	-0.46634\\
0.50963	0.011919	-0.46529\\
0.53955	0.012294	-0.46424\\
0.56947	0.012665	-0.46319\\
0.59936	0.013032	-0.46213\\
0.62924	0.013396	-0.46108\\
0.65912	0.013759	-0.46004\\
0.68898	0.01412	-0.45899\\
0.71883	0.01448	-0.45795\\
0.74867	0.014838	-0.45691\\
0.7785	0.015196	-0.45588\\
0.80833	0.015553	-0.45485\\
0.83815	0.015909	-0.45383\\
0.86796	0.016264	-0.45281\\
0.89777	0.016618	-0.4518\\
0.92757	0.01697	-0.45079\\
0.95737	0.017321	-0.44978\\
0.98717	0.01767	-0.44878\\
1.017	0.018017	-0.44779\\
1.0467	0.018362	-0.4468\\
1.0765	0.018705	-0.44581\\
1.1063	0.019045	-0.44482\\
1.1361	0.019382	-0.44384\\
1.1659	0.019717	-0.44286\\
1.1956	0.020048	-0.44188\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	2.9392e-17	-0.48\\
1.2	2.9392e-17	-0.48\\
};
 \addplot3 [color=blue, opacity=.5, line width=1.0pt]
 table[row sep=crcr] {%
0	3.0616e-17	-0.5\\
0.0025321	-4.1923e-05	-0.49997\\
0.0050641	-7.95e-05	-0.49995\\
0.0075961	-0.00011262	-0.49992\\
0.010128	-0.00014124	-0.49989\\
0.01266	-0.00016537	-0.49986\\
0.015192	-0.00018507	-0.49983\\
0.017723	-0.00020044	-0.4998\\
0.020255	-0.00021162	-0.49976\\
0.022786	-0.00021876	-0.49973\\
0.027849	-0.00022173	-0.49966\\
0.058211	-2.195e-05	-0.49913\\
0.088545	0.00026881	-0.49845\\
0.11885	0.00040584	-0.49762\\
0.14914	0.0003466	-0.49667\\
0.17939	0.00013754	-0.49559\\
0.20961	-0.00017046	-0.49441\\
0.23981	-0.00053956	-0.49312\\
0.26998	-0.00094305	-0.49174\\
0.30011	-0.0013613	-0.49027\\
0.33022	-0.0017794	-0.48872\\
0.3603	-0.0021852	-0.48709\\
0.39035	-0.0025693	-0.48539\\
0.42038	-0.0029235	-0.48362\\
0.45038	-0.0032413	-0.4818\\
0.48036	-0.0035169	-0.47992\\
0.51032	-0.0037457	-0.47799\\
0.54026	-0.0039235	-0.47601\\
0.57018	-0.0040469	-0.474\\
0.60009	-0.0041129	-0.47195\\
0.62998	-0.0041191	-0.46987\\
0.65986	-0.0040635	-0.46776\\
0.68972	-0.0039442	-0.46563\\
0.71958	-0.0037602	-0.46348\\
0.74942	-0.0035103	-0.46132\\
0.77926	-0.0031941	-0.45915\\
0.80909	-0.0028112	-0.45697\\
0.83891	-0.0023618	-0.45479\\
0.86872	-0.0018461	-0.45262\\
0.89852	-0.0012648	-0.45045\\
0.92833	-0.00061867	-0.4483\\
0.95812	9.1172e-05	-0.44616\\
0.98791	0.00086351	-0.44404\\
1.0177	0.0016966	-0.44194\\
1.0475	0.0025884	-0.43987\\
1.0773	0.0035367	-0.43782\\
1.107	0.0045389	-0.43581\\
1.1368	0.0055925	-0.43383\\
1.1666	0.0066946	-0.43189\\
1.1964	0.0078423	-0.43\\
};
 \addplot3 [color=red, dashed, opacity=.5, line width=0.7pt]
 table[row sep=crcr] {%
0	3.0616e-17	-0.5\\
1.2	3.0616e-17	-0.5\\
};
 \end{axis}
\end{tikzpicture}%
